TopU-LBVS: A Realistic Multi Target Benchmark for Ligand Based Virtual Screening

Ligand-based virtual screening (LBVS) is a practical first-pass tool in early-stage drug discovery, but existing benchmarks can overestimate performance through random negatives, easy decoys, limited target coverage, and non-standardized evaluation protocols. We introduce TopU-LBVS, a multi-target benchmark for LBVS under hard-negative screening conditions. Starting from curated ChEMBL~35 bioactivity data, TopU-LBVS covers 93 protein targets across 7 protein classes and constructs target-specific screening libraries with property-matched, structurally similar decoys at a fixed 1:40 active-to-decoy ratio. Libraries contain roughly 400 to 10,000 compounds and are designed to reduce simple physicochemical and nearest-neighbor fingerprint shortcuts. TopU-LBVS provides three fixed protocols. TopU-LBVS-full evaluates ChEMBL$^\ast \rightarrow$ TopU generalization across all 93 targets. TopU-LBVS-low evaluates low-data TopU $\rightarrow$ TopU learning within the hard-negative distribution. TopU-LBVS-mini provides a compact seven-target protocol with a paired random-decoy control that changes only the test decoys, enabling low-cost development and direct measurement of the gap between random ChEMBL$^\ast$ and TopU decoys. Across ten reference baselines spanning fingerprint methods, molecular GNNs, fingerprint hybrids, and modern molecular models, performance under random-decoy evaluation degrades sharply under hard-negative screening. We release data, fixed splits, evaluation code, and baseline implementations for reproducible comparison of future LBVS and molecular representation learning methods. Code and data are available at https://github.com/topu-benchmark/topu-lbvs and https://huggingface.co/datasets/topu-benchmark/topu-lbvs.

==> (inline-0) <==
\begin{tabular}{l cccccccccc}
\toprule
\textbf{Target} & \textbf{Mor-RF} & \textbf{Tan-NN} & \textbf{GAT} & \textbf{GAT+FP} & \textbf{GIN} & \textbf{GIN-FP} & \textbf{GPS} & \textbf{GPS-FP} & \textbf{DMPNN} & \textbf{MolF} \\
\midrule
\multicolumn{11}{c}{\textbf{Cytochrome P450}} \\
\midrule
cp1a2 & 12.4 & 12.2 & 5.1 & 12.2 & 4.9 & 13.2 & 3.2 & 13.2 & 11.7 & 7.8 \\
cp2c9 & 12.6 & 6.4 & 1.4 & 13.4 & 5.0 & 14.2 & 3.1 & 15.1 & 11.4 & 11.2 \\
cp2d6 & 15.8 & 9.8 & 8.6 & 15.6 & 7.7 & 15.8 & 8.9 & 15.1 & 16.1 & 11.3 \\
cp3a4 & 15.9 & 10.9 & 9.0 & 14.3 & 10.2 & 15.6 & 5.8 & 16.4 & 14.9 & 14.5 \\
\midrule
\multicolumn{11}{c}{\textbf{GPCR}} \\
\midrule
5ht6r & 2.8 & 6.2 & 4.1 & 6.2 & 3.4 & 3.4 & 0.7 & 5.5 & 4.8 & 4.1 \\
aa2ar & 6.2 & 3.6 & 4.1 & 5.2 & 4.9 & 5.2 & 1.0 & 5.7 & 3.1 & 2.8 \\
aa3r & 4.0 & 7.1 & 3.6 & 4.4 & 2.7 & 5.2 & 3.8 & 4.4 & 6.3 & 4.9 \\
adrb1 & 2.3 & 2.1 & 1.1 & 3.2 & 0.0 & 2.6 & 1.1 & 3.2 & 2.6 & 0.0 \\
adrb2 & 5.2 & 5.2 & 2.3 & 2.9 & 3.3 & 2.3 & 1.0 & 3.9 & 6.8 & 3.9 \\
cnr2 & 6.9 & 4.3 & 0.6 & 3.0 & 2.4 & 4.2 & 0.0 & 3.6 & 4.8 & 4.8 \\
cxcr4 & 4.2 & 7.8 & 3.9 & 3.9 & 3.9 & 3.9 & 0.0 & 3.9 & 0.0 & 2.0 \\
drd2 & 5.3 & 4.6 & 1.5 & 4.1 & 1.2 & 4.4 & 0.9 & 4.1 & 3.2 & 1.7 \\
drd3 & 5.3 & 4.6 & 4.7 & 8.2 & 2.3 & 7.0 & 7.0 & 7.8 & 6.6 & 6.6 \\
hrh3 & 9.1 & 4.6 & 5.1 & 8.1 & 7.1 & 9.6 & 3.0 & 8.6 & 9.6 & 7.1 \\
oprd & 6.0 & 5.7 & 2.5 & 5.4 & 2.5 & 7.0 & 2.2 & 4.8 & 5.4 & 5.4 \\
oprk & 4.2 & 4.5 & 1.6 & 2.7 & 3.1 & 3.5 & 2.3 & 3.5 & 3.5 & 3.9 \\
oprm & 6.2 & 5.7 & 1.7 & 4.9 & 4.1 & 5.2 & 3.2 & 4.1 & 5.8 & 7.3 \\
\midrule
\multicolumn{11}{c}{\textbf{Ion Channel}} \\
\midrule
5ht3a & 8.1 & 9.8 & 4.6 & 4.6 & 2.6 & 4.6 & 3.9 & 3.3 & 2.0 & 10.4 \\
cac1h & 11.7 & 5.7 & 6.8 & 9.1 & 9.1 & 11.4 & 9.1 & 8.0 & 11.4 & 9.1 \\
kcnh2 & 5.4 & 4.8 & 2.0 & 2.5 & 1.9 & 2.4 & 2.5 & 1.9 & 9.1 & 3.8 \\
scn5a & 4.1 & 9.1 & 2.3 & 2.3 & 3.0 & 3.0 & 0.0 & 3.0 & 0.0 & 6.1 \\
trpa1 & 32.8 & 16.4 & 2.7 & 13.7 & 2.7 & 13.7 & 2.7 & 19.1 & 2.7 & 8.2 \\
\midrule
\multicolumn{11}{c}{\textbf{Kinase}} \\
\midrule
abl1 & 3.6 & 6.8 & 2.0 & 1.4 & 1.4 & 1.0 & 3.8 & 1.7 & 2.0 & 4.4 \\
akt1 & 11.5 & 9.0 & 6.4 & 6.8 & 5.1 & 7.7 & 7.3 & 8.1 & 8.1 & 9.0 \\
akt2 & 12.2 & 7.5 & 6.2 & 10.9 & 6.2 & 7.5 & 8.2 & 7.5 & 6.8 & 9.6 \\
braf & 8.7 & 8.5 & 0.0 & 9.1 & 2.3 & 6.3 & 2.3 & 6.8 & 5.7 & 3.4 \\
cdk2 & 7.5 & 7.9 & 1.7 & 3.8 & 2.0 & 5.1 & 3.1 & 4.8 & 4.1 & 4.1 \\
csf1r & 3.0 & 7.2 & 3.6 & 9.4 & 5.0 & 7.9 & 4.3 & 8.6 & 10.1 & 7.9 \\
egfr & 6.4 & 5.6 & 2.0 & 2.0 & 2.8 & 3.9 & 2.6 & 3.9 & 7.4 & 3.5 \\
fak1 & 10.4 & 10.4 & 6.5 & 11.5 & 9.4 & 10.8 & 5.8 & 13.7 & 12.9 & 7.2 \\
fgfr1 & 10.0 & 8.1 & 5.6 & 8.1 & 6.0 & 9.0 & 5.1 & 9.8 & 9.0 & 7.7 \\
igf1r & 13.7 & 12.4 & 5.4 & 7.3 & 5.9 & 7.8 & 2.9 & 8.8 & 7.3 & 8.3 \\
jak2 & 4.0 & 2.9 & 2.3 & 6.2 & 8.2 & 6.2 & 4.3 & 4.7 & 11.3 & 3.9 \\
kit & 7.0 & 5.0 & 0.0 & 6.2 & 2.5 & 3.1 & 1.9 & 3.7 & 6.2 & 7.5 \\
kpcb & 2.8 & 11.2 & 3.7 & 3.7 & 2.5 & 3.7 & 3.7 & 3.7 & 8.7 & 7.5 \\
lck & 8.2 & 11.6 & 2.5 & 6.3 & 2.1 & 5.6 & 3.2 & 4.6 & 4.2 & 4.2 \\
mapk2 & 14.5 & 16.7 & 10.4 & 8.7 & 9.3 & 4.9 & 6.0 & 4.9 & 9.8 & 7.1 \\
met & 8.5 & 5.6 & 6.4 & 6.0 & 7.7 & 5.1 & 5.6 & 6.0 & 5.1 & 8.5 \\
mk01 & 28.8 & 21.5 & 17.1 & 27.8 & 16.1 & 25.4 & 14.2 & 24.9 & 27.3 & 22.0 \\
mk10 & 12.5 & 9.4 & 8.5 & 7.7 & 6.8 & 12.0 & 4.3 & 10.2 & 6.0 & 6.0 \\
mk14 & 6.6 & 7.0 & 5.3 & 6.8 & 7.2 & 5.3 & 4.6 & 3.8 & 8.7 & 9.9 \\
mp2k1 & 8.0 & 4.0 & 6.5 & 6.5 & 5.0 & 6.5 & 2.2 & 7.2 & 5.0 & 7.2 \\
plk1 & 20.5 & 23.3 & 12.2 & 20.5 & 9.8 & 20.0 & 6.8 & 22.0 & 23.4 & 21.5 \\
rock1 & 3.6 & 5.8 & 10.1 & 3.6 & 7.9 & 2.9 & 3.6 & 4.3 & 5.8 & 5.0 \\
src & 5.2 & 5.3 & 2.3 & 7.0 & 4.0 & 6.7 & 3.3 & 5.7 & 6.3 & 4.0 \\
tgfr1 & 11.2 & 8.2 & 0.0 & 2.7 & 0.0 & 1.4 & 0.0 & 4.1 & 5.5 & 6.8 \\
vgfr2 & 8.9 & 8.9 & 4.0 & 6.7 & 5.5 & 8.0 & 4.7 & 9.4 & 8.9 & 7.0 \\
wee1 & 0.5 & 0.0 & 2.7 & 8.2 & 5.5 & 8.2 & 5.5 & 10.9 & 8.2 & 10.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccccccccc}
\toprule
\textbf{Target} & \textbf{Mor-RF} & \textbf{Tan-NN} & \textbf{GAT} & \textbf{GAT+FP} & \textbf{GIN} & \textbf{GIN-FP} & \textbf{GPS} & \textbf{GPS-FP} & \textbf{DMPNN} & \textbf{MolF} \\
\midrule
\multicolumn{11}{c}{\textbf{Nuclear Receptor}} \\
\midrule
andr & 12.2 & 12.7 & 1.5 & 4.9 & 0.5 & 4.4 & 2.4 & 3.9 & 4.4 & 4.9 \\
esr1 & 6.2 & 8.0 & 2.4 & 4.2 & 2.1 & 3.3 & 2.4 & 3.3 & 5.9 & 2.7 \\
esr2 & 8.0 & 8.3 & 2.4 & 4.8 & 2.4 & 3.6 & 2.4 & 5.9 & 4.2 & 2.4 \\
gcr & 10.1 & 7.1 & 5.9 & 8.9 & 5.3 & 10.7 & 3.0 & 5.9 & 8.3 & 8.3 \\
mcr & 7.0 & 6.2 & 0.0 & 8.2 & 0.0 & 0.0 & 2.7 & 2.7 & 2.7 & 8.2 \\
ppara & 6.5 & 4.9 & 0.0 & 0.0 & 3.2 & 0.0 & 0.8 & 1.6 & 0.8 & 4.8 \\
ppard & 6.3 & 9.9 & 2.7 & 4.6 & 6.4 & 2.7 & 4.6 & 5.5 & 3.6 & 4.6 \\
pparg & 6.7 & 5.3 & 2.3 & 3.6 & 2.7 & 4.6 & 0.5 & 4.1 & 13.2 & 3.2 \\
prgr & 10.1 & 4.6 & 5.3 & 3.6 & 5.9 & 6.5 & 6.5 & 7.1 & 6.5 & 6.5 \\
rxra & 15.1 & 15.2 & 0.0 & 7.6 & 1.5 & 3.0 & 0.0 & 4.6 & 6.1 & 10.6 \\
thb & 34.2 & 18.2 & 21.3 & 30.4 & 31.9 & 30.4 & 21.3 & 33.4 & 41.0 & 30.4 \\
\midrule
\multicolumn{11}{c}{\textbf{Other Enzymes}} \\
\midrule
aces & 10.0 & 8.0 & 2.8 & 4.8 & 2.6 & 5.1 & 3.4 & 6.8 & 6.5 & 3.4 \\
ampc & 35.5 & 38.3 & 19.1 & 24.6 & 27.3 & 27.3 & 24.6 & 24.6 & 27.3 & 27.3 \\
aofb & 6.8 & 3.3 & 1.5 & 1.5 & 1.0 & 4.9 & 2.0 & 3.4 & 7.8 & 2.9 \\
cah2 & 1.8 & 10.5 & 3.2 & 3.7 & 5.8 & 3.7 & 3.7 & 3.7 & 10.0 & 6.8 \\
dhi1 & 9.9 & 6.3 & 0.0 & 0.0 & 0.0 & 2.3 & 0.0 & 4.6 & 0.0 & 2.3 \\
dyr & 7.1 & 6.8 & 0.0 & 5.1 & 0.0 & 3.4 & 0.0 & 1.7 & 0.0 & 3.4 \\
fnta & 9.2 & 5.0 & 5.5 & 5.5 & 0.0 & 8.2 & 0.0 & 2.7 & 8.2 & 8.2 \\
glcm & 14.0 & 3.7 & 7.6 & 15.2 & 13.7 & 15.2 & 7.6 & 15.2 & 19.7 & 15.2 \\
hdac2 & 9.4 & 6.1 & 3.4 & 4.6 & 3.4 & 2.3 & 3.4 & 4.6 & 6.8 & 5.7 \\
hdac8 & 4.6 & 2.3 & 3.4 & 0.0 & 3.4 & 0.0 & 2.3 & 0.0 & 3.4 & 1.1 \\
hivint & 6.2 & 6.2 & 0.7 & 0.7 & 2.0 & 0.7 & 0.0 & 0.0 & 2.0 & 1.4 \\
hivrt & 5.8 & 2.0 & 2.2 & 4.4 & 4.4 & 4.8 & 2.6 & 3.1 & 7.9 & 3.1 \\
hmdh & 15.0 & 8.2 & 0.0 & 16.4 & 5.5 & 16.4 & 2.7 & 8.2 & 13.7 & 5.5 \\
hxk4 & 9.0 & 8.2 & 8.2 & 2.7 & 2.7 & 5.5 & 2.7 & 8.2 & 5.5 & 8.2 \\
inha & 15.9 & 13.7 & 0.0 & 6.8 & 0.0 & 6.8 & 0.0 & 6.8 & 13.7 & 9.1 \\
nos1 & 5.0 & 1.3 & 0.0 & 12.0 & 6.8 & 5.1 & 3.4 & 6.8 & 10.2 & 8.5 \\
parp1 & 11.5 & 4.6 & 0.0 & 3.0 & 0.0 & 10.6 & 0.0 & 6.1 & 10.6 & 4.6 \\
pde5a & 7.1 & 3.4 & 7.8 & 6.8 & 2.9 & 7.8 & 1.0 & 6.8 & 9.8 & 8.8 \\
pgh1 & 9.1 & 6.3 & 3.2 & 3.2 & 2.6 & 3.7 & 2.1 & 3.2 & 4.2 & 2.1 \\
pgh2 & 7.0 & 5.9 & 7.8 & 2.0 & 5.9 & 3.9 & 3.9 & 3.9 & 2.0 & 9.8 \\
ptn1 & 8.2 & 6.1 & 3.0 & 7.6 & 4.0 & 5.6 & 2.5 & 5.6 & 5.6 & 4.6 \\
pygm & 18.4 & 16.4 & 2.7 & 10.9 & 0.0 & 8.2 & 2.7 & 8.2 & 5.5 & 2.7 \\
pyrd & 11.0 & 7.5 & 0.0 & 3.7 & 0.0 & 2.5 & 1.2 & 3.7 & 0.0 & 1.2 \\
tysy & 2.7 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 2.7 & 0.0 & 0.0 & 0.0 \\
\midrule
\multicolumn{11}{c}{\textbf{Protease}} \\
\midrule
ace & 16.4 & 9.3 & 2.7 & 8.2 & 8.2 & 13.7 & 0.0 & 10.9 & 2.7 & 5.5 \\
ada17 & 1.7 & 2.5 & 0.0 & 3.4 & 5.1 & 3.4 & 0.0 & 3.4 & 1.7 & 3.4 \\
bace1 & 2.8 & 2.2 & 0.6 & 0.6 & 0.6 & 1.8 & 0.6 & 0.6 & 5.9 & 0.6 \\
dpp4 & 7.7 & 5.0 & 0.0 & 3.2 & 1.1 & 5.3 & 1.1 & 5.3 & 8.4 & 4.2 \\
fa10 & 10.3 & 5.7 & 1.5 & 0.8 & 1.5 & 2.3 & 0.8 & 0.8 & 2.3 & 5.3 \\
hivpr & 2.2 & 1.0 & 0.0 & 5.0 & 1.2 & 3.7 & 0.0 & 3.7 & 6.2 & 2.5 \\
mmp13 & 3.6 & 1.7 & 0.0 & 0.0 & 2.0 & 0.0 & 2.0 & 0.0 & 3.9 & 2.0 \\
thrb & 10.1 & 8.3 & 2.2 & 3.5 & 2.2 & 3.5 & 2.5 & 1.9 & 4.5 & 5.7 \\
try1 & 0.7 & 8.3 & 2.0 & 2.0 & 2.0 & 5.9 & 0.0 & 2.0 & 5.9 & 5.9 \\
urok & 11.2 & 0.0 & 2.0 & 3.9 & 2.0 & 5.9 & 0.0 & 7.8 & 2.0 & 9.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c rrrrrrrrrr}
\toprule
\textbf{Target} & \textbf{Tier}
  & \textbf{Morgan-RF} & \textbf{Tanimoto-NN}
  & \textbf{GIN} & \textbf{GIN+FP}
  & \textbf{GAT} & \textbf{GAT+FP}
  & \textbf{GPS} & \textbf{GPS+FP}
  & \textbf{DMPNN} & \textbf{MolFormer} \\
\midrule
\multicolumn{12}{l}{\textit{Cytochrome P450}} \\
\midrule
cp1a2 & 2 & 1.5 & 1.2 & 0.9 & 1.1 & 0.7 & 1.1 & 1.6 & 0.5 & 1.6 & 2.2 \\
cp2c9 & 2 & 0.7 & 0.6 & 1.5 & 0.8 & 1.7 & 0.7 & 1.1 & 0.7 & 1.1 & 1.2 \\
cp2d6 & 2 & 1.5 & 1.7 & 1.0 & 1.0 & 1.2 & 1.1 & 1.7 & 0.8 & 2.3 & 2.0 \\
cp3a4 & 2 & 1.2 & 1.1 & 1.3 & 0.7 & 1.0 & 1.0 & 1.2 & 0.6 & 1.6 & 1.4 \\
\midrule
\multicolumn{12}{l}{\textit{GPCR}} \\
\midrule
5ht6r  & 1 & 0.3 & 1.3 & 2.7 & 1.7 & 1.3 & 0.7 & 1.0 & 1.3 & 2.7 & 0.7 \\
aa2ar  & 2 & 1.0 & 0.7 & 0.8 & 0.8 & 0.7 & 0.7 & 1.2 & 0.3 & 1.5 & 1.2 \\
aa3r   & 2 & 1.4 & 0.0 & 1.2 & 1.0 & 1.0 & 0.7 & 0.7 & 1.0 & 0.8 & 1.2 \\
adrb1  & 2 & 1.0 & 0.5 & 2.0 & 0.3 & 0.3 & 0.3 & 1.3 & 0.5 & 1.3 & 0.5 \\
adrb2  & 2 & 1.0 & 1.3 & 1.1 & 0.9 & 0.9 & 0.6 & 1.4 & 0.6 & 2.2 & 1.7 \\
cnr2   & 2 & 0.8 & 0.6 & 1.5 & 0.9 & 1.2 & 0.0 & 0.9 & 0.3 & 0.6 & 0.6 \\
cxcr4  & 1 & 0.0 & 0.0 & 2.1 & 1.1 & 0.0 & 1.1 & 0.0 & 0.0 & 0.0 & 0.0 \\
drd2   & 2 & 1.7 & 0.7 & 1.7 & 0.6 & 0.6 & 0.3 & 0.7 & 0.4 & 1.0 & 1.2 \\
drd3   & 2 & 1.6 & 0.7 & 2.0 & 1.3 & 0.9 & 1.1 & 1.1 & 0.7 & 0.6 & 1.7 \\
hrh3   & 2 & 1.5 & 0.5 & 1.0 & 1.3 & 1.5 & 0.8 & 0.3 & 1.0 & 1.0 & 1.3 \\
oprd   & 2 & 0.9 & 0.3 & 0.6 & 0.0 & 1.4 & 0.8 & 1.3 & 1.1 & 0.8 & 1.1 \\
oprk   & 2 & 0.5 & 0.0 & 1.2 & 0.4 & 1.6 & 1.4 & 1.0 & 0.6 & 1.0 & 1.6 \\
oprm   & 2 & 1.6 & 0.3 & 1.0 & 1.0 & 0.9 & 1.4 & 1.6 & 1.4 & 1.3 & 0.9 \\
\midrule
\multicolumn{12}{l}{\textit{Ion Channel}} \\
\midrule
5ht3a & 1 & 0.1 & 1.0 & 0.7 & 1.0 & 1.7 & 1.0 & 1.3 & 1.3 & 1.3 & 1.7 \\
cac1h & 1 & 1.1 & 0.8 & 1.6 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 2.7 & 1.1 \\
kcnh2 & 2 & 1.1 & 1.1 & 1.0 & 1.2 & 0.9 & 0.8 & 0.9 & 0.7 & 1.6 & 1.3 \\
scn5a & 1 & 0.6 & 0.0 & 0.4 & 0.4 & 1.2 & 0.4 & 2.5 & 0.8 & 0.4 & 1.2 \\
trpa1 & 1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.5 & 1.5 & 0.0 & 0.0 \\
\midrule
\multicolumn{12}{l}{\textit{Kinase}} \\
\midrule
abl1   & 2 & 0.8 & 1.1 & 1.4 & 0.7 & 1.1 & 0.5 & 1.2 & 0.7 & 0.5 & 0.9 \\
akt1   & 2 & 1.0 & 0.9 & 1.1 & 1.3 & 2.0 & 1.3 & 1.1 & 1.5 & 1.1 & 0.9 \\
akt2   & 1 & 0.9 & 1.5 & 1.1 & 0.7 & 1.5 & 0.7 & 1.5 & 0.7 & 1.1 & 1.1 \\
braf   & 2 & 1.1 & 0.3 & 0.0 & 0.6 & 1.8 & 0.3 & 1.2 & 0.3 & 1.2 & 0.9 \\
cdk2   & 2 & 0.3 & 0.2 & 1.0 & 1.1 & 0.9 & 0.2 & 0.7 & 0.2 & 1.1 & 1.9 \\
csf1r  & 1 & 0.5 & 0.7 & 1.1 & 0.7 & 0.7 & 0.4 & 1.8 & 0.7 & 1.5 & 1.5 \\
egfr   & 2 & 0.6 & 0.2 & 1.1 & 0.9 & 1.1 & 0.6 & 1.3 & 1.0 & 1.2 & 1.1 \\
fak1   & 1 & 1.0 & 0.4 & 1.1 & 1.1 & 0.7 & 0.7 & 1.1 & 0.7 & 1.8 & 1.1 \\
fgfr1  & 2 & 0.8 & 0.4 & 0.7 & 0.7 & 1.1 & 0.4 & 1.5 & 0.7 & 0.7 & 0.9 \\
igf1r  & 2 & 0.8 & 1.3 & 1.5 & 0.8 & 2.3 & 1.3 & 1.5 & 2.8 & 1.5 & 1.0 \\
jak2   & 2 & 0.8 & 0.4 & 1.2 & 0.8 & 1.0 & 0.4 & 0.6 & 0.6 & 0.8 & 1.0 \\
kit    & 2 & 0.8 & 0.9 & 0.0 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 1.5 & 0.3 \\
kpcb   & 1 & 0.5 & 0.0 & 1.3 & 1.3 & 0.0 & 0.7 & 1.3 & 0.0 & 0.0 & 1.3 \\
lck    & 2 & 0.9 & 0.7 & 1.8 & 0.9 & 1.2 & 0.9 & 1.6 & 0.5 & 0.5 & 0.5 \\
mapk2  & 2 & 1.3 & 1.1 & 0.8 & 1.4 & 1.4 & 0.8 & 0.3 & 1.1 & 0.5 & 1.6 \\
met    & 2 & 1.1 & 0.7 & 1.1 & 1.1 & 0.9 & 0.9 & 0.9 & 1.5 & 1.3 & 1.1 \\
mk01   & 2 & 2.0 & 1.8 & 0.5 & 1.0 & 0.8 & 1.3 & 1.5 & 1.0 & 2.0 & 1.3 \\
mk10   & 1 & 0.2 & 0.0 & 0.8 & 1.2 & 0.0 & 0.8 & 1.2 & 1.7 & 0.4 & 0.8 \\
mk14   & 2 & 0.9 & 1.1 & 0.4 & 1.6 & 0.4 & 0.4 & 0.6 & 0.2 & 1.2 & 2.5 \\
mp2k1  & 1 & 0.5 & 1.1 & 0.4 & 1.8 & 0.4 & 0.7 & 0.0 & 0.0 & 0.4 & 0.7 \\
plk1   & 2 & 1.7 & 2.0 & 1.5 & 1.0 & 1.8 & 1.0 & 1.3 & 1.8 & 2.0 & 1.0 \\
rock1  & 1 & 0.4 & 0.4 & 1.8 & 1.8 & 0.7 & 0.4 & 0.7 & 0.4 & 1.5 & 1.1 \\
src    & 2 & 0.5 & 0.2 & 1.6 & 1.9 & 1.4 & 1.4 & 0.7 & 1.2 & 0.5 & 0.9 \\
tgfr1  & 1 & 0.5 & 0.0 & 0.7 & 0.7 & 0.7 & 0.7 & 0.7 & 0.7 & 1.3 & 0.7 \\
vgfr2  & 2 & 0.9 & 0.1 & 1.0 & 0.6 & 0.9 & 1.1 & 1.1 & 0.5 & 1.0 & 1.2 \\
wee1   & 1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.1 & 1.1 & 1.1 \\

\bottomrule
\end{tabular}
\begin{tabular}{l c rrrrrrrrrr}
\toprule
\textbf{Target} & \textbf{Tier}
  & \textbf{Morgan-RF} & \textbf{Tanimoto-NN}
  & \textbf{GIN} & \textbf{GIN+FP}
  & \textbf{GAT} & \textbf{GAT+FP}
  & \textbf{GPS} & \textbf{GPS+FP}
  & \textbf{DMPNN} & \textbf{MolFormer} \\
\midrule
\multicolumn{12}{l}{\textit{Nuclear Receptor}} \\
\midrule
andr  & 2 & 0.7 & 0.0 & 0.8 & 0.8 & 0.8 & 0.8 & 0.5 & 0.8 & 0.5 & 1.0 \\
esr1  & 2 & 0.8 & 0.1 & 1.6 & 1.2 & 1.0 & 0.3 & 0.9 & 0.0 & 1.7 & 1.2 \\
esr2  & 2 & 0.7 & 0.3 & 1.2 & 0.6 & 1.5 & 0.0 & 1.2 & 0.0 & 0.6 & 0.3 \\
gcr   & 2 & 0.1 & 0.3 & 2.7 & 0.9 & 0.9 & 0.9 & 1.2 & 0.6 & 3.3 & 1.5 \\
mcr   & 1 & 0.0 & 0.0 & 0.0 & 0.0 & 1.5 & 0.0 & 0.0 & 3.0 & 0.0 & 1.5 \\
ppara & 1 & 0.2 & 0.0 & 0.4 & 0.4 & 2.1 & 0.4 & 1.7 & 1.7 & 0.0 & 2.1 \\
ppard & 1 & 0.3 & 0.0 & 0.5 & 0.0 & 1.4 & 1.9 & 1.9 & 1.9 & 0.0 & 1.4 \\
pparg & 2 & 0.6 & 0.0 & 0.9 & 0.7 & 1.5 & 0.4 & 1.3 & 0.7 & 1.1 & 1.5 \\
prgr  & 2 & 0.8 & 0.0 & 1.2 & 0.6 & 0.9 & 0.3 & 1.2 & 0.9 & 0.6 & 1.5 \\
rxra  & 1 & 0.1 & 0.0 & 0.8 & 0.8 & 0.8 & 0.0 & 0.8 & 0.8 & 0.0 & 0.8 \\
thb   & 1 & 2.0 & 4.8 & 0.8 & 3.2 & 1.6 & 1.6 & 2.4 & 0.8 & 4.8 & 0.8 \\
\midrule
\multicolumn{12}{l}{\textit{Other Enzymes}} \\
\midrule
aces   & 2 & 0.6 & 0.1 & 1.0 & 0.7 & 1.0 & 0.4 & 1.3 & 0.9 & 1.0 & 0.9 \\
ampc   & 1 & 0.7 & 0.0 & 2.1 & 3.2 & 2.1 & 3.2 & 3.2 & 0.0 & 1.1 & 5.3 \\
aofb   & 2 & 0.1 & 0.5 & 0.5 & 1.0 & 0.3 & 0.3 & 0.5 & 0.8 & 0.0 & 0.0 \\
cah2   & 2 & 0.7 & 0.0 & 0.5 & 1.5 & 1.3 & 1.0 & 1.0 & 0.8 & 0.3 & 1.3 \\
dhi1   & 1 & 0.0 & 0.0 & 1.1 & 2.1 & 0.0 & 1.1 & 1.1 & 0.0 & 0.0 & 0.0 \\
dyr    & 1 & 0.0 & 0.0 & 1.6 & 0.0 & 0.0 & 0.0 & 1.6 & 1.6 & 0.8 & 0.8 \\
fnta   & 1 & 0.1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.1 & 1.1 & 0.0 & 2.1 \\
glcm   & 1 & 0.0 & 0.0 & 1.6 & 0.0 & 0.8 & 0.8 & 0.0 & 0.0 & 0.8 & 1.6 \\
hdac2  & 1 & 1.3 & 2.0 & 1.3 & 0.0 & 0.7 & 0.0 & 0.7 & 0.7 & 0.0 & 0.7 \\
hdac8  & 1 & 1.0 & 0.0 & 0.5 & 1.6 & 0.5 & 0.5 & 0.5 & 1.1 & 0.5 & 0.5 \\
hivint & 1 & 0.4 & 0.4 & 0.0 & 1.1 & 1.1 & 1.1 & 1.1 & 1.1 & 0.0 & 0.4 \\
hivrt  & 2 & 0.4 & 0.0 & 1.8 & 1.5 & 1.3 & 1.1 & 2.0 & 0.9 & 0.9 & 0.4 \\
hmdh   & 1 & 0.1 & 1.5 & 1.5 & 1.5 & 0.0 & 1.5 & 0.0 & 0.0 & 1.5 & 1.5 \\
hxk4   & 1 & 0.0 & 1.5 & 0.0 & 0.0 & 1.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
inha   & 1 & 0.0 & 2.1 & 1.1 & 0.0 & 0.0 & 1.1 & 1.1 & 0.0 & 0.0 & 3.2 \\
nos1   & 1 & 0.1 & 0.8 & 0.0 & 0.8 & 0.8 & 1.6 & 2.4 & 3.2 & 2.4 & 0.8 \\
parp1  & 1 & 0.0 & 0.0 & 0.0 & 0.8 & 1.6 & 0.8 & 1.6 & 1.6 & 0.0 & 0.8 \\
pde5a  & 1 & 0.6 & 0.2 & 0.9 & 0.0 & 1.4 & 0.5 & 0.9 & 0.5 & 0.9 & 0.0 \\
pgh1   & 2 & 0.6 & 0.0 & 0.5 & 0.8 & 1.0 & 1.8 & 1.5 & 0.8 & 0.5 & 1.3 \\
pgh2   & 1 & 0.1 & 0.0 & 1.1 & 1.1 & 2.1 & 2.1 & 1.1 & 2.1 & 1.1 & 1.1 \\
ptn1   & 2 & 0.3 & 0.0 & 1.0 & 0.8 & 1.3 & 1.0 & 1.3 & 1.0 & 0.0 & 0.8 \\
pygm   & 1 & 0.0 & 0.0 & 0.0 & 0.0 & 1.5 & 0.0 & 0.0 & 1.5 & 0.0 & 0.0 \\
pyrd   & 1 & 0.0 & 0.0 & 2.0 & 0.7 & 1.3 & 0.0 & 1.3 & 0.7 & 0.7 & 0.0 \\
tysy   & 1 & 0.0 & 0.0 & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 & 0.0 & 6.1 \\
\midrule
\multicolumn{12}{l}{\textit{Protease}} \\
\midrule
ace    & 1 & 0.0 & 0.0 & 1.5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
ada17  & 1 & 0.0 & 0.0 & 1.1 & 0.0 & 3.2 & 1.1 & 1.1 & 0.0 & 0.0 & 3.2 \\
bace1  & 2 & 0.9 & 0.3 & 0.9 & 0.3 & 0.6 & 0.3 & 0.6 & 0.6 & 2.1 & 1.2 \\
dpp4   & 1 & 0.0 & 0.0 & 1.6 & 0.0 & 0.0 & 1.1 & 0.5 & 0.0 & 1.6 & 0.5 \\
fa10   & 1 & 0.6 & 0.0 & 1.7 & 1.7 & 0.4 & 1.7 & 1.2 & 0.8 & 1.2 & 0.4 \\
hivpr  & 1 & 0.1 & 0.0 & 0.7 & 0.7 & 2.0 & 2.0 & 1.3 & 1.3 & 0.7 & 0.0 \\
mmp13  & 1 & 0.2 & 0.0 & 1.6 & 0.8 & 0.0 & 0.0 & 0.0 & 0.8 & 0.0 & 1.6 \\
thrb   & 2 & 0.9 & 0.2 & 0.8 & 0.8 & 0.5 & 0.2 & 1.3 & 0.2 & 1.1 & 0.6 \\
try1   & 1 & 0.5 & 0.0 & 1.1 & 0.0 & 0.0 & 1.1 & 0.0 & 2.1 & 2.1 & 0.0 \\
urok   & 1 & 0.5 & 0.0 & 0.0 & 0.0 & 0.8 & 0.0 & 1.6 & 1.6 & 0.8 & 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccccccccc}
\toprule
\textbf{Target}
  & \textbf{Morgan-RF} & \textbf{Tanimoto-NN}
  & \textbf{GAT} & \textbf{GAT+FP}
  & \textbf{GIN} & \textbf{GIN+FP}
  & \textbf{GPS} & \textbf{GPS+FP}
  & \textbf{DMPNN} & \textbf{MolFormer} \\
\midrule
\multicolumn{11}{l}{\textbf{EF@1\%}} \\
\midrule
aa2ar         &  6.2 &  3.6 &  4.1 &  5.2 &  2.8 &  6.2 &  1.0 &  5.7 &  3.1 &  2.8 \\
aces          & 10.0 &  8.0 &  2.8 &  4.8 &  2.6 &  5.1 &  3.4 &  6.8 &  6.5 &  3.4 \\
cp2d6         & 12.6 &  9.8 &  8.6 & 15.6 &  7.7 & 15.8 &  8.9 & 15.1 & 16.1 & 11.3 \\
egfr          &  6.4 &  5.6 &  2.0 &  2.0 &  2.8 &  3.9 &  2.6 &  3.9 &  7.4 &  3.5 \\
esr1          &  6.2 &  8.0 &  2.4 &  4.2 &  2.1 &  3.3 &  2.4 &  3.3 &  5.9 &  2.7 \\
kcnh2         &  5.4 &  4.8 &  2.0 &  2.5 &  1.5 &  2.4 &  2.5 &  1.9 &  9.1 &  3.8 \\
thrb          & 10.1 &  8.3 &  2.2 &  3.5 &  2.2 &  3.5 &  2.5 &  1.9 &  4.5 &  5.7 \\
\midrule
\textbf{Avg.} & \textbf{8.1} & \textbf{6.9} & \textbf{3.4} & \textbf{5.4} & \textbf{3.1} & \textbf{5.7} & \textbf{3.3} & \textbf{5.5} & \textbf{7.5} & \textbf{4.7} \\
\midrule
\multicolumn{11}{l}{\textbf{EF@5\%}} \\
\midrule
aa2ar         &  4.0 &  4.0 &  2.8 &  3.5 &  2.8 &  3.8 &  1.3 &  4.0 &  3.4 &  3.5 \\
aces          &  6.4 &  5.6 &  2.9 &  4.4 &  3.1 &  4.4 &  2.9 &  4.3 &  3.4 &  4.2 \\
cp2d6         &  7.6 &  8.9 &  6.3 &  8.7 &  6.5 &  9.2 &  6.0 &  8.4 &  8.6 &  7.5 \\
egfr          &  5.8 &  4.5 &  2.8 &  4.0 &  3.9 &  4.0 &  2.7 &  4.1 &  4.8 &  4.5 \\
esr1          &  5.2 &  4.8 &  2.7 &  4.4 &  2.3 &  3.9 &  2.0 &  4.1 &  4.5 &  3.6 \\
kcnh2         &  3.7 &  3.3 &  2.1 &  3.0 &  1.9 &  2.7 &  2.2 &  2.4 &  3.3 &  2.9 \\
thrb          &  4.8 &  5.2 &  2.8 &  3.7 &  2.8 &  3.6 &  2.5 &  3.7 &  4.0 &  4.2 \\
\midrule
\textbf{Avg.} & \textbf{5.3} & \textbf{5.2} & \textbf{3.2} & \textbf{4.5} & \textbf{3.3} & \textbf{4.5} & \textbf{2.8} & \textbf{4.4} & \textbf{4.6} & \textbf{4.3} \\
\midrule
\multicolumn{11}{l}{\textbf{EF@10\%}} \\
\midrule
aa2ar         &  3.4 &  3.0 &  2.5 &  3.4 &  2.3 &  3.5 &  2.0 &  3.5 &  3.3 &  3.2 \\
aces          &  4.3 &  3.6 &  3.4 &  3.8 &  3.1 &  3.9 &  2.6 &  4.0 &  3.7 &  3.7 \\
cp2d6         &  5.4 &  6.4 &  4.8 &  5.7 &  4.9 &  5.8 &  4.1 &  5.4 &  5.8 &  5.4 \\
egfr          &  4.4 &  4.5 &  3.2 &  4.0 &  3.7 &  3.9 &  2.7 &  3.9 &  4.2 &  4.2 \\
esr1          &  4.0 &  4.7 &  2.9 &  3.8 &  2.8 &  3.6 &  2.1 &  3.7 &  3.3 &  3.3 \\
kcnh2         &  3.0 &  3.1 &  2.0 &  2.7 &  2.1 &  2.6 &  1.9 &  2.5 &  2.5 &  2.6 \\
thrb          &  3.5 &  3.7 &  2.5 &  3.1 &  2.9 &  3.5 &  2.2 &  2.9 &  2.8 &  3.4 \\
\midrule
\textbf{Avg.} & \textbf{4.0} & \textbf{4.1} & \textbf{3.1} & \textbf{3.8} & \textbf{3.1} & \textbf{3.8} & \textbf{2.5} & \textbf{3.7} & \textbf{3.7} & \textbf{3.7} \\
\midrule
\multicolumn{11}{l}{\textbf{PR-AUC}} \\
\midrule
aa2ar         &  7.9 &  6.5 &  6.0 &  7.2 &  5.4 &  7.7 &  4.2 &  8.3 &  6.8 &  6.5 \\
aces          & 12.0 & 10.1 &  6.6 &  8.3 &  6.4 &  8.7 &  6.1 &  9.2 &  9.1 &  7.7 \\
cp2d6         & 16.4 & 16.2 & 13.3 & 21.8 & 12.5 & 22.2 & 11.1 & 19.2 & 20.5 & 16.0 \\
egfr          & 10.4 &  9.3 &  6.3 &  8.2 &  7.2 &  8.2 &  6.1 &  8.3 &  9.2 &  8.4 \\
esr1          &  8.8 & 10.2 &  5.9 &  7.3 &  5.7 &  7.1 &  5.3 &  7.0 &  8.1 &  6.6 \\
kcnh2         &  6.9 &  6.9 &  4.3 &  5.5 &  4.4 &  5.5 &  4.4 &  5.3 &  5.3 &  5.9 \\
thrb          & 10.0 &  9.5 &  5.6 &  7.3 &  5.9 &  7.5 &  5.4 &  6.7 &  7.0 &  7.8 \\
\midrule
\textbf{Avg.} & \textbf{10.3} & \textbf{9.8} & \textbf{6.9} & \textbf{9.4} & \textbf{6.8} & \textbf{9.6} & \textbf{6.1} & \textbf{9.1} & \textbf{9.4} & \textbf{8.4} \\
\midrule
\multicolumn{11}{l}{\textbf{ROC-AUC}} \\
\midrule
aa2ar         & 75.3 & 73.2 & 72.4 & 74.9 & 71.2 & 74.9 & 68.3 & 74.7 & 74.4 & 74.2 \\
aces          & 80.4 & 80.9 & 76.7 & 78.7 & 76.7 & 78.7 & 74.6 & 79.6 & 80.9 & 78.4 \\
cp2d6         & 84.2 & 81.9 & 81.6 & 81.6 & 81.9 & 82.4 & 78.0 & 81.8 & 84.4 & 84.4 \\
egfr          & 79.3 & 80.6 & 73.6 & 79.6 & 76.7 & 80.3 & 73.7 & 79.8 & 79.8 & 78.1 \\
esr1          & 72.2 & 77.3 & 73.1 & 72.7 & 72.9 & 72.2 & 70.1 & 71.0 & 76.3 & 74.9 \\
kcnh2         & 74.8 & 77.1 & 67.0 & 73.0 & 69.0 & 72.3 & 67.5 & 73.0 & 73.5 & 72.9 \\
thrb          & 77.0 & 79.4 & 74.6 & 78.4 & 75.0 & 78.4 & 72.6 & 77.3 & 76.8 & 77.2 \\
\midrule
\textbf{Avg.} & \textbf{77.6} & \textbf{78.6} & \textbf{74.1} & \textbf{77.0} & \textbf{74.8} & \textbf{77.0} & \textbf{72.1} & \textbf{76.7} & \textbf{78.0} & \textbf{77.2} \\
\midrule
\multicolumn{11}{l}{\textbf{BEDROC}} \\
\midrule
aa2ar         & 18.7 & 15.5 & 11.2 & 16.3 & 10.9 & 18.5 &  4.6 & 18.2 & 15.0 & 14.1 \\
aces          & 28.4 & 23.1 & 13.7 & 19.5 & 13.6 & 20.5 & 11.5 & 20.8 & 18.7 & 17.4 \\
cp2d6         & 36.1 & 39.4 & 30.2 & 41.1 & 28.4 & 41.8 & 26.6 & 38.5 & 41.0 & 34.8 \\
egfr          & 24.9 & 22.2 & 12.0 & 17.7 & 16.2 & 18.5 & 11.0 & 19.1 & 22.6 & 19.5 \\
esr1          & 22.4 & 25.0 & 11.5 & 18.5 &  9.8 & 17.5 &  7.1 & 17.7 & 19.3 & 14.9 \\
kcnh2         & 15.5 & 15.0 &  6.9 & 11.1 &  6.3 & 10.7 &  7.1 &  9.5 & 15.1 & 11.9 \\
thrb          & 22.8 & 22.2 & 10.6 & 15.6 & 12.3 & 16.5 &  9.3 & 14.4 & 13.4 & 17.6 \\
\midrule
\textbf{Avg.} & \textbf{24.1} & \textbf{23.2} & \textbf{13.7} & \textbf{20.0} & \textbf{13.9} & \textbf{20.6} & \textbf{11.0} & \textbf{19.7} & \textbf{20.7} & \textbf{18.6} \\
\midrule
\multicolumn{11}{l}{\textbf{LogAUC}} \\
\midrule
aa2ar         & 30.2 & 27.6 & 26.0 & 29.1 & 25.3 & 29.9 & 21.9 & 29.9 & 27.9 & 27.8 \\
aces          & 36.3 & 33.5 & 28.3 & 31.6 & 28.1 & 32.1 & 26.8 & 32.8 & 30.6 & 30.5 \\
cp2d6         & 41.1 & 40.5 & 37.2 & 42.8 & 36.4 & 43.5 & 34.4 & 41.4 & 43.3 & 40.2 \\
egfr          & 34.1 & 33.0 & 26.6 & 31.1 & 29.3 & 31.7 & 26.4 & 31.8 & 32.0 & 31.5 \\
esr1          & 31.1 & 30.2 & 26.3 & 28.9 & 25.6 & 28.4 & 23.7 & 28.2 & 29.9 & 28.0 \\
kcnh2         & 28.8 & 28.7 & 22.2 & 26.0 & 22.7 & 25.7 & 22.5 & 25.5 & 23.4 & 26.5 \\
thrb          & 33.0 & 32.8 & 26.1 & 29.7 & 26.9 & 30.1 & 25.2 & 28.6 & 27.2 & 30.1 \\
\midrule
\textbf{Avg.} & \textbf{33.5} & \textbf{32.3} & \textbf{27.5} & \textbf{31.3} & \textbf{27.8} & \textbf{31.6} & \textbf{25.8} & \textbf{31.2} & \textbf{30.6} & \textbf{30.7} \\
\bottomrule
\end{tabular}
\begin{tabular}{l cccccccccc}
\toprule
\textbf{Target}
  & \textbf{Morgan-RF} & \textbf{Tanimoto-NN}
  & \textbf{GAT} & \textbf{GAT+FP}
  & \textbf{GIN} & \textbf{GIN+FP}
  & \textbf{GPS} & \textbf{GPS+FP}
  & \textbf{DMPNN} & \textbf{MolFormer} \\
\midrule
\multicolumn{11}{c}{\textbf{EF@1\%}} \\
\midrule
aa2ar         & 27.2 & 18.6 & 13.4 & 29.7 & 18.3 & 29.9 &  9.3 & 30.2 & 28.1 & 25.0 \\
aces          & 28.8 & 18.7 & 16.5 & 32.2 & 16.2 & 30.2 & 13.1 & 30.5 & 30.5 & 27.3 \\
cp2d6         & 15.5 & 10.1 &  8.2 & 14.6 &  7.2 & 15.1 &  5.5 & 15.1 & 14.1 & 10.3 \\
egfr          & 32.1 & 17.4 & 16.9 & 31.7 & 22.6 & 32.8 & 15.8 & 30.8 & 28.0 & 28.4 \\
esr1          & 24.4 & 17.5 & 15.4 & 23.5 & 18.1 & 25.0 & 10.1 & 22.3 & 24.7 & 19.6 \\
kcnh2         & 19.2 & 12.0 & 10.2 & 20.5 & 10.2 & 20.7 &  9.4 & 21.1 & 20.1 & 19.1 \\
thrb          & 30.6 & 22.6 & 18.1 & 31.8 & 19.1 & 31.5 & 15.9 & 31.8 & 29.6 & 27.7 \\
\midrule
\textbf{Avg.} & \textbf{25.4} & \textbf{16.7} & \textbf{14.1} & \textbf{26.3} & \textbf{16.0} & \textbf{26.4} & \textbf{11.3} & \textbf{26.0} & \textbf{25.0} & \textbf{22.5} \\
\midrule
\multicolumn{11}{c}{\textbf{EF@5\%}} \\
\midrule
aa2ar         & 14.6 & 12.7 & 10.3 & 14.9 & 11.9 & 14.7 &  9.2 & 14.8 & 14.0 & 13.8 \\
aces          & 15.8 & 15.2 & 12.1 & 15.3 & 12.6 & 15.3 & 10.8 & 15.4 & 14.5 & 14.4 \\
cp2d6         &  9.6 &  9.3 &  5.6 &  8.9 &  6.1 &  9.1 &  4.9 &  8.8 &  8.2 &  7.0 \\
egfr          & 15.1 & 14.8 & 11.2 & 15.4 & 13.1 & 15.0 & 10.8 & 15.4 & 13.7 & 14.1 \\
esr1          & 11.7 & 12.2 &  9.2 & 11.8 & 10.7 & 12.0 &  8.9 & 12.1 & 11.9 & 10.9 \\
kcnh2         & 12.2 & 10.3 &  7.9 & 11.6 &  7.9 & 11.8 &  7.2 & 11.7 & 11.4 & 10.9 \\
thrb          & 15.5 & 14.2 & 12.9 & 16.1 & 13.3 & 15.8 & 12.3 & 15.8 & 15.1 & 14.2 \\
\midrule
\textbf{Avg.} & \textbf{13.5} & \textbf{12.7} & \textbf{9.9} & \textbf{13.4} & \textbf{10.8} & \textbf{13.4} & \textbf{9.2} & \textbf{13.4} & \textbf{12.7} & \textbf{12.2} \\
\midrule
\multicolumn{11}{c}{\textbf{EF@10\%}} \\
\midrule
aa2ar         &  8.3 &  8.3 &  7.6 &  8.4 &  8.3 &  8.3 &  6.9 &  8.2 &  8.3 &  8.1 \\
aces          &  8.8 &  8.9 &  8.0 &  8.7 &  8.5 &  8.7 &  7.9 &  8.7 &  8.6 &  8.1 \\
cp2d6         &  5.8 &  6.4 &  4.0 &  5.9 &  4.6 &  5.8 &  3.9 &  5.8 &  5.6 &  5.1 \\
egfr          &  8.5 &  8.6 &  6.9 &  8.4 &  7.7 &  8.5 &  7.4 &  8.4 &  7.7 &  7.7 \\
esr1          &  6.8 &  7.4 &  6.4 &  6.5 &  6.7 &  6.5 &  6.4 &  6.7 &  6.6 &  6.4 \\
kcnh2         &  7.7 &  7.9 &  6.4 &  7.6 &  6.4 &  7.5 &  5.9 &  7.5 &  7.4 &  7.3 \\
thrb          &  9.0 &  9.0 &  8.6 &  8.9 &  8.6 &  8.7 &  8.0 &  8.9 &  8.9 &  8.3 \\
\midrule
\textbf{Avg.} & \textbf{7.9} & \textbf{8.0} & \textbf{6.8} & \textbf{7.8} & \textbf{7.3} & \textbf{7.7} & \textbf{6.7} & \textbf{7.7} & \textbf{7.6} & \textbf{7.3} \\
\midrule
\multicolumn{11}{c}{\textbf{PR-AUC}} \\
\midrule
aa2ar         & 48.8 & 31.6 & 24.3 & 52.8 & 31.7 & 53.3 & 19.8 & 52.8 & 46.8 & 43.1 \\
aces          & 53.6 & 39.3 & 29.8 & 58.4 & 31.9 & 55.5 & 26.7 & 54.8 & 54.2 & 47.1 \\
cp2d6         & 22.4 & 16.9 & 10.5 & 19.7 & 13.0 & 21.0 &  8.4 & 21.3 & 20.0 & 14.7 \\
egfr          & 56.5 & 38.3 & 28.5 & 58.3 & 37.8 & 59.2 & 26.2 & 58.5 & 48.5 & 49.8 \\
esr1          & 37.9 & 30.6 & 25.2 & 35.1 & 29.1 & 36.0 & 18.0 & 36.2 & 37.6 & 33.2 \\
kcnh2         & 34.2 & 22.9 & 17.1 & 33.9 & 17.1 & 34.1 & 16.1 & 35.2 & 30.8 & 30.0 \\
thrb          & 58.2 & 42.3 & 35.6 & 58.7 & 36.3 & 58.6 & 30.2 & 59.3 & 54.7 & 49.8 \\
\midrule
\textbf{Avg.} & \textbf{44.5} & \textbf{31.7} & \textbf{24.4} & \textbf{45.3} & \textbf{28.1} & \textbf{45.4} & \textbf{20.8} & \textbf{45.4} & \textbf{41.8} & \textbf{38.2} \\
\midrule
\multicolumn{11}{c}{\textbf{ROC-AUC}} \\
\midrule
aa2ar         & 91.9 & 90.6 & 91.2 & 93.0 & 92.3 & 93.0 & 89.5 & 92.9 & 91.7 & 92.2 \\
aces          & 94.5 & 93.1 & 94.2 & 94.8 & 95.2 & 94.0 & 93.3 & 94.3 & 95.4 & 93.4 \\
cp2d6         & 83.5 & 82.6 & 79.6 & 82.4 & 82.2 & 82.4 & 77.1 & 82.1 & 83.1 & 81.3 \\
egfr          & 93.5 & 93.2 & 90.2 & 93.8 & 92.0 & 93.8 & 89.8 & 93.8 & 91.7 & 91.0 \\
esr1          & 85.5 & 85.5 & 86.1 & 84.7 & 86.7 & 84.2 & 84.9 & 84.9 & 86.2 & 85.3 \\
kcnh2         & 91.9 & 90.5 & 89.5 & 91.3 & 89.5 & 90.9 & 88.4 & 91.0 & 90.4 & 90.6 \\
thrb          & 94.1 & 94.0 & 94.4 & 94.9 & 94.1 & 94.6 & 92.0 & 95.3 & 93.8 & 94.8 \\
\midrule
\textbf{Avg.} & \textbf{90.7} & \textbf{89.9} & \textbf{89.3} & \textbf{90.7} & \textbf{90.3} & \textbf{90.4} & \textbf{87.9} & \textbf{90.6} & \textbf{90.3} & \textbf{89.8} \\
\midrule
\multicolumn{11}{c}{\textbf{BEDROC}} \\
\midrule
aa2ar         & 69.0 & 58.6 & 49.0 & 70.8 & 57.6 & 70.7 & 43.8 & 70.4 & 66.6 & 65.9 \\
aces          & 73.5 & 66.8 & 56.5 & 75.2 & 59.3 & 73.7 & 52.7 & 73.6 & 71.4 & 68.2 \\
cp2d6         & 43.4 & 40.5 & 25.0 & 40.9 & 28.0 & 41.7 & 21.1 & 41.4 & 38.9 & 32.0 \\
egfr          & 73.4 & 65.9 & 51.8 & 74.4 & 60.7 & 74.6 & 50.5 & 74.5 & 66.3 & 67.9 \\
esr1          & 57.4 & 55.0 & 45.7 & 55.9 & 50.2 & 56.8 & 40.4 & 56.9 & 57.0 & 51.7 \\
kcnh2         & 57.6 & 48.6 & 38.2 & 56.2 & 38.2 & 56.3 & 35.9 & 56.6 & 54.4 & 52.5 \\
thrb          & 75.4 & 67.4 & 61.3 & 76.9 & 62.2 & 76.1 & 56.3 & 76.3 & 73.2 & 68.8 \\
\midrule
\textbf{Avg.} & \textbf{64.2} & \textbf{57.5} & \textbf{46.8} & \textbf{64.3} & \textbf{50.9} & \textbf{64.3} & \textbf{43.0} & \textbf{64.2} & \textbf{61.1} & \textbf{58.1} \\
\midrule
\multicolumn{11}{c}{\textbf{LogAUC}} \\
\midrule
aa2ar         & 62.6 & 53.6 & 48.9 & 64.6 & 53.9 & 64.8 & 45.6 & 64.7 & 61.6 & 60.2 \\
aces          & 67.1 & 59.3 & 54.2 & 70.3 & 55.9 & 67.8 & 51.5 & 67.9 & 67.5 & 63.3 \\
cp2d6         & 44.3 & 41.1 & 34.1 & 42.6 & 36.5 & 43.4 & 31.3 & 43.1 & 42.4 & 38.0 \\
egfr          & 67.5 & 58.2 & 50.4 & 68.4 & 56.4 & 68.8 & 49.5 & 68.2 & 61.9 & 62.8 \\
esr1          & 55.0 & 51.4 & 47.5 & 53.3 & 49.8 & 53.7 & 43.2 & 53.9 & 55.0 & 50.8 \\
kcnh2         & 54.5 & 47.9 & 43.3 & 54.0 & 43.3 & 54.0 & 42.0 & 54.5 & 52.5 & 51.9 \\
thrb          & 70.2 & 62.0 & 58.2 & 71.5 & 58.8 & 71.3 & 54.2 & 71.6 & 68.0 & 65.4 \\
\midrule
\textbf{Avg.} & \textbf{60.2} & \textbf{53.4} & \textbf{48.1} & \textbf{60.7} & \textbf{50.7} & \textbf{60.5} & \textbf{45.3} & \textbf{60.6} & \textbf{58.4} & \textbf{56.1} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target} 
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

% ── Cytochrome P450 ──────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2   & 12.7{\scriptsize$\pm$1.2} & 8.0{\scriptsize$\pm$0.3} & 5.3{\scriptsize$\pm$0.1} & 17.5{\scriptsize$\pm$0.3} & 81.4{\scriptsize$\pm$0.4} & 36.7{\scriptsize$\pm$1.0} & 40.2{\scriptsize$\pm$0.3} \\
cp2c9   & 12.0{\scriptsize$\pm$0.4} & 7.6{\scriptsize$\pm$0.3} & 5.4{\scriptsize$\pm$0.1} & 16.6{\scriptsize$\pm$0.7} & 84.3{\scriptsize$\pm$0.2} & 36.4{\scriptsize$\pm$0.9} & 41.0{\scriptsize$\pm$0.4} \\
cp2d6   & 16.3{\scriptsize$\pm$0.3} & 9.5{\scriptsize$\pm$0.2} & 6.2{\scriptsize$\pm$0.2} & 23.4{\scriptsize$\pm$0.9} & 84.6{\scriptsize$\pm$0.2} & 44.3{\scriptsize$\pm$0.4} & 45.2{\scriptsize$\pm$0.4} \\
cp3a4   & 15.8{\scriptsize$\pm$0.8} & 9.5{\scriptsize$\pm$0.1} & 6.3{\scriptsize$\pm$0.2} & 24.5{\scriptsize$\pm$0.3} & 85.6{\scriptsize$\pm$0.4} & 45.4{\scriptsize$\pm$0.4} & 46.1{\scriptsize$\pm$0.4} \\
\midrule

% ── GPCR ─────────────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{GPCR}} \\[1pt]
\midrule
aa2ar  & 5.7{\scriptsize$\pm$0.4}  & 4.0{\scriptsize$\pm$0.1} & 3.5{\scriptsize$\pm$0.1} & 8.0{\scriptsize$\pm$0.1} & 75.2{\scriptsize$\pm$0.3} & 19.0{\scriptsize$\pm$0.2} & 30.3{\scriptsize$\pm$0.4} \\
aa3r   & 5.2{\scriptsize$\pm$0.4}  & 3.8{\scriptsize$\pm$0.2} & 3.3{\scriptsize$\pm$0.3} & 7.7{\scriptsize$\pm$0.2} & 76.2{\scriptsize$\pm$0.2} & 16.9{\scriptsize$\pm$0.3} & 29.9{\scriptsize$\pm$0.2} \\
adrb1  & 2.1{\scriptsize$\pm$0.7}  & 2.7{\scriptsize$\pm$0.2} & 2.2{\scriptsize$\pm$0.1} & 5.3{\scriptsize$\pm$0.0} & 72.1{\scriptsize$\pm$0.9} & 8.8{\scriptsize$\pm$0.2} & 25.0{\scriptsize$\pm$0.2} \\
adrb2  & 6.2{\scriptsize$\pm$0.5}  & 3.5{\scriptsize$\pm$0.2} & 2.4{\scriptsize$\pm$0.1} & 6.5{\scriptsize$\pm$0.1} & 70.7{\scriptsize$\pm$0.3} & 14.5{\scriptsize$\pm$0.4} & 27.1{\scriptsize$\pm$0.1} \\
cnr2   & 7.1{\scriptsize$\pm$1.5}  & 4.0{\scriptsize$\pm$0.0} & 3.6{\scriptsize$\pm$0.3} & 9.2{\scriptsize$\pm$0.1} & 79.1{\scriptsize$\pm$0.6} & 19.6{\scriptsize$\pm$0.8} & 31.7{\scriptsize$\pm$0.4} \\
cxcr4  & 3.9{\scriptsize$\pm$2.8}  & 3.1{\scriptsize$\pm$0.6} & 2.0{\scriptsize$\pm$0.0} & 5.8{\scriptsize$\pm$0.5} & 67.7{\scriptsize$\pm$1.2} & 10.2{\scriptsize$\pm$2.3} & 24.4{\scriptsize$\pm$1.3} \\
drd2   & 5.8{\scriptsize$\pm$0.4}  & 4.5{\scriptsize$\pm$0.5} & 3.5{\scriptsize$\pm$0.1} & 8.3{\scriptsize$\pm$0.2} & 77.0{\scriptsize$\pm$0.3} & 19.5{\scriptsize$\pm$0.3} & 30.9{\scriptsize$\pm$0.2} \\
drd3   & 4.7{\scriptsize$\pm$0.0}  & 4.1{\scriptsize$\pm$0.7} & 3.9{\scriptsize$\pm$0.2} & 10.1{\scriptsize$\pm$0.4} & 81.0{\scriptsize$\pm$0.4} & 20.1{\scriptsize$\pm$1.6} & 33.0{\scriptsize$\pm$0.6} \\
hrh3   & 8.6{\scriptsize$\pm$0.7}  & 5.5{\scriptsize$\pm$0.0} & 3.9{\scriptsize$\pm$0.1} & 13.3{\scriptsize$\pm$0.6} & 82.0{\scriptsize$\pm$0.2} & 27.8{\scriptsize$\pm$0.4} & 36.7{\scriptsize$\pm$0.3} \\
oprd   & 6.4{\scriptsize$\pm$1.2}  & 5.5{\scriptsize$\pm$0.2} & 4.4{\scriptsize$\pm$0.0} & 9.5{\scriptsize$\pm$0.4} & 79.3{\scriptsize$\pm$0.1} & 23.7{\scriptsize$\pm$0.9} & 33.1{\scriptsize$\pm$0.4} \\
oprk   & 3.5{\scriptsize$\pm$1.0}  & 4.4{\scriptsize$\pm$0.3} & 4.0{\scriptsize$\pm$0.2} & 7.7{\scriptsize$\pm$0.2} & 75.9{\scriptsize$\pm$0.4} & 18.5{\scriptsize$\pm$0.6} & 30.0{\scriptsize$\pm$0.3} \\
oprm   & 6.4{\scriptsize$\pm$0.4}  & 5.8{\scriptsize$\pm$0.1} & 4.9{\scriptsize$\pm$0.1} & 11.0{\scriptsize$\pm$0.1} & 80.8{\scriptsize$\pm$0.1} & 26.9{\scriptsize$\pm$0.4} & 35.4{\scriptsize$\pm$0.1} \\
5ht6r  & 2.7{\scriptsize$\pm$1.0}  & 6.5{\scriptsize$\pm$0.2} & 4.5{\scriptsize$\pm$0.1} & 9.7{\scriptsize$\pm$0.3} & 77.4{\scriptsize$\pm$0.5} & 25.0{\scriptsize$\pm$0.8} & 32.5{\scriptsize$\pm$0.5} \\
\midrule

% ── Ion Channel ──────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a   & 7.2{\scriptsize$\pm$0.9}  & 6.9{\scriptsize$\pm$0.3} & 5.8{\scriptsize$\pm$0.1} & 14.5{\scriptsize$\pm$0.7} & 82.2{\scriptsize$\pm$0.8} & 34.1{\scriptsize$\pm$0.5} & 39.1{\scriptsize$\pm$0.7} \\
cac1h   & 13.7{\scriptsize$\pm$2.8} & 11.7{\scriptsize$\pm$0.0} & 8.0{\scriptsize$\pm$0.2} & 25.0{\scriptsize$\pm$1.0} & 89.0{\scriptsize$\pm$0.8} & 51.6{\scriptsize$\pm$1.6} & 48.3{\scriptsize$\pm$0.5} \\
kcnh2   & 5.8{\scriptsize$\pm$0.5}  & 3.6{\scriptsize$\pm$0.1} & 3.0{\scriptsize$\pm$0.0} & 7.0{\scriptsize$\pm$0.2} & 74.9{\scriptsize$\pm$0.2} & 15.6{\scriptsize$\pm$0.5} & 28.9{\scriptsize$\pm$0.2} \\
scn5a   & 4.6{\scriptsize$\pm$1.9}  & 2.8{\scriptsize$\pm$0.4} & 3.6{\scriptsize$\pm$0.1} & 9.1{\scriptsize$\pm$0.8} & 70.2{\scriptsize$\pm$0.4} & 14.1{\scriptsize$\pm$0.6} & 27.1{\scriptsize$\pm$0.3} \\
trpa1   & 32.8{\scriptsize$\pm$0.0} & 9.8{\scriptsize$\pm$0.0} & 5.0{\scriptsize$\pm$0.0} & 39.0{\scriptsize$\pm$3.9} & 71.6{\scriptsize$\pm$0.2} & 50.6{\scriptsize$\pm$0.3} & 47.1{\scriptsize$\pm$0.1} \\
\midrule

% ── Kinase ───────────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1    & 4.1{\scriptsize$\pm$0.8}  & 5.7{\scriptsize$\pm$0.3} & 4.3{\scriptsize$\pm$0.0} & 8.6{\scriptsize$\pm$0.1} & 73.9{\scriptsize$\pm$0.3} & 23.1{\scriptsize$\pm$0.5} & 30.9{\scriptsize$\pm$0.2} \\
akt1    & 12.0{\scriptsize$\pm$0.6} & 7.3{\scriptsize$\pm$0.2} & 5.2{\scriptsize$\pm$0.1} & 15.7{\scriptsize$\pm$0.7} & 79.6{\scriptsize$\pm$0.1} & 34.2{\scriptsize$\pm$0.1} & 38.6{\scriptsize$\pm$0.2} \\
akt2    & 13.0{\scriptsize$\pm$2.6} & 8.0{\scriptsize$\pm$0.2} & 6.1{\scriptsize$\pm$0.1} & 18.5{\scriptsize$\pm$0.2} & 83.3{\scriptsize$\pm$0.2} & 38.1{\scriptsize$\pm$0.1} & 41.9{\scriptsize$\pm$0.2} \\
braf    & 8.0{\scriptsize$\pm$0.8}  & 6.2{\scriptsize$\pm$0.0} & 4.4{\scriptsize$\pm$0.2} & 12.3{\scriptsize$\pm$0.9} & 84.0{\scriptsize$\pm$0.4} & 27.4{\scriptsize$\pm$0.8} & 36.9{\scriptsize$\pm$0.7} \\
cdk2    & 7.2{\scriptsize$\pm$0.8}  & 5.4{\scriptsize$\pm$0.3} & 4.9{\scriptsize$\pm$0.1} & 11.9{\scriptsize$\pm$0.5} & 79.2{\scriptsize$\pm$0.3} & 26.8{\scriptsize$\pm$0.1} & 35.4{\scriptsize$\pm$0.2} \\
csf1r   & 4.3{\scriptsize$\pm$0.0}  & 2.7{\scriptsize$\pm$0.2} & 3.0{\scriptsize$\pm$0.3} & 7.7{\scriptsize$\pm$0.1} & 79.1{\scriptsize$\pm$0.5} & 14.2{\scriptsize$\pm$0.5} & 30.3{\scriptsize$\pm$0.2} \\
egfr    & 7.4{\scriptsize$\pm$1.2}  & 5.7{\scriptsize$\pm$0.1} & 4.5{\scriptsize$\pm$0.0} & 10.8{\scriptsize$\pm$0.3} & 79.5{\scriptsize$\pm$0.3} & 25.0{\scriptsize$\pm$0.2} & 33.8{\scriptsize$\pm$0.1} \\
fak1    & 10.8{\scriptsize$\pm$0.0} & 5.9{\scriptsize$\pm$0.0} & 4.9{\scriptsize$\pm$0.1} & 14.1{\scriptsize$\pm$0.5} & 76.0{\scriptsize$\pm$0.4} & 28.8{\scriptsize$\pm$0.9} & 35.4{\scriptsize$\pm$0.5} \\
fgfr1   & 10.2{\scriptsize$\pm$1.0} & 7.1{\scriptsize$\pm$0.3} & 4.5{\scriptsize$\pm$0.1} & 14.4{\scriptsize$\pm$0.7} & 77.8{\scriptsize$\pm$0.3} & 33.0{\scriptsize$\pm$1.3} & 37.0{\scriptsize$\pm$0.6} \\
igf1r   & 14.2{\scriptsize$\pm$0.7} & 6.8{\scriptsize$\pm$0.4} & 5.2{\scriptsize$\pm$0.1} & 18.3{\scriptsize$\pm$1.3} & 81.7{\scriptsize$\pm$0.7} & 34.2{\scriptsize$\pm$0.2} & 40.4{\scriptsize$\pm$0.2} \\
jak2    & 5.1{\scriptsize$\pm$1.1}  & 6.0{\scriptsize$\pm$0.1} & 4.8{\scriptsize$\pm$0.3} & 9.9{\scriptsize$\pm$0.1} & 78.7{\scriptsize$\pm$0.8} & 25.3{\scriptsize$\pm$0.2} & 33.5{\scriptsize$\pm$0.3} \\
kit     & 6.2{\scriptsize$\pm$2.3}  & 5.4{\scriptsize$\pm$0.2} & 4.3{\scriptsize$\pm$0.3} & 10.0{\scriptsize$\pm$0.0} & 76.6{\scriptsize$\pm$0.1} & 24.2{\scriptsize$\pm$0.9} & 32.6{\scriptsize$\pm$0.2} \\
kpcb    & 3.7{\scriptsize$\pm$3.0}  & 6.1{\scriptsize$\pm$0.0} & 4.3{\scriptsize$\pm$0.2} & 9.7{\scriptsize$\pm$0.4} & 78.0{\scriptsize$\pm$0.6} & 23.4{\scriptsize$\pm$0.5} & 32.5{\scriptsize$\pm$0.7} \\
lck     & 8.4{\scriptsize$\pm$0.9}  & 6.2{\scriptsize$\pm$0.2} & 4.5{\scriptsize$\pm$0.2} & 10.9{\scriptsize$\pm$0.7} & 72.8{\scriptsize$\pm$0.3} & 26.6{\scriptsize$\pm$0.7} & 32.7{\scriptsize$\pm$0.5} \\
mapk2   & 13.7{\scriptsize$\pm$0.8} & 7.3{\scriptsize$\pm$0.4} & 5.3{\scriptsize$\pm$0.1} & 20.2{\scriptsize$\pm$0.7} & 75.9{\scriptsize$\pm$0.2} & 35.7{\scriptsize$\pm$0.6} & 38.7{\scriptsize$\pm$0.1} \\
met     & 8.5{\scriptsize$\pm$0.6}  & 5.7{\scriptsize$\pm$0.3} & 4.7{\scriptsize$\pm$0.2} & 13.1{\scriptsize$\pm$0.8} & 75.6{\scriptsize$\pm$0.4} & 28.2{\scriptsize$\pm$0.3} & 34.5{\scriptsize$\pm$0.1} \\
mk01    & 28.3{\scriptsize$\pm$0.7} & 12.6{\scriptsize$\pm$0.6} & 7.0{\scriptsize$\pm$0.1} & 40.3{\scriptsize$\pm$1.4} & 84.6{\scriptsize$\pm$0.6} & 60.1{\scriptsize$\pm$1.2} & 56.5{\scriptsize$\pm$0.9} \\
mk10    & 13.7{\scriptsize$\pm$2.4} & 5.8{\scriptsize$\pm$0.2} & 4.5{\scriptsize$\pm$0.1} & 14.8{\scriptsize$\pm$0.6} & 76.8{\scriptsize$\pm$0.9} & 29.1{\scriptsize$\pm$0.6} & 36.4{\scriptsize$\pm$0.4} \\
mk14    & 6.8{\scriptsize$\pm$0.9}  & 7.1{\scriptsize$\pm$0.3} & 5.3{\scriptsize$\pm$0.2} & 12.4{\scriptsize$\pm$0.3} & 79.0{\scriptsize$\pm$0.5} & 31.3{\scriptsize$\pm$0.6} & 36.4{\scriptsize$\pm$0.4} \\
mp2k1   & 8.6{\scriptsize$\pm$0.0}  & 4.2{\scriptsize$\pm$0.2} & 4.0{\scriptsize$\pm$0.3} & 9.4{\scriptsize$\pm$0.4} & 70.8{\scriptsize$\pm$1.2} & 22.0{\scriptsize$\pm$1.1} & 30.4{\scriptsize$\pm$0.8} \\
plk1    & 20.5{\scriptsize$\pm$0.0} & 12.1{\scriptsize$\pm$0.5} & 6.8{\scriptsize$\pm$0.1} & 34.5{\scriptsize$\pm$0.3} & 86.7{\scriptsize$\pm$0.9} & 55.1{\scriptsize$\pm$0.2} & 51.5{\scriptsize$\pm$0.5} \\
rock1   & 5.0{\scriptsize$\pm$1.0}  & 4.2{\scriptsize$\pm$0.4} & 4.3{\scriptsize$\pm$0.4} & 8.6{\scriptsize$\pm$0.2} & 72.4{\scriptsize$\pm$0.4} & 19.1{\scriptsize$\pm$0.9} & 29.5{\scriptsize$\pm$0.4} \\
src     & 5.7{\scriptsize$\pm$0.5}  & 4.5{\scriptsize$\pm$0.2} & 4.0{\scriptsize$\pm$0.1} & 9.1{\scriptsize$\pm$0.1} & 78.7{\scriptsize$\pm$0.6} & 20.1{\scriptsize$\pm$0.3} & 32.1{\scriptsize$\pm$0.1} \\
tgfr1   & 17.8{\scriptsize$\pm$1.9} & 6.8{\scriptsize$\pm$0.4} & 5.0{\scriptsize$\pm$0.4} & 26.0{\scriptsize$\pm$2.3} & 84.7{\scriptsize$\pm$0.0} & 36.6{\scriptsize$\pm$1.3} & 43.0{\scriptsize$\pm$0.9} \\
vgfr2   & 9.0{\scriptsize$\pm$1.2}  & 6.0{\scriptsize$\pm$0.4} & 4.7{\scriptsize$\pm$0.1} & 12.3{\scriptsize$\pm$0.4} & 81.2{\scriptsize$\pm$0.3} & 28.1{\scriptsize$\pm$1.1} & 36.2{\scriptsize$\pm$0.7} \\
wee1    & 0.0{\scriptsize$\pm$0.0}  & 3.3{\scriptsize$\pm$0.0} & 4.9{\scriptsize$\pm$0.0} & 9.3{\scriptsize$\pm$0.3} & 75.7{\scriptsize$\pm$2.8} & 20.0{\scriptsize$\pm$0.5} & 30.3{\scriptsize$\pm$0.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target} 
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

% ── Nuclear Receptor ─────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr    & 11.7{\scriptsize$\pm$0.0} & 5.6{\scriptsize$\pm$0.4} & 4.4{\scriptsize$\pm$0.1} & 13.7{\scriptsize$\pm$1.0} & 82.7{\scriptsize$\pm$0.8} & 28.0{\scriptsize$\pm$1.9} & 37.4{\scriptsize$\pm$1.1} \\
esr1    & 5.4{\scriptsize$\pm$0.0}  & 5.4{\scriptsize$\pm$0.2} & 4.0{\scriptsize$\pm$0.1} & 9.3{\scriptsize$\pm$0.3} & 72.4{\scriptsize$\pm$0.3} & 22.5{\scriptsize$\pm$0.6} & 30.7{\scriptsize$\pm$0.3} \\
esr2    & 7.1{\scriptsize$\pm$0.0}  & 5.0{\scriptsize$\pm$0.6} & 4.2{\scriptsize$\pm$0.2} & 13.3{\scriptsize$\pm$1.0} & 75.4{\scriptsize$\pm$0.5} & 23.7{\scriptsize$\pm$2.1} & 32.8{\scriptsize$\pm$1.0} \\
gcr     & 8.3{\scriptsize$\pm$0.8}  & 8.2{\scriptsize$\pm$0.5} & 6.1{\scriptsize$\pm$0.2} & 15.0{\scriptsize$\pm$0.2} & 84.8{\scriptsize$\pm$0.2} & 36.1{\scriptsize$\pm$0.7} & 40.1{\scriptsize$\pm$0.1} \\
mcr     & 8.2{\scriptsize$\pm$0.0}  & 3.2{\scriptsize$\pm$1.8} & 3.0{\scriptsize$\pm$0.8} & 12.6{\scriptsize$\pm$4.2} & 76.7{\scriptsize$\pm$1.5} & 17.4{\scriptsize$\pm$5.6} & 29.8{\scriptsize$\pm$2.4} \\
ppara   & 7.2{\scriptsize$\pm$2.0}  & 5.8{\scriptsize$\pm$0.2} & 3.2{\scriptsize$\pm$0.2} & 9.5{\scriptsize$\pm$0.9} & 78.4{\scriptsize$\pm$0.7} & 21.9{\scriptsize$\pm$1.9} & 32.1{\scriptsize$\pm$1.1} \\
ppard   & 7.3{\scriptsize$\pm$1.3}  & 6.1{\scriptsize$\pm$0.3} & 4.0{\scriptsize$\pm$0.0} & 12.2{\scriptsize$\pm$0.9} & 78.7{\scriptsize$\pm$0.3} & 27.5{\scriptsize$\pm$1.3} & 35.2{\scriptsize$\pm$0.8} \\
pparg   & 7.7{\scriptsize$\pm$0.6}  & 5.0{\scriptsize$\pm$0.3} & 4.0{\scriptsize$\pm$0.1} & 10.2{\scriptsize$\pm$0.5} & 80.1{\scriptsize$\pm$0.3} & 23.4{\scriptsize$\pm$0.9} & 33.9{\scriptsize$\pm$0.5} \\
prgr    & 9.5{\scriptsize$\pm$1.7}  & 5.6{\scriptsize$\pm$0.4} & 4.7{\scriptsize$\pm$0.1} & 12.9{\scriptsize$\pm$1.0} & 82.8{\scriptsize$\pm$0.5} & 28.3{\scriptsize$\pm$2.0} & 37.0{\scriptsize$\pm$0.9} \\
rxra    & 16.7{\scriptsize$\pm$2.1} & 7.7{\scriptsize$\pm$0.5} & 4.2{\scriptsize$\pm$0.2} & 21.4{\scriptsize$\pm$2.5} & 85.6{\scriptsize$\pm$0.6} & 37.2{\scriptsize$\pm$0.5} & 42.6{\scriptsize$\pm$0.6} \\
thb     & 34.9{\scriptsize$\pm$2.1} & 17.0{\scriptsize$\pm$0.0} & 9.3{\scriptsize$\pm$0.2} & 70.7{\scriptsize$\pm$0.8} & 97.0{\scriptsize$\pm$0.3} & 81.9{\scriptsize$\pm$0.1} & 74.1{\scriptsize$\pm$1.0} \\
\midrule

% ── Other Enzymes ────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces    & 10.0{\scriptsize$\pm$0.4}  & 6.5{\scriptsize$\pm$0.1} & 4.4{\scriptsize$\pm$0.2} & 12.4{\scriptsize$\pm$0.7} & 80.5{\scriptsize$\pm$0.5} & 28.6{\scriptsize$\pm$1.0} & 36.2{\scriptsize$\pm$0.5} \\
ada17   & 0.0{\scriptsize$\pm$0.0}  & 2.2{\scriptsize$\pm$0.9} & 4.2{\scriptsize$\pm$0.3} & 8.5{\scriptsize$\pm$0.4} & 84.4{\scriptsize$\pm$0.3} & 14.5{\scriptsize$\pm$2.1} & 31.1{\scriptsize$\pm$0.8} \\
aofb    & 9.8{\scriptsize$\pm$0.7}  & 7.0{\scriptsize$\pm$0.0} & 4.8{\scriptsize$\pm$0.2} & 13.2{\scriptsize$\pm$0.4} & 80.1{\scriptsize$\pm$0.3} & 29.7{\scriptsize$\pm$0.5} & 36.3{\scriptsize$\pm$0.1} \\
ampc    & 38.3{\scriptsize$\pm$3.9} & 12.0{\scriptsize$\pm$2.8} & 7.4{\scriptsize$\pm$0.7} & 55.5{\scriptsize$\pm$10.3} & 92.2{\scriptsize$\pm$2.7} & 62.7{\scriptsize$\pm$10.4} & 58.3{\scriptsize$\pm$6.4} \\
cah2    & 2.1{\scriptsize$\pm$0.7}  & 3.7{\scriptsize$\pm$0.6} & 3.7{\scriptsize$\pm$0.1} & 7.8{\scriptsize$\pm$0.4} & 80.6{\scriptsize$\pm$0.9} & 17.0{\scriptsize$\pm$1.0} & 30.7{\scriptsize$\pm$0.6} \\
dhi1    & 9.1{\scriptsize$\pm$3.2}  & 4.2{\scriptsize$\pm$0.0} & 3.5{\scriptsize$\pm$0.0} & 9.1{\scriptsize$\pm$0.2} & 73.3{\scriptsize$\pm$0.9} & 19.7{\scriptsize$\pm$0.5} & 28.6{\scriptsize$\pm$0.4} \\
dyr     & 10.2{\scriptsize$\pm$0.0} & 5.6{\scriptsize$\pm$0.5} & 3.9{\scriptsize$\pm$0.2} & 12.7{\scriptsize$\pm$2.1} & 79.5{\scriptsize$\pm$0.3} & 24.8{\scriptsize$\pm$0.5} & 34.2{\scriptsize$\pm$0.9} \\
fnta    & 8.2{\scriptsize$\pm$0.0}  & 6.6{\scriptsize$\pm$0.0} & 3.8{\scriptsize$\pm$0.4} & 18.9{\scriptsize$\pm$0.8} & 76.2{\scriptsize$\pm$0.4} & 28.4{\scriptsize$\pm$2.1} & 34.6{\scriptsize$\pm$0.7} \\
glcm    & 12.2{\scriptsize$\pm$2.1} & 9.9{\scriptsize$\pm$0.4} & 7.4{\scriptsize$\pm$0.2} & 24.7{\scriptsize$\pm$1.1} & 83.9{\scriptsize$\pm$0.8} & 50.3{\scriptsize$\pm$0.7} & 46.7{\scriptsize$\pm$0.5} \\
hdac2   & 8.0{\scriptsize$\pm$1.6}  & 3.8{\scriptsize$\pm$0.3} & 3.0{\scriptsize$\pm$0.3} & 10.2{\scriptsize$\pm$0.1} & 81.0{\scriptsize$\pm$1.0} & 19.5{\scriptsize$\pm$0.8} & 32.8{\scriptsize$\pm$0.2} \\
hdac8   & 6.8{\scriptsize$\pm$2.8}  & 2.5{\scriptsize$\pm$0.3} & 2.5{\scriptsize$\pm$0.3} & 7.2{\scriptsize$\pm$1.2} & 76.2{\scriptsize$\pm$0.3} & 11.8{\scriptsize$\pm$1.2} & 27.5{\scriptsize$\pm$0.7} \\
hivint  & 4.1{\scriptsize$\pm$1.7}  & 4.4{\scriptsize$\pm$0.5} & 4.3{\scriptsize$\pm$0.1} & 9.0{\scriptsize$\pm$0.6} & 78.8{\scriptsize$\pm$0.8} & 20.2{\scriptsize$\pm$1.6} & 31.9{\scriptsize$\pm$0.9} \\
hivrt   & 5.7{\scriptsize$\pm$1.6}  & 3.9{\scriptsize$\pm$0.1} & 3.5{\scriptsize$\pm$0.1} & 7.9{\scriptsize$\pm$0.2} & 77.6{\scriptsize$\pm$0.3} & 18.3{\scriptsize$\pm$0.3} & 30.6{\scriptsize$\pm$0.3} \\
hmdh    & 16.4{\scriptsize$\pm$0.0} & 5.9{\scriptsize$\pm$0.8} & 4.2{\scriptsize$\pm$0.4} & 17.5{\scriptsize$\pm$0.6} & 84.6{\scriptsize$\pm$0.8} & 31.3{\scriptsize$\pm$1.8} & 38.7{\scriptsize$\pm$0.3} \\
hxk4    & 16.4{\scriptsize$\pm$0.0} & 5.9{\scriptsize$\pm$1.6} & 5.7{\scriptsize$\pm$0.5} & 21.7{\scriptsize$\pm$3.9} & 89.7{\scriptsize$\pm$1.1} & 35.7{\scriptsize$\pm$5.0} & 42.6{\scriptsize$\pm$2.2} \\
inha    & 15.9{\scriptsize$\pm$3.2} & 7.1{\scriptsize$\pm$0.0} & 4.5{\scriptsize$\pm$0.3} & 23.5{\scriptsize$\pm$1.9} & 89.3{\scriptsize$\pm$0.5} & 33.4{\scriptsize$\pm$1.3} & 42.5{\scriptsize$\pm$1.1} \\
nos1    & 5.1{\scriptsize$\pm$0.0}  & 4.9{\scriptsize$\pm$0.5} & 5.6{\scriptsize$\pm$0.2} & 13.9{\scriptsize$\pm$2.4} & 84.8{\scriptsize$\pm$0.5} & 27.4{\scriptsize$\pm$1.3} & 36.9{\scriptsize$\pm$0.8} \\
parp1   & 16.7{\scriptsize$\pm$2.1} & 6.3{\scriptsize$\pm$0.5} & 4.0{\scriptsize$\pm$0.4} & 16.0{\scriptsize$\pm$1.5} & 77.6{\scriptsize$\pm$0.2} & 30.1{\scriptsize$\pm$1.7} & 36.5{\scriptsize$\pm$0.9} \\
pde5a   & 7.8{\scriptsize$\pm$1.4}  & 5.5{\scriptsize$\pm$0.3} & 4.6{\scriptsize$\pm$0.3} & 13.1{\scriptsize$\pm$1.4} & 85.5{\scriptsize$\pm$1.1} & 26.9{\scriptsize$\pm$1.0} & 37.1{\scriptsize$\pm$0.4} \\
pgh1    & 9.5{\scriptsize$\pm$1.3}  & 5.8{\scriptsize$\pm$0.3} & 4.0{\scriptsize$\pm$0.1} & 11.0{\scriptsize$\pm$0.8} & 75.6{\scriptsize$\pm$0.1} & 25.1{\scriptsize$\pm$0.4} & 32.9{\scriptsize$\pm$0.4} \\
pgh2    & 5.9{\scriptsize$\pm$0.0}  & 5.7{\scriptsize$\pm$0.6} & 4.6{\scriptsize$\pm$0.5} & 11.6{\scriptsize$\pm$0.4} & 77.5{\scriptsize$\pm$0.9} & 25.2{\scriptsize$\pm$1.3} & 33.7{\scriptsize$\pm$0.4} \\
ptn1    & 8.6{\scriptsize$\pm$1.4}  & 5.7{\scriptsize$\pm$0.3} & 4.1{\scriptsize$\pm$0.1} & 10.6{\scriptsize$\pm$0.7} & 75.8{\scriptsize$\pm$0.5} & 24.8{\scriptsize$\pm$1.0} & 32.9{\scriptsize$\pm$0.6} \\
pygm    & 13.7{\scriptsize$\pm$10.2} & 7.8{\scriptsize$\pm$0.0} & 5.0{\scriptsize$\pm$0.0} & 20.0{\scriptsize$\pm$3.3} & 74.3{\scriptsize$\pm$1.3} & 36.6{\scriptsize$\pm$2.6} & 38.0{\scriptsize$\pm$2.1} \\
pyrd    & 12.4{\scriptsize$\pm$1.8} & 4.5{\scriptsize$\pm$0.7} & 4.5{\scriptsize$\pm$0.2} & 17.7{\scriptsize$\pm$2.6} & 82.6{\scriptsize$\pm$0.8} & 26.7{\scriptsize$\pm$1.1} & 38.0{\scriptsize$\pm$0.1} \\
tysy    & 0.0{\scriptsize$\pm$0.0}  & 2.6{\scriptsize$\pm$0.9} & 1.3{\scriptsize$\pm$0.5} & 5.8{\scriptsize$\pm$0.2} & 69.0{\scriptsize$\pm$0.2} & 7.6{\scriptsize$\pm$1.9} & 23.4{\scriptsize$\pm$0.4} \\
\midrule

% ── Protease ─────────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace     & 16.4{\scriptsize$\pm$0.0} & 7.8{\scriptsize$\pm$0.0} & 4.7{\scriptsize$\pm$0.5} & 31.1{\scriptsize$\pm$0.7} & 81.2{\scriptsize$\pm$0.4} & 37.7{\scriptsize$\pm$1.0} & 41.5{\scriptsize$\pm$0.5} \\
bace1   & 3.0{\scriptsize$\pm$0.8}  & 2.3{\scriptsize$\pm$0.2} & 3.2{\scriptsize$\pm$0.2} & 6.8{\scriptsize$\pm$0.1} & 78.4{\scriptsize$\pm$0.0} & 12.5{\scriptsize$\pm$0.3} & 28.4{\scriptsize$\pm$0.2} \\
dpp4    & 6.3{\scriptsize$\pm$2.6}  & 7.9{\scriptsize$\pm$0.3} & 5.7{\scriptsize$\pm$0.2} & 16.7{\scriptsize$\pm$1.1} & 87.8{\scriptsize$\pm$1.2} & 37.7{\scriptsize$\pm$1.5} & 41.6{\scriptsize$\pm$1.2} \\
fa10    & 10.6{\scriptsize$\pm$1.1} & 5.4{\scriptsize$\pm$0.2} & 4.4{\scriptsize$\pm$0.2} & 14.3{\scriptsize$\pm$0.8} & 86.0{\scriptsize$\pm$0.3} & 26.6{\scriptsize$\pm$0.8} & 37.8{\scriptsize$\pm$0.2} \\
hivpr   & 2.5{\scriptsize$\pm$1.8}  & 3.4{\scriptsize$\pm$0.7} & 4.4{\scriptsize$\pm$0.3} & 7.5{\scriptsize$\pm$0.0} & 79.8{\scriptsize$\pm$0.7} & 15.2{\scriptsize$\pm$0.4} & 29.3{\scriptsize$\pm$0.3} \\
mmp13   & 2.0{\scriptsize$\pm$2.8}  & 2.7{\scriptsize$\pm$0.5} & 3.1{\scriptsize$\pm$0.3} & 6.0{\scriptsize$\pm$0.8} & 69.3{\scriptsize$\pm$1.1} & 10.7{\scriptsize$\pm$1.3} & 24.4{\scriptsize$\pm$0.8} \\
thrb    & 8.9{\scriptsize$\pm$0.9}  & 4.8{\scriptsize$\pm$0.3} & 3.5{\scriptsize$\pm$0.0} & 11.6{\scriptsize$\pm$0.3} & 77.3{\scriptsize$\pm$0.4} & 23.3{\scriptsize$\pm$0.5} & 33.1{\scriptsize$\pm$0.2} \\
try1    & 2.0{\scriptsize$\pm$2.8}  & 2.5{\scriptsize$\pm$0.0} & 4.4{\scriptsize$\pm$0.5} & 7.6{\scriptsize$\pm$0.2} & 77.2{\scriptsize$\pm$0.7} & 12.7{\scriptsize$\pm$0.8} & 28.4{\scriptsize$\pm$0.2} \\
urok    & 9.8{\scriptsize$\pm$2.8}  & 8.6{\scriptsize$\pm$0.5} & 5.9{\scriptsize$\pm$0.0} & 22.0{\scriptsize$\pm$1.9} & 88.5{\scriptsize$\pm$0.5} & 42.5{\scriptsize$\pm$1.2} & 44.5{\scriptsize$\pm$1.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target}
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

% ── Cytochrome P450 ──────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2  & 12.2{\scriptsize$\pm$1.5} & 8.5{\scriptsize$\pm$0.3} & 5.1{\scriptsize$\pm$0.1} & 15.6{\scriptsize$\pm$1.1} & 75.4{\scriptsize$\pm$1.0} & 37.0{\scriptsize$\pm$1.4} & 37.8{\scriptsize$\pm$1.1} \\
cp2c9  & 6.4{\scriptsize$\pm$1.0}  & 7.7{\scriptsize$\pm$0.3} & 6.1{\scriptsize$\pm$0.1} & 14.1{\scriptsize$\pm$0.5} & 82.8{\scriptsize$\pm$0.6} & 35.4{\scriptsize$\pm$1.0} & 39.0{\scriptsize$\pm$0.5} \\
cp2d6  & 9.8{\scriptsize$\pm$0.3}  & 8.9{\scriptsize$\pm$0.1} & 6.4{\scriptsize$\pm$0.1} & 16.2{\scriptsize$\pm$0.2} & 81.9{\scriptsize$\pm$0.2} & 39.3{\scriptsize$\pm$0.3} & 40.5{\scriptsize$\pm$0.2} \\
cp3a4  & 10.9{\scriptsize$\pm$0.0} & 7.8{\scriptsize$\pm$0.2} & 5.8{\scriptsize$\pm$0.1} & 15.0{\scriptsize$\pm$0.5} & 82.3{\scriptsize$\pm$0.3} & 36.4{\scriptsize$\pm$0.9} & 39.7{\scriptsize$\pm$0.5} \\
\midrule

% ── GPCR ─────────────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{GPCR}} \\[1pt]
\midrule
5ht6r  & 6.2{\scriptsize$\pm$0.0}  & 5.6{\scriptsize$\pm$0.4} & 5.0{\scriptsize$\pm$0.3} & 11.8{\scriptsize$\pm$0.5} & 78.0{\scriptsize$\pm$0.4} & 27.5{\scriptsize$\pm$1.1} & 34.8{\scriptsize$\pm$0.6} \\
aa2ar  & 3.6{\scriptsize$\pm$0.4}  & 4.1{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$0.1} & 6.5{\scriptsize$\pm$0.1}  & 73.2{\scriptsize$\pm$0.4} & 15.5{\scriptsize$\pm$0.3} & 27.6{\scriptsize$\pm$0.2} \\
aa3r   & 7.1{\scriptsize$\pm$0.4}  & 5.3{\scriptsize$\pm$0.1} & 4.1{\scriptsize$\pm$0.1} & 9.7{\scriptsize$\pm$0.2}  & 77.9{\scriptsize$\pm$0.1} & 23.7{\scriptsize$\pm$0.3} & 32.9{\scriptsize$\pm$0.2} \\
adrb1  & 2.1{\scriptsize$\pm$1.5}  & 2.1{\scriptsize$\pm$0.4} & 3.1{\scriptsize$\pm$0.1} & 6.5{\scriptsize$\pm$0.3}  & 77.6{\scriptsize$\pm$0.3} & 12.1{\scriptsize$\pm$2.0} & 28.0{\scriptsize$\pm$0.7} \\
adrb2  & 5.2{\scriptsize$\pm$0.5}  & 5.4{\scriptsize$\pm$0.2} & 4.1{\scriptsize$\pm$0.1} & 9.0{\scriptsize$\pm$0.2}  & 76.5{\scriptsize$\pm$0.4} & 23.3{\scriptsize$\pm$0.5} & 31.5{\scriptsize$\pm$0.3} \\
cnr2   & 4.2{\scriptsize$\pm$2.2}  & 3.4{\scriptsize$\pm$0.2} & 4.0{\scriptsize$\pm$0.1} & 7.0{\scriptsize$\pm$0.1}  & 77.0{\scriptsize$\pm$0.7} & 16.1{\scriptsize$\pm$0.8} & 27.9{\scriptsize$\pm$0.1} \\
cxcr4  & 7.8{\scriptsize$\pm$5.5}  & 6.2{\scriptsize$\pm$0.6} & 4.6{\scriptsize$\pm$0.0} & 11.1{\scriptsize$\pm$0.5} & 71.8{\scriptsize$\pm$0.6} & 26.4{\scriptsize$\pm$0.7} & 31.0{\scriptsize$\pm$0.0} \\
drd2   & 4.7{\scriptsize$\pm$1.5}  & 3.2{\scriptsize$\pm$0.1} & 3.0{\scriptsize$\pm$0.1} & 7.1{\scriptsize$\pm$0.1}  & 77.9{\scriptsize$\pm$0.1} & 14.9{\scriptsize$\pm$0.4} & 28.5{\scriptsize$\pm$0.1} \\
drd3   & 4.7{\scriptsize$\pm$0.0}  & 5.1{\scriptsize$\pm$0.1} & 4.8{\scriptsize$\pm$0.3} & 10.2{\scriptsize$\pm$0.3} & 84.2{\scriptsize$\pm$0.2} & 23.8{\scriptsize$\pm$1.1} & 34.6{\scriptsize$\pm$0.4} \\
hrh3   & 4.6{\scriptsize$\pm$0.0}  & 4.9{\scriptsize$\pm$0.2} & 5.5{\scriptsize$\pm$0.1} & 10.4{\scriptsize$\pm$0.2} & 82.3{\scriptsize$\pm$0.4} & 24.7{\scriptsize$\pm$0.4} & 34.5{\scriptsize$\pm$0.3} \\
oprd   & 2.5{\scriptsize$\pm$0.9}  & 3.9{\scriptsize$\pm$0.2} & 3.9{\scriptsize$\pm$0.2} & 8.6{\scriptsize$\pm$0.2}  & 79.9{\scriptsize$\pm$0.4} & 19.3{\scriptsize$\pm$0.4} & 30.9{\scriptsize$\pm$0.5} \\
oprk   & 7.4{\scriptsize$\pm$1.5}  & 4.0{\scriptsize$\pm$0.3} & 4.1{\scriptsize$\pm$0.2} & 7.9{\scriptsize$\pm$0.4}  & 77.0{\scriptsize$\pm$0.7} & 20.7{\scriptsize$\pm$1.8} & 29.3{\scriptsize$\pm$0.7} \\
oprm   & 7.3{\scriptsize$\pm$1.1}  & 4.1{\scriptsize$\pm$0.1} & 4.6{\scriptsize$\pm$0.1} & 9.2{\scriptsize$\pm$0.1}  & 79.5{\scriptsize$\pm$0.2} & 22.8{\scriptsize$\pm$0.4} & 31.5{\scriptsize$\pm$0.1} \\
\midrule

% ── Ion Channel ──────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a  & 9.8{\scriptsize$\pm$0.0}  & 6.6{\scriptsize$\pm$0.5} & 6.3{\scriptsize$\pm$0.0} & 16.4{\scriptsize$\pm$0.4} & 84.2{\scriptsize$\pm$1.0} & 35.0{\scriptsize$\pm$1.0} & 40.4{\scriptsize$\pm$0.6} \\
cac1h  & 5.7{\scriptsize$\pm$1.6}  & 10.0{\scriptsize$\pm$0.3} & 7.5{\scriptsize$\pm$0.2} & 18.8{\scriptsize$\pm$0.3} & 92.3{\scriptsize$\pm$0.8} & 41.7{\scriptsize$\pm$0.6} & 44.7{\scriptsize$\pm$0.2} \\
kcnh2  & 4.8{\scriptsize$\pm$0.6}  & 3.3{\scriptsize$\pm$0.1} & 3.1{\scriptsize$\pm$0.0} & 6.9{\scriptsize$\pm$0.2}  & 77.1{\scriptsize$\pm$0.2} & 15.0{\scriptsize$\pm$0.4} & 28.7{\scriptsize$\pm$0.2} \\
scn5a  & 9.1{\scriptsize$\pm$0.0}  & 4.3{\scriptsize$\pm$0.2} & 3.2{\scriptsize$\pm$0.2} & 7.8{\scriptsize$\pm$0.1}  & 72.3{\scriptsize$\pm$0.9} & 18.0{\scriptsize$\pm$0.2} & 28.5{\scriptsize$\pm$0.3} \\
trpa1  & 16.4{\scriptsize$\pm$0.0} & 6.5{\scriptsize$\pm$0.9} & 4.0{\scriptsize$\pm$0.0} & 14.0{\scriptsize$\pm$2.5} & 68.6{\scriptsize$\pm$0.8} & 28.2{\scriptsize$\pm$4.6} & 31.2{\scriptsize$\pm$1.5} \\
\midrule

% ── Kinase ───────────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1   & 6.8{\scriptsize$\pm$0.5}  & 6.2{\scriptsize$\pm$0.1} & 4.4{\scriptsize$\pm$0.0} & 9.3{\scriptsize$\pm$0.3}  & 75.7{\scriptsize$\pm$0.4} & 24.5{\scriptsize$\pm$0.7} & 32.0{\scriptsize$\pm$0.4} \\
akt1   & 9.0{\scriptsize$\pm$0.0}  & 7.2{\scriptsize$\pm$0.2} & 5.3{\scriptsize$\pm$0.0} & 14.0{\scriptsize$\pm$0.2} & 78.1{\scriptsize$\pm$0.3} & 32.9{\scriptsize$\pm$0.2} & 37.1{\scriptsize$\pm$0.2} \\
akt2   & 7.5{\scriptsize$\pm$1.0}  & 8.2{\scriptsize$\pm$0.4} & 6.0{\scriptsize$\pm$0.0} & 15.1{\scriptsize$\pm$0.5} & 82.7{\scriptsize$\pm$0.4} & 36.5{\scriptsize$\pm$1.2} & 39.6{\scriptsize$\pm$0.3} \\
braf   & 8.5{\scriptsize$\pm$0.0}  & 5.4{\scriptsize$\pm$0.2} & 4.0{\scriptsize$\pm$0.2} & 12.0{\scriptsize$\pm$0.6} & 83.7{\scriptsize$\pm$0.8} & 23.1{\scriptsize$\pm$1.5} & 35.4{\scriptsize$\pm$0.8} \\
cdk2   & 7.9{\scriptsize$\pm$0.5}  & 5.2{\scriptsize$\pm$0.3} & 4.5{\scriptsize$\pm$0.1} & 10.4{\scriptsize$\pm$0.4} & 78.8{\scriptsize$\pm$0.3} & 25.4{\scriptsize$\pm$1.2} & 33.9{\scriptsize$\pm$0.4} \\
csf1r  & 7.2{\scriptsize$\pm$1.0}  & 2.4{\scriptsize$\pm$0.2} & 3.4{\scriptsize$\pm$0.1} & 8.4{\scriptsize$\pm$0.1}  & 79.0{\scriptsize$\pm$0.4} & 14.9{\scriptsize$\pm$0.5} & 30.9{\scriptsize$\pm$0.1} \\
egfr   & 5.6{\scriptsize$\pm$0.6}  & 4.4{\scriptsize$\pm$0.2} & 4.5{\scriptsize$\pm$0.1} & 9.3{\scriptsize$\pm$0.2}  & 80.6{\scriptsize$\pm$0.5} & 22.2{\scriptsize$\pm$0.6} & 33.0{\scriptsize$\pm$0.3} \\
fak1   & 10.8{\scriptsize$\pm$1.8} & 6.0{\scriptsize$\pm$0.2} & 4.2{\scriptsize$\pm$0.2} & 14.0{\scriptsize$\pm$2.2} & 75.2{\scriptsize$\pm$0.5} & 29.2{\scriptsize$\pm$1.6} & 35.4{\scriptsize$\pm$1.2} \\
fgfr1  & 8.1{\scriptsize$\pm$0.6}  & 6.1{\scriptsize$\pm$0.1} & 4.6{\scriptsize$\pm$0.2} & 11.6{\scriptsize$\pm$0.1} & 78.1{\scriptsize$\pm$0.1} & 27.9{\scriptsize$\pm$0.2} & 34.8{\scriptsize$\pm$0.1} \\
igf1r  & 12.2{\scriptsize$\pm$0.7} & 6.9{\scriptsize$\pm$0.0} & 5.4{\scriptsize$\pm$0.0} & 16.3{\scriptsize$\pm$0.4} & 81.8{\scriptsize$\pm$0.1} & 34.6{\scriptsize$\pm$0.2} & 39.7{\scriptsize$\pm$0.3} \\
jak2   & 1.2{\scriptsize$\pm$0.0}  & 5.0{\scriptsize$\pm$0.2} & 5.2{\scriptsize$\pm$0.2} & 9.3{\scriptsize$\pm$0.1}  & 80.1{\scriptsize$\pm$0.6} & 23.0{\scriptsize$\pm$0.5} & 32.8{\scriptsize$\pm$0.2} \\
kit    & 5.0{\scriptsize$\pm$0.9}  & 5.3{\scriptsize$\pm$0.3} & 4.6{\scriptsize$\pm$0.2} & 8.5{\scriptsize$\pm$0.4}  & 76.1{\scriptsize$\pm$0.4} & 21.3{\scriptsize$\pm$1.3} & 30.9{\scriptsize$\pm$0.5} \\
kpcb   & 11.2{\scriptsize$\pm$0.0} & 6.3{\scriptsize$\pm$0.4} & 4.6{\scriptsize$\pm$0.0} & 15.4{\scriptsize$\pm$0.1} & 71.4{\scriptsize$\pm$0.3} & 31.6{\scriptsize$\pm$0.4} & 35.4{\scriptsize$\pm$0.1} \\
lck    & 11.6{\scriptsize$\pm$1.5} & 5.1{\scriptsize$\pm$0.1} & 4.3{\scriptsize$\pm$0.1} & 11.0{\scriptsize$\pm$0.6} & 75.5{\scriptsize$\pm$0.5} & 25.9{\scriptsize$\pm$0.9} & 33.4{\scriptsize$\pm$0.6} \\
mapk2  & 17.0{\scriptsize$\pm$0.8} & 8.0{\scriptsize$\pm$0.2} & 5.7{\scriptsize$\pm$0.1} & 18.6{\scriptsize$\pm$0.2} & 79.7{\scriptsize$\pm$0.6} & 39.3{\scriptsize$\pm$0.2} & 41.2{\scriptsize$\pm$0.3} \\
met    & 5.5{\scriptsize$\pm$0.6}  & 5.7{\scriptsize$\pm$0.2} & 4.3{\scriptsize$\pm$0.1} & 9.6{\scriptsize$\pm$0.1}  & 73.8{\scriptsize$\pm$0.2} & 25.4{\scriptsize$\pm$0.3} & 32.1{\scriptsize$\pm$0.1} \\
mk01   & 21.5{\scriptsize$\pm$0.7} & 12.8{\scriptsize$\pm$0.3} & 7.2{\scriptsize$\pm$0.2} & 33.8{\scriptsize$\pm$1.5} & 84.5{\scriptsize$\pm$1.1} & 58.3{\scriptsize$\pm$1.5} & 52.2{\scriptsize$\pm$1.3} \\
mk10   & 9.4{\scriptsize$\pm$1.2}  & 7.7{\scriptsize$\pm$0.2} & 5.3{\scriptsize$\pm$0.1} & 15.6{\scriptsize$\pm$0.8} & 80.5{\scriptsize$\pm$0.5} & 32.4{\scriptsize$\pm$0.7} & 38.1{\scriptsize$\pm$0.4} \\
mk14   & 6.8{\scriptsize$\pm$0.0}  & 5.3{\scriptsize$\pm$0.2} & 5.7{\scriptsize$\pm$0.1} & 11.1{\scriptsize$\pm$0.3} & 80.3{\scriptsize$\pm$0.3} & 27.4{\scriptsize$\pm$0.7} & 35.2{\scriptsize$\pm$0.4} \\
mp2k1  & 3.6{\scriptsize$\pm$1.0}  & 5.6{\scriptsize$\pm$0.2} & 4.8{\scriptsize$\pm$0.2} & 9.1{\scriptsize$\pm$0.5}  & 73.9{\scriptsize$\pm$1.2} & 23.5{\scriptsize$\pm$1.2} & 31.2{\scriptsize$\pm$0.9} \\
plk1   & 23.9{\scriptsize$\pm$0.7} & 12.3{\scriptsize$\pm$0.1} & 6.6{\scriptsize$\pm$0.1} & 33.8{\scriptsize$\pm$0.9} & 84.1{\scriptsize$\pm$0.9} & 56.5{\scriptsize$\pm$0.3} & 52.0{\scriptsize$\pm$0.7} \\
rock1  & 5.8{\scriptsize$\pm$1.0}  & 4.2{\scriptsize$\pm$0.2} & 3.9{\scriptsize$\pm$0.1} & 8.3{\scriptsize$\pm$0.3}  & 73.9{\scriptsize$\pm$0.5} & 20.4{\scriptsize$\pm$1.0} & 29.9{\scriptsize$\pm$0.4} \\
src    & 5.3{\scriptsize$\pm$0.5}  & 5.8{\scriptsize$\pm$0.1} & 4.3{\scriptsize$\pm$0.1} & 10.2{\scriptsize$\pm$0.1} & 81.2{\scriptsize$\pm$0.5} & 24.9{\scriptsize$\pm$0.6} & 34.2{\scriptsize$\pm$0.1} \\
tgfr1  & 8.2{\scriptsize$\pm$0.0}  & 6.2{\scriptsize$\pm$0.0} & 4.4{\scriptsize$\pm$0.4} & 18.8{\scriptsize$\pm$0.5} & 86.9{\scriptsize$\pm$0.1} & 29.5{\scriptsize$\pm$1.1} & 39.8{\scriptsize$\pm$0.5} \\
vgfr2  & 9.0{\scriptsize$\pm$0.6}  & 5.1{\scriptsize$\pm$0.3} & 4.5{\scriptsize$\pm$0.3} & 11.1{\scriptsize$\pm$0.5} & 81.5{\scriptsize$\pm$0.4} & 25.7{\scriptsize$\pm$1.2} & 34.8{\scriptsize$\pm$0.6} \\
wee1   & 0.0{\scriptsize$\pm$0.0}  & 4.9{\scriptsize$\pm$0.0} & 4.9{\scriptsize$\pm$0.0} & 10.1{\scriptsize$\pm$0.2} & 82.3{\scriptsize$\pm$0.9} & 21.0{\scriptsize$\pm$0.3} & 32.3{\scriptsize$\pm$0.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target}
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

% ── Nuclear Receptor ─────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr   & 12.7{\scriptsize$\pm$0.7} & 6.8{\scriptsize$\pm$0.3} & 5.0{\scriptsize$\pm$0.3} & 16.3{\scriptsize$\pm$0.4} & 86.0{\scriptsize$\pm$0.9} & 34.3{\scriptsize$\pm$1.5} & 39.9{\scriptsize$\pm$0.7} \\
esr1   & 8.0{\scriptsize$\pm$0.0}  & 4.8{\scriptsize$\pm$0.2} & 4.7{\scriptsize$\pm$0.1} & 10.2{\scriptsize$\pm$0.1} & 77.3{\scriptsize$\pm$0.5} & 25.1{\scriptsize$\pm$0.2} & 33.0{\scriptsize$\pm$0.3} \\
esr2   & 8.3{\scriptsize$\pm$1.7}  & 4.8{\scriptsize$\pm$0.3} & 4.3{\scriptsize$\pm$0.2} & 10.0{\scriptsize$\pm$1.0} & 76.1{\scriptsize$\pm$0.3} & 23.7{\scriptsize$\pm$2.3} & 31.9{\scriptsize$\pm$0.9} \\
gcr    & 7.1{\scriptsize$\pm$0.0}  & 7.8{\scriptsize$\pm$0.3} & 5.8{\scriptsize$\pm$0.1} & 14.2{\scriptsize$\pm$0.2} & 86.6{\scriptsize$\pm$0.2} & 33.9{\scriptsize$\pm$0.7} & 39.2{\scriptsize$\pm$0.1} \\
mcr    & 5.5{\scriptsize$\pm$3.9}  & 4.6{\scriptsize$\pm$1.8} & 2.3{\scriptsize$\pm$0.9} & 8.2{\scriptsize$\pm$1.8}  & 75.4{\scriptsize$\pm$0.8} & 18.0{\scriptsize$\pm$8.1} & 26.8{\scriptsize$\pm$2.1} \\
ppara  & 3.2{\scriptsize$\pm$3.0}  & 4.3{\scriptsize$\pm$0.2} & 3.8{\scriptsize$\pm$0.2} & 8.2{\scriptsize$\pm$0.5}  & 79.5{\scriptsize$\pm$0.6} & 18.5{\scriptsize$\pm$2.2} & 29.8{\scriptsize$\pm$0.9} \\
ppard  & 11.8{\scriptsize$\pm$1.3} & 6.6{\scriptsize$\pm$0.3} & 4.8{\scriptsize$\pm$0.0} & 14.5{\scriptsize$\pm$0.5} & 81.8{\scriptsize$\pm$0.4} & 34.0{\scriptsize$\pm$1.2} & 37.2{\scriptsize$\pm$0.7} \\
pparg  & 4.6{\scriptsize$\pm$0.6}  & 4.9{\scriptsize$\pm$0.5} & 3.8{\scriptsize$\pm$0.0} & 8.3{\scriptsize$\pm$0.5}  & 78.8{\scriptsize$\pm$0.4} & 19.8{\scriptsize$\pm$1.5} & 30.5{\scriptsize$\pm$0.6} \\
prgr   & 4.8{\scriptsize$\pm$1.7}  & 4.5{\scriptsize$\pm$0.6} & 4.8{\scriptsize$\pm$0.1} & 10.1{\scriptsize$\pm$0.3} & 86.1{\scriptsize$\pm$0.4} & 22.2{\scriptsize$\pm$0.8} & 35.0{\scriptsize$\pm$0.3} \\
rxra   & 15.2{\scriptsize$\pm$2.1} & 5.0{\scriptsize$\pm$0.0} & 5.8{\scriptsize$\pm$0.2} & 16.2{\scriptsize$\pm$0.2} & 87.9{\scriptsize$\pm$1.8} & 31.8{\scriptsize$\pm$0.1} & 40.0{\scriptsize$\pm$0.5} \\
thb    & 18.2{\scriptsize$\pm$3.7} & 17.3{\scriptsize$\pm$0.5} & 9.2{\scriptsize$\pm$0.2} & 47.5{\scriptsize$\pm$2.3} & 95.9{\scriptsize$\pm$0.1} & 75.6{\scriptsize$\pm$1.0} & 63.4{\scriptsize$\pm$1.2} \\
\midrule

% ── Other Enzymes ────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces   & 8.0{\scriptsize$\pm$0.8}  & 5.6{\scriptsize$\pm$0.2} & 3.6{\scriptsize$\pm$0.2} & 10.1{\scriptsize$\pm$0.4} & 80.9{\scriptsize$\pm$0.7} & 23.0{\scriptsize$\pm$0.9} & 33.2{\scriptsize$\pm$0.5} \\
ampc   & 38.3{\scriptsize$\pm$3.9} & 10.4{\scriptsize$\pm$1.6} & 6.0{\scriptsize$\pm$0.8} & 53.8{\scriptsize$\pm$8.6} & 81.2{\scriptsize$\pm$0.5} & 57.4{\scriptsize$\pm$7.8} & 54.7{\scriptsize$\pm$5.2} \\
aofb   & 1.9{\scriptsize$\pm$0.7}  & 2.7{\scriptsize$\pm$0.3} & 3.2{\scriptsize$\pm$0.2} & 7.2{\scriptsize$\pm$0.2}  & 78.0{\scriptsize$\pm$0.4} & 14.6{\scriptsize$\pm$0.9} & 29.0{\scriptsize$\pm$0.3} \\
cah2   & 10.5{\scriptsize$\pm$0.7} & 5.2{\scriptsize$\pm$0.7} & 4.7{\scriptsize$\pm$0.3} & 11.7{\scriptsize$\pm$1.1} & 81.4{\scriptsize$\pm$1.6} & 25.6{\scriptsize$\pm$2.4} & 34.6{\scriptsize$\pm$1.4} \\
dhi1   & 4.6{\scriptsize$\pm$3.2}  & 6.1{\scriptsize$\pm$0.7} & 4.0{\scriptsize$\pm$0.3} & 11.7{\scriptsize$\pm$0.3} & 83.8{\scriptsize$\pm$1.0} & 27.4{\scriptsize$\pm$0.9} & 34.2{\scriptsize$\pm$0.7} \\
dyr    & 6.8{\scriptsize$\pm$2.4}  & 3.5{\scriptsize$\pm$0.5} & 2.1{\scriptsize$\pm$0.0} & 8.1{\scriptsize$\pm$0.7}  & 78.6{\scriptsize$\pm$0.5} & 14.7{\scriptsize$\pm$1.8} & 29.2{\scriptsize$\pm$0.9} \\
fnta   & 5.5{\scriptsize$\pm$3.9}  & 5.5{\scriptsize$\pm$0.8} & 5.5{\scriptsize$\pm$0.4} & 11.0{\scriptsize$\pm$1.0} & 79.2{\scriptsize$\pm$1.2} & 26.4{\scriptsize$\pm$2.8} & 32.5{\scriptsize$\pm$1.6} \\
glcm   & 4.6{\scriptsize$\pm$0.0}  & 10.2{\scriptsize$\pm$0.8} & 8.5{\scriptsize$\pm$0.0} & 21.2{\scriptsize$\pm$0.2} & 91.5{\scriptsize$\pm$0.5} & 46.8{\scriptsize$\pm$0.4} & 45.8{\scriptsize$\pm$0.2} \\
hdac2  & 6.8{\scriptsize$\pm$2.8}  & 4.0{\scriptsize$\pm$0.9} & 4.2{\scriptsize$\pm$0.5} & 8.5{\scriptsize$\pm$0.4}  & 76.7{\scriptsize$\pm$0.8} & 19.5{\scriptsize$\pm$2.0} & 29.8{\scriptsize$\pm$0.4} \\
hdac8  & 2.3{\scriptsize$\pm$1.6}  & 3.4{\scriptsize$\pm$0.6} & 3.2{\scriptsize$\pm$0.3} & 7.0{\scriptsize$\pm$0.5}  & 76.6{\scriptsize$\pm$1.3} & 14.4{\scriptsize$\pm$1.7} & 28.2{\scriptsize$\pm$1.1} \\
hivint & 6.2{\scriptsize$\pm$1.7}  & 4.1{\scriptsize$\pm$0.6} & 4.0{\scriptsize$\pm$0.3} & 8.7{\scriptsize$\pm$0.9}  & 77.2{\scriptsize$\pm$0.8} & 20.1{\scriptsize$\pm$2.0} & 31.2{\scriptsize$\pm$1.0} \\
hivrt  & 2.6{\scriptsize$\pm$1.1}  & 4.0{\scriptsize$\pm$0.2} & 3.1{\scriptsize$\pm$0.1} & 6.7{\scriptsize$\pm$0.2}  & 78.0{\scriptsize$\pm$0.5} & 14.4{\scriptsize$\pm$0.4} & 28.3{\scriptsize$\pm$0.4} \\
hmdh   & 8.2{\scriptsize$\pm$0.0}  & 8.3{\scriptsize$\pm$0.8} & 4.5{\scriptsize$\pm$0.0} & 20.6{\scriptsize$\pm$0.9} & 82.6{\scriptsize$\pm$0.8} & 30.9{\scriptsize$\pm$2.3} & 37.4{\scriptsize$\pm$1.0} \\
hxk4   & 8.2{\scriptsize$\pm$0.0}  & 7.8{\scriptsize$\pm$0.0} & 5.7{\scriptsize$\pm$0.5} & 15.5{\scriptsize$\pm$1.0} & 87.1{\scriptsize$\pm$0.4} & 32.8{\scriptsize$\pm$2.3} & 39.0{\scriptsize$\pm$0.9} \\
inha   & 13.7{\scriptsize$\pm$0.0} & 5.2{\scriptsize$\pm$0.7} & 4.7{\scriptsize$\pm$0.7} & 18.3{\scriptsize$\pm$1.3} & 90.4{\scriptsize$\pm$0.8} & 30.0{\scriptsize$\pm$3.7} & 41.1{\scriptsize$\pm$1.6} \\
nos1   & 1.7{\scriptsize$\pm$2.4}  & 3.5{\scriptsize$\pm$0.5} & 5.8{\scriptsize$\pm$0.0} & 10.9{\scriptsize$\pm$0.4} & 85.8{\scriptsize$\pm$0.3} & 20.9{\scriptsize$\pm$2.8} & 34.5{\scriptsize$\pm$0.6} \\
parp1  & 4.6{\scriptsize$\pm$0.0}  & 2.3{\scriptsize$\pm$0.5} & 2.2{\scriptsize$\pm$0.2} & 6.2{\scriptsize$\pm$0.6}  & 72.9{\scriptsize$\pm$0.8} & 10.6{\scriptsize$\pm$2.0} & 25.4{\scriptsize$\pm$0.8} \\
pde5a  & 1.9{\scriptsize$\pm$2.8}  & 4.9{\scriptsize$\pm$0.3} & 6.0{\scriptsize$\pm$0.4} & 11.5{\scriptsize$\pm$0.5} & 87.4{\scriptsize$\pm$1.6} & 25.4{\scriptsize$\pm$1.3} & 35.8{\scriptsize$\pm$0.8} \\
pgh1   & 6.3{\scriptsize$\pm$0.0}  & 6.2{\scriptsize$\pm$0.1} & 4.3{\scriptsize$\pm$0.0} & 10.0{\scriptsize$\pm$0.3} & 78.3{\scriptsize$\pm$0.7} & 25.6{\scriptsize$\pm$0.8} & 32.8{\scriptsize$\pm$0.4} \\
pgh2   & 5.9{\scriptsize$\pm$0.0}  & 5.3{\scriptsize$\pm$0.0} & 4.4{\scriptsize$\pm$0.3} & 10.7{\scriptsize$\pm$0.7} & 77.8{\scriptsize$\pm$0.2} & 24.1{\scriptsize$\pm$1.2} & 32.2{\scriptsize$\pm$0.5} \\
ptn1   & 6.1{\scriptsize$\pm$0.0}  & 4.1{\scriptsize$\pm$0.4} & 3.4{\scriptsize$\pm$0.1} & 7.2{\scriptsize$\pm$0.4}  & 72.4{\scriptsize$\pm$0.4} & 17.8{\scriptsize$\pm$1.1} & 27.6{\scriptsize$\pm$0.6} \\
pygm   & 16.4{\scriptsize$\pm$0.0} & 7.8{\scriptsize$\pm$0.0} & 4.3{\scriptsize$\pm$0.5} & 25.1{\scriptsize$\pm$3.2} & 76.0{\scriptsize$\pm$0.2} & 36.6{\scriptsize$\pm$0.6} & 39.5{\scriptsize$\pm$0.7} \\
pyrd   & 7.5{\scriptsize$\pm$0.0}  & 2.9{\scriptsize$\pm$0.4} & 3.7{\scriptsize$\pm$0.2} & 11.2{\scriptsize$\pm$0.9} & 83.9{\scriptsize$\pm$0.8} & 20.8{\scriptsize$\pm$1.7} & 34.6{\scriptsize$\pm$1.0} \\
tysy   & 0.0{\scriptsize$\pm$0.0}  & 1.9{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$0.0} & 4.8{\scriptsize$\pm$0.1}  & 71.8{\scriptsize$\pm$0.3} & 1.8{\scriptsize$\pm$0.7}  & 21.5{\scriptsize$\pm$0.2} \\
\midrule

% ── Protease ─────────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace    & 5.5{\scriptsize$\pm$3.9}  & 5.9{\scriptsize$\pm$0.0} & 4.0{\scriptsize$\pm$0.0} & 14.2{\scriptsize$\pm$1.0} & 83.9{\scriptsize$\pm$1.5} & 29.2{\scriptsize$\pm$3.1} & 34.9{\scriptsize$\pm$1.3} \\
ada17  & 1.7{\scriptsize$\pm$2.4}  & 6.7{\scriptsize$\pm$0.9} & 5.0{\scriptsize$\pm$0.5} & 11.4{\scriptsize$\pm$0.9} & 87.1{\scriptsize$\pm$0.4} & 25.2{\scriptsize$\pm$3.4} & 35.7{\scriptsize$\pm$1.1} \\
bace1  & 4.8{\scriptsize$\pm$2.2}  & 3.1{\scriptsize$\pm$0.5} & 3.8{\scriptsize$\pm$0.1} & 7.0{\scriptsize$\pm$0.1}  & 78.1{\scriptsize$\pm$0.2} & 15.9{\scriptsize$\pm$1.5} & 28.3{\scriptsize$\pm$0.2} \\
dpp4   & 7.4{\scriptsize$\pm$3.0}  & 5.3{\scriptsize$\pm$0.3} & 3.8{\scriptsize$\pm$0.3} & 10.6{\scriptsize$\pm$0.8} & 88.2{\scriptsize$\pm$1.0} & 22.2{\scriptsize$\pm$2.5} & 34.0{\scriptsize$\pm$1.0} \\
fa10   & 6.1{\scriptsize$\pm$2.8}  & 4.3{\scriptsize$\pm$0.4} & 3.5{\scriptsize$\pm$0.1} & 9.0{\scriptsize$\pm$0.7}  & 80.8{\scriptsize$\pm$0.5} & 21.0{\scriptsize$\pm$1.8} & 31.4{\scriptsize$\pm$0.8} \\
hivpr  & 1.2{\scriptsize$\pm$1.8}  & 1.6{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$0.2} & 4.3{\scriptsize$\pm$0.1}  & 72.4{\scriptsize$\pm$0.5} & 4.9{\scriptsize$\pm$1.0}  & 21.0{\scriptsize$\pm$0.3} \\
mmp13  & 1.9{\scriptsize$\pm$2.8}  & 2.7{\scriptsize$\pm$0.6} & 1.4{\scriptsize$\pm$0.3} & 4.4{\scriptsize$\pm$0.5}  & 67.9{\scriptsize$\pm$2.4} & 4.8{\scriptsize$\pm$3.8}  & 20.7{\scriptsize$\pm$1.3} \\
thrb   & 5.4{\scriptsize$\pm$0.9}  & 5.2{\scriptsize$\pm$0.3} & 3.7{\scriptsize$\pm$0.1} & 9.5{\scriptsize$\pm$0.2}  & 79.4{\scriptsize$\pm$0.2} & 21.9{\scriptsize$\pm$0.4} & 31.9{\scriptsize$\pm$0.2} \\
try1   & 7.8{\scriptsize$\pm$5.5}  & 5.4{\scriptsize$\pm$0.6} & 5.0{\scriptsize$\pm$0.0} & 11.5{\scriptsize$\pm$0.5} & 81.0{\scriptsize$\pm$0.4} & 27.1{\scriptsize$\pm$1.6} & 33.6{\scriptsize$\pm$0.6} \\
urok   & 0.0{\scriptsize$\pm$0.0}  & 7.8{\scriptsize$\pm$0.6} & 5.7{\scriptsize$\pm$0.3} & 14.2{\scriptsize$\pm$0.3} & 88.0{\scriptsize$\pm$0.1} & 32.1{\scriptsize$\pm$0.8} & 38.6{\scriptsize$\pm$0.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target} 
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
\multicolumn{8}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2   & 5.1{\scriptsize$\pm$1.0} & 4.4{\scriptsize$\pm$0.2} & 3.5{\scriptsize$\pm$0.2} & 7.2{\scriptsize$\pm$0.4} & 72.7{\scriptsize$\pm$0.4} & 18.4{\scriptsize$\pm$1.1} & 28.7{\scriptsize$\pm$0.6} \\
cp2c9   & 1.4{\scriptsize$\pm$0.8} & 2.9{\scriptsize$\pm$0.1} & 2.6{\scriptsize$\pm$0.2} & 5.6{\scriptsize$\pm$0.2} & 75.2{\scriptsize$\pm$1.4} & 10.7{\scriptsize$\pm$0.4} & 26.3{\scriptsize$\pm$0.7} \\
cp2d6   & 8.6{\scriptsize$\pm$0.6} & 6.3{\scriptsize$\pm$0.4} & 4.8{\scriptsize$\pm$0.3} & 13.3{\scriptsize$\pm$1.1} & 81.6{\scriptsize$\pm$0.6} & 30.2{\scriptsize$\pm$1.9} & 37.2{\scriptsize$\pm$1.1} \\
cp3a4   & 9.0{\scriptsize$\pm$1.0} & 4.8{\scriptsize$\pm$0.1} & 4.2{\scriptsize$\pm$0.2} & 11.2{\scriptsize$\pm$0.5} & 78.9{\scriptsize$\pm$0.9} & 23.4{\scriptsize$\pm$1.0} & 33.7{\scriptsize$\pm$0.7} \\
\midrule
\multicolumn{8}{c}{\textbf{GPCR}} \\[1pt]
\midrule
5ht6r   & 4.1{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$0.5} & 2.1{\scriptsize$\pm$0.1} & 5.3{\scriptsize$\pm$0.1} & 73.5{\scriptsize$\pm$0.7} & 6.1{\scriptsize$\pm$0.9} & 24.6{\scriptsize$\pm$0.4} \\
aa2ar   & 4.1{\scriptsize$\pm$0.4} & 2.8{\scriptsize$\pm$0.3} & 2.5{\scriptsize$\pm$0.1} & 6.0{\scriptsize$\pm$0.6} & 72.4{\scriptsize$\pm$0.9} & 11.2{\scriptsize$\pm$1.1} & 26.0{\scriptsize$\pm$0.7} \\
aa3r    & 3.6{\scriptsize$\pm$0.4} & 2.7{\scriptsize$\pm$0.5} & 2.3{\scriptsize$\pm$0.4} & 5.4{\scriptsize$\pm$0.2} & 69.0{\scriptsize$\pm$0.8} & 10.5{\scriptsize$\pm$1.9} & 24.5{\scriptsize$\pm$0.8} \\
adrb1   & 1.1{\scriptsize$\pm$0.7} & 1.4{\scriptsize$\pm$0.4} & 1.3{\scriptsize$\pm$0.1} & 4.0{\scriptsize$\pm$0.0} & 66.0{\scriptsize$\pm$0.4} & 2.9{\scriptsize$\pm$0.2} & 20.8{\scriptsize$\pm$0.1} \\
adrb2   & 2.3{\scriptsize$\pm$0.5} & 2.0{\scriptsize$\pm$0.3} & 1.9{\scriptsize$\pm$0.0} & 4.7{\scriptsize$\pm$0.1} & 69.0{\scriptsize$\pm$0.7} & 7.3{\scriptsize$\pm$1.0} & 23.4{\scriptsize$\pm$0.3} \\
cnr2    & 0.6{\scriptsize$\pm$0.8} & 2.7{\scriptsize$\pm$0.2} & 2.0{\scriptsize$\pm$0.3} & 4.8{\scriptsize$\pm$0.1} & 72.1{\scriptsize$\pm$0.6} & 7.2{\scriptsize$\pm$0.3} & 23.6{\scriptsize$\pm$0.3} \\
cxcr4   & 3.9{\scriptsize$\pm$2.8} & 1.3{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.3} & 4.5{\scriptsize$\pm$0.5} & 58.3{\scriptsize$\pm$3.3} & 3.8{\scriptsize$\pm$0.7} & 19.3{\scriptsize$\pm$1.3} \\
drd2    & 1.5{\scriptsize$\pm$0.4} & 1.9{\scriptsize$\pm$0.4} & 1.9{\scriptsize$\pm$0.2} & 4.6{\scriptsize$\pm$0.3} & 71.2{\scriptsize$\pm$1.1} & 6.2{\scriptsize$\pm$1.5} & 23.2{\scriptsize$\pm$0.9} \\
drd3    & 4.7{\scriptsize$\pm$1.0} & 4.0{\scriptsize$\pm$0.4} & 3.6{\scriptsize$\pm$0.2} & 7.9{\scriptsize$\pm$0.4} & 78.2{\scriptsize$\pm$0.4} & 18.4{\scriptsize$\pm$1.5} & 30.7{\scriptsize$\pm$0.7} \\
hrh3    & 5.1{\scriptsize$\pm$1.4} & 4.5{\scriptsize$\pm$0.3} & 3.9{\scriptsize$\pm$0.3} & 9.8{\scriptsize$\pm$0.4} & 82.1{\scriptsize$\pm$0.3} & 22.2{\scriptsize$\pm$0.9} & 33.8{\scriptsize$\pm$0.4} \\
oprd    & 2.5{\scriptsize$\pm$0.9} & 3.0{\scriptsize$\pm$0.6} & 2.7{\scriptsize$\pm$0.3} & 6.4{\scriptsize$\pm$0.5} & 75.4{\scriptsize$\pm$0.8} & 12.2{\scriptsize$\pm$2.0} & 27.5{\scriptsize$\pm$1.0} \\
oprk    & 1.6{\scriptsize$\pm$0.6} & 2.1{\scriptsize$\pm$0.3} & 2.1{\scriptsize$\pm$0.2} & 4.7{\scriptsize$\pm$0.3} & 69.8{\scriptsize$\pm$1.2} & 7.0{\scriptsize$\pm$1.4} & 23.2{\scriptsize$\pm$0.9} \\
oprm    & 1.7{\scriptsize$\pm$0.7} & 2.9{\scriptsize$\pm$0.1} & 3.2{\scriptsize$\pm$0.2} & 6.4{\scriptsize$\pm$0.2} & 76.7{\scriptsize$\pm$0.1} & 13.1{\scriptsize$\pm$0.7} & 28.2{\scriptsize$\pm$0.4} \\
\midrule
\multicolumn{8}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a   & 4.6{\scriptsize$\pm$0.9} & 5.7{\scriptsize$\pm$0.3} & 5.3{\scriptsize$\pm$0.2} & 11.6{\scriptsize$\pm$1.0} & 82.3{\scriptsize$\pm$0.5} & 26.5{\scriptsize$\pm$1.2} & 35.3{\scriptsize$\pm$0.8} \\
cac1h   & 6.8{\scriptsize$\pm$2.8} & 8.8{\scriptsize$\pm$0.6} & 5.9{\scriptsize$\pm$0.8} & 17.2{\scriptsize$\pm$2.5} & 84.4{\scriptsize$\pm$0.7} & 37.2{\scriptsize$\pm$4.4} & 40.2{\scriptsize$\pm$1.8} \\
kcnh2   & 2.0{\scriptsize$\pm$0.5} & 2.1{\scriptsize$\pm$0.2} & 2.0{\scriptsize$\pm$0.1} & 4.3{\scriptsize$\pm$0.2} & 67.0{\scriptsize$\pm$0.4} & 6.9{\scriptsize$\pm$0.5} & 22.2{\scriptsize$\pm$0.3} \\
scn5a   & 2.3{\scriptsize$\pm$1.9} & 0.9{\scriptsize$\pm$0.4} & 1.3{\scriptsize$\pm$0.4} & 4.5{\scriptsize$\pm$1.6} & 60.9{\scriptsize$\pm$1.3} & 1.6{\scriptsize$\pm$2.7} & 18.5{\scriptsize$\pm$1.3} \\
trpa1   & 2.7{\scriptsize$\pm$3.9} & 3.9{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.9} & 6.9{\scriptsize$\pm$0.5} & 68.3{\scriptsize$\pm$3.3} & 12.2{\scriptsize$\pm$1.0} & 24.9{\scriptsize$\pm$1.6} \\
\midrule
\multicolumn{8}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1    & 2.0{\scriptsize$\pm$0.0} & 2.3{\scriptsize$\pm$0.3} & 2.2{\scriptsize$\pm$0.3} & 4.5{\scriptsize$\pm$0.4} & 67.0{\scriptsize$\pm$1.4} & 8.1{\scriptsize$\pm$1.6} & 22.8{\scriptsize$\pm$1.1} \\
akt1    & 6.4{\scriptsize$\pm$1.0} & 6.0{\scriptsize$\pm$0.4} & 4.7{\scriptsize$\pm$0.1} & 9.9{\scriptsize$\pm$0.4} & 75.7{\scriptsize$\pm$0.3} & 25.5{\scriptsize$\pm$0.1} & 32.7{\scriptsize$\pm$0.4} \\
akt2    & 6.2{\scriptsize$\pm$0.0} & 4.3{\scriptsize$\pm$0.7} & 3.7{\scriptsize$\pm$0.1} & 9.8{\scriptsize$\pm$0.9} & 72.9{\scriptsize$\pm$2.0} & 20.2{\scriptsize$\pm$1.9} & 30.1{\scriptsize$\pm$1.3} \\
braf    & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$0.2} & 1.1{\scriptsize$\pm$0.2} & 4.0{\scriptsize$\pm$0.1} & 69.8{\scriptsize$\pm$0.4} & 0.5{\scriptsize$\pm$0.4} & 20.7{\scriptsize$\pm$0.2} \\
cdk2    & 1.7{\scriptsize$\pm$0.5} & 2.5{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.1} & 5.2{\scriptsize$\pm$0.1} & 69.3{\scriptsize$\pm$1.4} & 9.1{\scriptsize$\pm$0.2} & 24.0{\scriptsize$\pm$0.5} \\
csf1r   & 3.6{\scriptsize$\pm$1.0} & 2.2{\scriptsize$\pm$0.4} & 2.2{\scriptsize$\pm$0.2} & 5.4{\scriptsize$\pm$0.1} & 72.2{\scriptsize$\pm$0.7} & 8.1{\scriptsize$\pm$0.5} & 24.8{\scriptsize$\pm$0.1} \\
egfr    & 2.0{\scriptsize$\pm$0.5} & 2.8{\scriptsize$\pm$0.3} & 3.2{\scriptsize$\pm$0.2} & 6.3{\scriptsize$\pm$0.9} & 73.6{\scriptsize$\pm$0.6} & 12.0{\scriptsize$\pm$1.2} & 26.6{\scriptsize$\pm$0.7} \\
fak1    & 6.5{\scriptsize$\pm$0.0} & 3.2{\scriptsize$\pm$0.4} & 3.5{\scriptsize$\pm$0.3} & 8.8{\scriptsize$\pm$0.6} & 72.8{\scriptsize$\pm$1.8} & 16.3{\scriptsize$\pm$1.5} & 29.1{\scriptsize$\pm$0.4} \\
fgfr1   & 5.6{\scriptsize$\pm$0.6} & 4.5{\scriptsize$\pm$0.1} & 3.5{\scriptsize$\pm$0.2} & 8.1{\scriptsize$\pm$0.1} & 74.7{\scriptsize$\pm$0.6} & 18.3{\scriptsize$\pm$0.4} & 29.7{\scriptsize$\pm$0.3} \\
igf1r   & 5.4{\scriptsize$\pm$0.7} & 4.1{\scriptsize$\pm$0.6} & 4.1{\scriptsize$\pm$0.2} & 8.3{\scriptsize$\pm$0.3} & 76.3{\scriptsize$\pm$1.2} & 19.8{\scriptsize$\pm$0.8} & 30.7{\scriptsize$\pm$0.5} \\
jak2    & 2.3{\scriptsize$\pm$0.0} & 3.7{\scriptsize$\pm$0.1} & 3.6{\scriptsize$\pm$0.3} & 6.3{\scriptsize$\pm$0.2} & 72.0{\scriptsize$\pm$0.9} & 15.3{\scriptsize$\pm$0.5} & 27.0{\scriptsize$\pm$0.6} \\
kit     & 0.0{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$0.6} & 1.4{\scriptsize$\pm$0.4} & 3.7{\scriptsize$\pm$0.2} & 63.7{\scriptsize$\pm$0.5} & 2.1{\scriptsize$\pm$2.6} & 19.4{\scriptsize$\pm$0.8} \\
kpcb    & 3.7{\scriptsize$\pm$0.0} & 4.3{\scriptsize$\pm$0.4} & 3.2{\scriptsize$\pm$0.7} & 7.2{\scriptsize$\pm$0.2} & 71.6{\scriptsize$\pm$1.0} & 16.0{\scriptsize$\pm$1.0} & 27.4{\scriptsize$\pm$0.5} \\
lck     & 2.5{\scriptsize$\pm$0.5} & 3.0{\scriptsize$\pm$0.6} & 3.2{\scriptsize$\pm$0.1} & 5.9{\scriptsize$\pm$0.5} & 70.1{\scriptsize$\pm$0.8} & 12.6{\scriptsize$\pm$1.3} & 25.5{\scriptsize$\pm$0.2} \\
mapk2   & 10.4{\scriptsize$\pm$2.0} & 4.4{\scriptsize$\pm$0.3} & 3.2{\scriptsize$\pm$0.1} & 10.5{\scriptsize$\pm$2.1} & 67.6{\scriptsize$\pm$0.7} & 20.0{\scriptsize$\pm$1.3} & 29.0{\scriptsize$\pm$0.9} \\
met     & 6.4{\scriptsize$\pm$2.8} & 4.6{\scriptsize$\pm$0.1} & 3.8{\scriptsize$\pm$0.2} & 8.3{\scriptsize$\pm$0.8} & 72.4{\scriptsize$\pm$0.9} & 20.1{\scriptsize$\pm$1.4} & 29.9{\scriptsize$\pm$0.8} \\
mk01    & 17.1{\scriptsize$\pm$0.7} & 9.7{\scriptsize$\pm$0.4} & 6.3{\scriptsize$\pm$0.1} & 22.3{\scriptsize$\pm$1.1} & 84.8{\scriptsize$\pm$1.0} & 45.0{\scriptsize$\pm$1.5} & 45.2{\scriptsize$\pm$1.1} \\
mk10    & 8.5{\scriptsize$\pm$1.2} & 4.0{\scriptsize$\pm$0.3} & 2.9{\scriptsize$\pm$0.3} & 9.5{\scriptsize$\pm$1.1} & 71.8{\scriptsize$\pm$0.9} & 18.9{\scriptsize$\pm$0.9} & 29.5{\scriptsize$\pm$0.8} \\
mk14    & 5.3{\scriptsize$\pm$0.5} & 4.6{\scriptsize$\pm$0.6} & 3.8{\scriptsize$\pm$0.2} & 9.0{\scriptsize$\pm$0.7} & 75.7{\scriptsize$\pm$0.3} & 20.9{\scriptsize$\pm$1.4} & 31.3{\scriptsize$\pm$0.4} \\
mp2k1   & 6.5{\scriptsize$\pm$0.0} & 3.2{\scriptsize$\pm$0.4} & 2.3{\scriptsize$\pm$0.1} & 5.3{\scriptsize$\pm$0.6} & 57.7{\scriptsize$\pm$1.7} & 11.6{\scriptsize$\pm$0.8} & 21.6{\scriptsize$\pm$0.9} \\
plk1    & 12.2{\scriptsize$\pm$2.8} & 6.4{\scriptsize$\pm$0.4} & 4.3{\scriptsize$\pm$0.4} & 15.3{\scriptsize$\pm$2.5} & 79.6{\scriptsize$\pm$0.4} & 31.0{\scriptsize$\pm$2.9} & 37.4{\scriptsize$\pm$1.7} \\
rock1   & 10.1{\scriptsize$\pm$1.0} & 4.1{\scriptsize$\pm$0.4} & 2.9{\scriptsize$\pm$0.3} & 11.5{\scriptsize$\pm$0.8} & 71.4{\scriptsize$\pm$0.4} & 19.0{\scriptsize$\pm$0.8} & 30.3{\scriptsize$\pm$0.2} \\
src     & 2.3{\scriptsize$\pm$0.5} & 2.1{\scriptsize$\pm$0.1} & 2.2{\scriptsize$\pm$0.2} & 5.0{\scriptsize$\pm$0.1} & 71.0{\scriptsize$\pm$0.2} & 7.9{\scriptsize$\pm$0.1} & 24.1{\scriptsize$\pm$0.2} \\
tgfr1   & 0.0{\scriptsize$\pm$0.0} & 1.8{\scriptsize$\pm$1.3} & 1.7{\scriptsize$\pm$0.2} & 4.9{\scriptsize$\pm$0.3} & 73.3{\scriptsize$\pm$1.1} & 3.3{\scriptsize$\pm$1.8} & 22.9{\scriptsize$\pm$0.7} \\
vgfr2   & 4.0{\scriptsize$\pm$0.4} & 3.4{\scriptsize$\pm$0.1} & 2.5{\scriptsize$\pm$0.1} & 6.1{\scriptsize$\pm$0.1} & 71.2{\scriptsize$\pm$0.9} & 12.9{\scriptsize$\pm$0.5} & 26.1{\scriptsize$\pm$0.3} \\
wee1    & 2.7{\scriptsize$\pm$3.9} & 3.3{\scriptsize$\pm$0.0} & 2.5{\scriptsize$\pm$0.7} & 7.0{\scriptsize$\pm$1.3} & 66.3{\scriptsize$\pm$2.3} & 12.7{\scriptsize$\pm$2.5} & 24.8{\scriptsize$\pm$2.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target} 
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
\multicolumn{8}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr    & 1.5{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$0.4} & 2.8{\scriptsize$\pm$0.3} & 6.2{\scriptsize$\pm$0.1} & 76.7{\scriptsize$\pm$0.2} & 8.8{\scriptsize$\pm$0.8} & 26.8{\scriptsize$\pm$0.2} \\
esr1    & 2.4{\scriptsize$\pm$1.5} & 2.7{\scriptsize$\pm$0.4} & 2.9{\scriptsize$\pm$0.2} & 5.9{\scriptsize$\pm$0.4} & 73.1{\scriptsize$\pm$1.2} & 11.5{\scriptsize$\pm$1.7} & 26.3{\scriptsize$\pm$1.1} \\
esr2    & 2.4{\scriptsize$\pm$0.8} & 2.3{\scriptsize$\pm$0.2} & 2.4{\scriptsize$\pm$0.1} & 6.1{\scriptsize$\pm$0.7} & 72.1{\scriptsize$\pm$0.1} & 8.0{\scriptsize$\pm$0.3} & 24.5{\scriptsize$\pm$0.1} \\
gcr     & 5.9{\scriptsize$\pm$2.2} & 5.0{\scriptsize$\pm$0.5} & 4.9{\scriptsize$\pm$0.1} & 11.7{\scriptsize$\pm$0.8} & 85.5{\scriptsize$\pm$0.5} & 26.1{\scriptsize$\pm$1.8} & 36.7{\scriptsize$\pm$0.9} \\
mcr     & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$1.6} & 2.7{\scriptsize$\pm$0.9} & 5.9{\scriptsize$\pm$0.2} & 72.3{\scriptsize$\pm$1.9} & 7.7{\scriptsize$\pm$1.4} & 23.8{\scriptsize$\pm$0.7} \\
ppara   & 0.0{\scriptsize$\pm$0.0} & 1.8{\scriptsize$\pm$0.5} & 2.0{\scriptsize$\pm$0.4} & 4.9{\scriptsize$\pm$0.0} & 71.9{\scriptsize$\pm$0.4} & 6.5{\scriptsize$\pm$0.1} & 23.6{\scriptsize$\pm$0.1} \\
ppard   & 2.7{\scriptsize$\pm$0.0} & 4.2{\scriptsize$\pm$0.3} & 3.0{\scriptsize$\pm$0.3} & 7.7{\scriptsize$\pm$0.6} & 75.9{\scriptsize$\pm$1.2} & 15.0{\scriptsize$\pm$1.2} & 28.8{\scriptsize$\pm$1.1} \\
pparg   & 2.3{\scriptsize$\pm$0.6} & 3.0{\scriptsize$\pm$0.4} & 2.6{\scriptsize$\pm$0.2} & 6.1{\scriptsize$\pm$0.4} & 73.4{\scriptsize$\pm$0.2} & 11.7{\scriptsize$\pm$1.3} & 26.5{\scriptsize$\pm$0.5} \\
prgr    & 5.3{\scriptsize$\pm$1.5} & 3.6{\scriptsize$\pm$1.1} & 3.6{\scriptsize$\pm$0.4} & 8.9{\scriptsize$\pm$0.6} & 81.9{\scriptsize$\pm$0.6} & 18.5{\scriptsize$\pm$2.8} & 32.4{\scriptsize$\pm$1.0} \\
rxra    & 0.0{\scriptsize$\pm$0.0} & 1.7{\scriptsize$\pm$0.5} & 2.5{\scriptsize$\pm$1.1} & 5.9{\scriptsize$\pm$0.8} & 76.0{\scriptsize$\pm$2.8} & 7.5{\scriptsize$\pm$2.3} & 25.5{\scriptsize$\pm$2.0} \\
thb     & 21.3{\scriptsize$\pm$2.1} & 12.3{\scriptsize$\pm$0.5} & 7.5{\scriptsize$\pm$0.8} & 43.6{\scriptsize$\pm$4.2} & 91.9{\scriptsize$\pm$0.4} & 61.2{\scriptsize$\pm$4.3} & 58.1{\scriptsize$\pm$2.8} \\
\midrule
\multicolumn{8}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces    & 2.8{\scriptsize$\pm$1.5} & 2.9{\scriptsize$\pm$0.0} & 3.4{\scriptsize$\pm$0.2} & 6.6{\scriptsize$\pm$0.1} & 76.7{\scriptsize$\pm$0.4} & 13.7{\scriptsize$\pm$0.3} & 28.3{\scriptsize$\pm$0.2} \\
ampc    & 19.1{\scriptsize$\pm$3.9} & 13.1{\scriptsize$\pm$1.3} & 7.9{\scriptsize$\pm$0.4} & 42.0{\scriptsize$\pm$2.4} & 95.5{\scriptsize$\pm$1.3} & 59.8{\scriptsize$\pm$4.7} & 56.4{\scriptsize$\pm$2.9} \\
aofb    & 1.5{\scriptsize$\pm$0.0} & 1.8{\scriptsize$\pm$0.7} & 1.3{\scriptsize$\pm$0.3} & 4.1{\scriptsize$\pm$0.1} & 68.1{\scriptsize$\pm$0.5} & 3.3{\scriptsize$\pm$1.2} & 21.2{\scriptsize$\pm$0.5} \\
cah2    & 3.2{\scriptsize$\pm$0.0} & 2.2{\scriptsize$\pm$0.3} & 2.0{\scriptsize$\pm$0.4} & 5.2{\scriptsize$\pm$0.4} & 72.1{\scriptsize$\pm$1.8} & 7.6{\scriptsize$\pm$1.6} & 24.3{\scriptsize$\pm$1.1} \\
dhi1    & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.7} & 2.8{\scriptsize$\pm$0.0} & 5.0{\scriptsize$\pm$0.2} & 66.7{\scriptsize$\pm$1.0} & 7.5{\scriptsize$\pm$1.2} & 21.9{\scriptsize$\pm$0.6} \\
dyr     & 0.0{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$1.5} & 2.1{\scriptsize$\pm$0.4} & 4.3{\scriptsize$\pm$0.1} & 64.6{\scriptsize$\pm$2.5} & 5.2{\scriptsize$\pm$3.1} & 20.3{\scriptsize$\pm$0.2} \\
fnta    & 5.5{\scriptsize$\pm$3.9} & 4.4{\scriptsize$\pm$0.8} & 3.8{\scriptsize$\pm$0.4} & 8.0{\scriptsize$\pm$0.4} & 72.8{\scriptsize$\pm$0.6} & 16.7{\scriptsize$\pm$1.6} & 27.7{\scriptsize$\pm$0.5} \\
glcm    & 7.6{\scriptsize$\pm$2.1} & 5.0{\scriptsize$\pm$1.9} & 5.7{\scriptsize$\pm$0.0} & 15.4{\scriptsize$\pm$1.4} & 84.6{\scriptsize$\pm$2.6} & 28.6{\scriptsize$\pm$6.2} & 37.9{\scriptsize$\pm$3.3} \\
hdac2   & 3.4{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.3} & 1.8{\scriptsize$\pm$0.5} & 6.2{\scriptsize$\pm$1.5} & 73.6{\scriptsize$\pm$0.3} & 4.1{\scriptsize$\pm$1.1} & 23.9{\scriptsize$\pm$0.6} \\
hdac8   & 3.4{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$0.6} & 1.4{\scriptsize$\pm$0.0} & 6.3{\scriptsize$\pm$1.2} & 65.8{\scriptsize$\pm$1.5} & 5.2{\scriptsize$\pm$0.6} & 21.2{\scriptsize$\pm$0.4} \\
hivint  & 0.7{\scriptsize$\pm$1.0} & 0.8{\scriptsize$\pm$0.3} & 2.1{\scriptsize$\pm$0.6} & 4.4{\scriptsize$\pm$0.4} & 70.0{\scriptsize$\pm$0.8} & 3.2{\scriptsize$\pm$2.4} & 21.9{\scriptsize$\pm$1.2} \\
hivrt   & 2.2{\scriptsize$\pm$0.6} & 2.1{\scriptsize$\pm$0.2} & 2.0{\scriptsize$\pm$0.3} & 5.0{\scriptsize$\pm$0.3} & 70.4{\scriptsize$\pm$0.7} & 7.0{\scriptsize$\pm$1.0} & 23.5{\scriptsize$\pm$0.6} \\
hmdh    & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$0.8} & 2.1{\scriptsize$\pm$0.4} & 5.5{\scriptsize$\pm$0.2} & 75.2{\scriptsize$\pm$1.0} & 4.5{\scriptsize$\pm$1.2} & 23.8{\scriptsize$\pm$0.5} \\
hxk4    & 8.2{\scriptsize$\pm$0.0} & 3.3{\scriptsize$\pm$0.9} & 2.3{\scriptsize$\pm$0.9} & 12.6{\scriptsize$\pm$3.6} & 81.7{\scriptsize$\pm$0.7} & 15.9{\scriptsize$\pm$3.8} & 31.6{\scriptsize$\pm$1.6} \\
inha    & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 2.1{\scriptsize$\pm$0.0} & 4.9{\scriptsize$\pm$0.7} & 69.7{\scriptsize$\pm$3.2} & 2.9{\scriptsize$\pm$2.9} & 22.1{\scriptsize$\pm$2.0} \\
nos1    & 0.0{\scriptsize$\pm$0.0} & 3.5{\scriptsize$\pm$1.3} & 4.7{\scriptsize$\pm$0.4} & 9.5{\scriptsize$\pm$0.9} & 81.6{\scriptsize$\pm$0.8} & 18.4{\scriptsize$\pm$3.4} & 32.1{\scriptsize$\pm$1.4} \\
parp1   & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$0.0} & 3.7{\scriptsize$\pm$0.2} & 66.7{\scriptsize$\pm$1.9} & -2.1{\scriptsize$\pm$0.7} & 18.5{\scriptsize$\pm$0.8} \\
pde5a   & 7.8{\scriptsize$\pm$1.4} & 4.3{\scriptsize$\pm$0.6} & 3.5{\scriptsize$\pm$0.2} & 11.0{\scriptsize$\pm$1.1} & 78.5{\scriptsize$\pm$0.1} & 20.0{\scriptsize$\pm$1.0} & 31.9{\scriptsize$\pm$0.3} \\
pgh1    & 3.2{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$0.3} & 1.2{\scriptsize$\pm$0.1} & 5.0{\scriptsize$\pm$0.0} & 58.8{\scriptsize$\pm$0.4} & 3.6{\scriptsize$\pm$0.6} & 18.7{\scriptsize$\pm$0.2} \\
pgh2    & 7.8{\scriptsize$\pm$2.8} & 5.7{\scriptsize$\pm$0.6} & 4.0{\scriptsize$\pm$0.5} & 13.2{\scriptsize$\pm$3.9} & 74.0{\scriptsize$\pm$3.6} & 25.6{\scriptsize$\pm$4.1} & 32.5{\scriptsize$\pm$3.1} \\
ptn1    & 3.0{\scriptsize$\pm$0.0} & 2.3{\scriptsize$\pm$0.1} & 2.6{\scriptsize$\pm$0.1} & 5.2{\scriptsize$\pm$0.1} & 68.8{\scriptsize$\pm$0.4} & 10.1{\scriptsize$\pm$0.3} & 24.1{\scriptsize$\pm$0.2} \\
pygm    & 2.7{\scriptsize$\pm$3.9} & 1.3{\scriptsize$\pm$0.9} & 1.7{\scriptsize$\pm$0.5} & 4.7{\scriptsize$\pm$0.9} & 64.8{\scriptsize$\pm$1.4} & 2.3{\scriptsize$\pm$3.8} & 19.7{\scriptsize$\pm$1.0} \\
pyrd    & 0.0{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$0.4} & 2.1{\scriptsize$\pm$0.2} & 5.2{\scriptsize$\pm$0.3} & 73.0{\scriptsize$\pm$1.1} & 5.7{\scriptsize$\pm$1.4} & 23.9{\scriptsize$\pm$0.9} \\
tysy    & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.9} & 1.0{\scriptsize$\pm$0.8} & 3.2{\scriptsize$\pm$0.0} & 55.8{\scriptsize$\pm$1.7} & -2.2{\scriptsize$\pm$2.0} & 15.1{\scriptsize$\pm$0.1} \\
\midrule
\multicolumn{8}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace     & 2.7{\scriptsize$\pm$3.9} & 3.9{\scriptsize$\pm$0.0} & 3.3{\scriptsize$\pm$0.5} & 8.2{\scriptsize$\pm$0.8} & 74.6{\scriptsize$\pm$0.1} & 14.9{\scriptsize$\pm$2.2} & 27.9{\scriptsize$\pm$0.9} \\
ada17   & 0.0{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$0.5} & 2.0{\scriptsize$\pm$0.3} & 6.7{\scriptsize$\pm$0.2} & 79.0{\scriptsize$\pm$0.7} & 10.0{\scriptsize$\pm$2.0} & 27.3{\scriptsize$\pm$0.3} \\
bace1   & 0.6{\scriptsize$\pm$0.8} & 2.2{\scriptsize$\pm$0.5} & 2.5{\scriptsize$\pm$0.1} & 5.3{\scriptsize$\pm$0.1} & 74.4{\scriptsize$\pm$0.1} & 8.0{\scriptsize$\pm$0.9} & 25.0{\scriptsize$\pm$0.2} \\
dpp4    & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$0.3} & 2.6{\scriptsize$\pm$0.3} & 6.3{\scriptsize$\pm$0.2} & 77.0{\scriptsize$\pm$1.1} & 7.5{\scriptsize$\pm$0.9} & 26.6{\scriptsize$\pm$0.5} \\
fa10    & 1.5{\scriptsize$\pm$2.1} & 2.5{\scriptsize$\pm$0.2} & 2.2{\scriptsize$\pm$0.3} & 5.7{\scriptsize$\pm$0.0} & 75.6{\scriptsize$\pm$0.6} & 9.7{\scriptsize$\pm$0.1} & 25.9{\scriptsize$\pm$0.2} \\
hivpr   & 0.0{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$0.6} & 2.1{\scriptsize$\pm$0.4} & 4.5{\scriptsize$\pm$0.2} & 69.3{\scriptsize$\pm$1.0} & 3.7{\scriptsize$\pm$1.4} & 21.7{\scriptsize$\pm$0.7} \\
mmp13   & 0.0{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$1.1} & 2.0{\scriptsize$\pm$0.3} & 4.2{\scriptsize$\pm$0.2} & 64.5{\scriptsize$\pm$0.6} & 3.3{\scriptsize$\pm$2.1} & 20.0{\scriptsize$\pm$0.5} \\
thrb    & 2.2{\scriptsize$\pm$0.4} & 2.8{\scriptsize$\pm$0.2} & 2.5{\scriptsize$\pm$0.2} & 5.6{\scriptsize$\pm$0.1} & 74.6{\scriptsize$\pm$0.3} & 10.6{\scriptsize$\pm$0.7} & 26.1{\scriptsize$\pm$0.1} \\
try1    & 2.0{\scriptsize$\pm$2.8} & 2.1{\scriptsize$\pm$1.2} & 1.9{\scriptsize$\pm$0.5} & 5.3{\scriptsize$\pm$0.3} & 70.5{\scriptsize$\pm$2.3} & 5.8{\scriptsize$\pm$1.7} & 22.9{\scriptsize$\pm$1.2} \\
urok    & 2.0{\scriptsize$\pm$2.8} & 1.2{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$0.7} & 5.7{\scriptsize$\pm$0.5} & 74.7{\scriptsize$\pm$0.9} & 5.5{\scriptsize$\pm$2.4} & 24.7{\scriptsize$\pm$1.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target} 
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

% ── Cytochrome P450 ─────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2   & 12.2{\scriptsize$\pm$1.2} & 7.1{\scriptsize$\pm$0.4} & 4.9{\scriptsize$\pm$0.2} & 16.0{\scriptsize$\pm$1.0} & 77.3{\scriptsize$\pm$1.1} & 33.1{\scriptsize$\pm$1.7} & 37.6{\scriptsize$\pm$1.3} \\
cp2c9   & 13.4{\scriptsize$\pm$1.4} & 7.5{\scriptsize$\pm$0.2} & 5.3{\scriptsize$\pm$0.1} & 17.2{\scriptsize$\pm$1.3} & 82.8{\scriptsize$\pm$0.3} & 36.3{\scriptsize$\pm$1.1} & 40.5{\scriptsize$\pm$0.6} \\
cp2d6   & 15.6{\scriptsize$\pm$0.9} & 8.7{\scriptsize$\pm$0.1} & 5.7{\scriptsize$\pm$0.2} & 21.8{\scriptsize$\pm$0.8} & 81.6{\scriptsize$\pm$1.0} & 41.1{\scriptsize$\pm$0.9} & 42.8{\scriptsize$\pm$0.5} \\
cp3a4   & 14.3{\scriptsize$\pm$2.1} & 8.4{\scriptsize$\pm$0.6} & 5.8{\scriptsize$\pm$0.1} & 21.7{\scriptsize$\pm$2.3} & 81.9{\scriptsize$\pm$0.5} & 40.8{\scriptsize$\pm$2.0} & 42.8{\scriptsize$\pm$1.2} \\
\midrule

% ── GPCR ────────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{GPCR}} \\[1pt]
\midrule
5ht6r   & 6.2{\scriptsize$\pm$0.0} & 3.8{\scriptsize$\pm$0.3} & 3.7{\scriptsize$\pm$0.3} & 9.1{\scriptsize$\pm$0.6} & 76.7{\scriptsize$\pm$1.5} & 17.8{\scriptsize$\pm$2.6} & 30.5{\scriptsize$\pm$1.1} \\
aa2ar   & 5.2{\scriptsize$\pm$1.0} & 3.5{\scriptsize$\pm$0.3} & 3.4{\scriptsize$\pm$0.1} & 7.2{\scriptsize$\pm$0.1} & 74.9{\scriptsize$\pm$0.6} & 16.3{\scriptsize$\pm$0.4} & 29.1{\scriptsize$\pm$0.3} \\
aa3r    & 4.4{\scriptsize$\pm$1.0} & 3.5{\scriptsize$\pm$0.3} & 3.6{\scriptsize$\pm$0.1} & 7.5{\scriptsize$\pm$0.3} & 76.2{\scriptsize$\pm$1.0} & 16.1{\scriptsize$\pm$1.2} & 29.6{\scriptsize$\pm$0.7} \\
adrb1   & 3.2{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$0.3} & 1.8{\scriptsize$\pm$0.3} & 4.7{\scriptsize$\pm$0.1} & 68.9{\scriptsize$\pm$1.2} & 5.5{\scriptsize$\pm$1.0} & 23.0{\scriptsize$\pm$0.3} \\
adrb2   & 2.9{\scriptsize$\pm$1.6} & 2.7{\scriptsize$\pm$0.4} & 3.2{\scriptsize$\pm$0.3} & 6.3{\scriptsize$\pm$0.9} & 69.8{\scriptsize$\pm$0.5} & 12.5{\scriptsize$\pm$2.1} & 26.0{\scriptsize$\pm$1.2} \\
cnr2    & 3.0{\scriptsize$\pm$0.8} & 3.6{\scriptsize$\pm$0.8} & 3.4{\scriptsize$\pm$0.2} & 7.8{\scriptsize$\pm$0.9} & 80.9{\scriptsize$\pm$1.0} & 16.3{\scriptsize$\pm$2.8} & 30.7{\scriptsize$\pm$1.5} \\
cxcr4   & 3.9{\scriptsize$\pm$2.8} & 2.6{\scriptsize$\pm$1.1} & 2.9{\scriptsize$\pm$0.8} & 7.4{\scriptsize$\pm$1.6} & 71.8{\scriptsize$\pm$1.4} & 12.8{\scriptsize$\pm$6.0} & 26.8{\scriptsize$\pm$2.4} \\
drd2    & 4.1{\scriptsize$\pm$0.8} & 3.2{\scriptsize$\pm$0.3} & 3.0{\scriptsize$\pm$0.1} & 6.7{\scriptsize$\pm$0.1} & 75.6{\scriptsize$\pm$0.8} & 13.6{\scriptsize$\pm$0.3} & 28.2{\scriptsize$\pm$0.3} \\
drd3    & 8.2{\scriptsize$\pm$0.0} & 4.8{\scriptsize$\pm$0.3} & 4.2{\scriptsize$\pm$0.1} & 12.2{\scriptsize$\pm$0.6} & 82.8{\scriptsize$\pm$0.3} & 24.0{\scriptsize$\pm$0.3} & 35.4{\scriptsize$\pm$0.3} \\
hrh3    & 8.1{\scriptsize$\pm$0.7} & 6.5{\scriptsize$\pm$1.0} & 5.1{\scriptsize$\pm$0.3} & 13.0{\scriptsize$\pm$1.2} & 81.3{\scriptsize$\pm$0.4} & 29.9{\scriptsize$\pm$3.2} & 37.2{\scriptsize$\pm$1.2} \\
oprd    & 5.4{\scriptsize$\pm$1.6} & 4.2{\scriptsize$\pm$0.5} & 4.3{\scriptsize$\pm$0.1} & 9.1{\scriptsize$\pm$0.2} & 79.9{\scriptsize$\pm$0.2} & 20.8{\scriptsize$\pm$1.1} & 32.7{\scriptsize$\pm$0.3} \\
oprk    & 2.7{\scriptsize$\pm$1.5} & 3.4{\scriptsize$\pm$0.4} & 3.1{\scriptsize$\pm$0.1} & 6.9{\scriptsize$\pm$0.6} & 77.1{\scriptsize$\pm$1.0} & 14.5{\scriptsize$\pm$2.6} & 28.9{\scriptsize$\pm$1.3} \\
oprm    & 4.9{\scriptsize$\pm$2.7} & 4.8{\scriptsize$\pm$0.2} & 4.3{\scriptsize$\pm$0.3} & 10.2{\scriptsize$\pm$1.1} & 79.7{\scriptsize$\pm$0.1} & 23.1{\scriptsize$\pm$1.4} & 33.8{\scriptsize$\pm$1.0} \\
\midrule

% ── Ion Channel ─────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a   & 4.6{\scriptsize$\pm$3.7} & 7.2{\scriptsize$\pm$0.2} & 5.6{\scriptsize$\pm$0.1} & 12.1{\scriptsize$\pm$0.8} & 82.6{\scriptsize$\pm$0.8} & 29.3{\scriptsize$\pm$1.4} & 36.4{\scriptsize$\pm$0.8} \\
cac1h   & 9.1{\scriptsize$\pm$1.6} & 10.0{\scriptsize$\pm$0.3} & 7.6{\scriptsize$\pm$0.5} & 22.9{\scriptsize$\pm$0.8} & 88.2{\scriptsize$\pm$0.3} & 47.7{\scriptsize$\pm$1.9} & 46.6{\scriptsize$\pm$0.6} \\
kcnh2   & 2.5{\scriptsize$\pm$0.4} & 3.0{\scriptsize$\pm$0.2} & 2.7{\scriptsize$\pm$0.1} & 5.5{\scriptsize$\pm$0.1} & 73.0{\scriptsize$\pm$0.3} & 11.1{\scriptsize$\pm$0.6} & 26.0{\scriptsize$\pm$0.2} \\
scn5a   & 2.3{\scriptsize$\pm$1.9} & 3.1{\scriptsize$\pm$0.2} & 2.4{\scriptsize$\pm$0.5} & 5.6{\scriptsize$\pm$0.4} & 70.8{\scriptsize$\pm$1.5} & 10.7{\scriptsize$\pm$1.8} & 25.1{\scriptsize$\pm$1.0} \\
trpa1   & 13.7{\scriptsize$\pm$3.9} & 6.5{\scriptsize$\pm$0.9} & 4.7{\scriptsize$\pm$0.5} & 20.8{\scriptsize$\pm$6.3} & 70.7{\scriptsize$\pm$0.6} & 32.5{\scriptsize$\pm$4.8} & 34.6{\scriptsize$\pm$3.0} \\
\midrule

% ── Kinase ──────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1    & 1.4{\scriptsize$\pm$0.5} & 5.3{\scriptsize$\pm$0.1} & 4.1{\scriptsize$\pm$0.3} & 7.7{\scriptsize$\pm$0.2} & 75.0{\scriptsize$\pm$0.2} & 19.9{\scriptsize$\pm$1.1} & 29.8{\scriptsize$\pm$0.3} \\
akt1    & 6.8{\scriptsize$\pm$0.6} & 6.9{\scriptsize$\pm$0.6} & 5.4{\scriptsize$\pm$0.2} & 12.5{\scriptsize$\pm$0.7} & 80.7{\scriptsize$\pm$0.2} & 30.7{\scriptsize$\pm$2.2} & 36.7{\scriptsize$\pm$0.8} \\
akt2    & 10.9{\scriptsize$\pm$4.8} & 7.2{\scriptsize$\pm$0.5} & 5.1{\scriptsize$\pm$0.5} & 16.6{\scriptsize$\pm$2.6} & 79.6{\scriptsize$\pm$0.8} & 34.0{\scriptsize$\pm$3.2} & 38.4{\scriptsize$\pm$1.9} \\
braf    & 9.1{\scriptsize$\pm$3.5} & 6.0{\scriptsize$\pm$0.2} & 5.2{\scriptsize$\pm$0.1} & 14.6{\scriptsize$\pm$2.7} & 84.5{\scriptsize$\pm$0.3} & 29.4{\scriptsize$\pm$1.3} & 37.7{\scriptsize$\pm$1.3} \\
cdk2    & 3.8{\scriptsize$\pm$0.5} & 4.9{\scriptsize$\pm$0.4} & 4.5{\scriptsize$\pm$0.3} & 9.2{\scriptsize$\pm$0.4} & 78.6{\scriptsize$\pm$0.7} & 22.2{\scriptsize$\pm$0.8} & 32.5{\scriptsize$\pm$0.6} \\
csf1r   & 9.4{\scriptsize$\pm$1.0} & 3.6{\scriptsize$\pm$0.2} & 3.0{\scriptsize$\pm$0.4} & 11.6{\scriptsize$\pm$2.0} & 78.1{\scriptsize$\pm$0.5} & 18.3{\scriptsize$\pm$0.9} & 32.4{\scriptsize$\pm$0.7} \\
egfr    & 2.0{\scriptsize$\pm$0.5} & 4.0{\scriptsize$\pm$0.2} & 4.0{\scriptsize$\pm$0.2} & 8.2{\scriptsize$\pm$0.1} & 79.6{\scriptsize$\pm$0.9} & 17.7{\scriptsize$\pm$0.6} & 31.1{\scriptsize$\pm$0.4} \\
fak1    & 11.5{\scriptsize$\pm$2.7} & 5.3{\scriptsize$\pm$0.6} & 4.4{\scriptsize$\pm$0.3} & 14.6{\scriptsize$\pm$2.5} & 75.3{\scriptsize$\pm$0.5} & 27.6{\scriptsize$\pm$2.0} & 34.9{\scriptsize$\pm$1.0} \\
fgfr1   & 8.1{\scriptsize$\pm$2.6} & 6.1{\scriptsize$\pm$0.3} & 4.6{\scriptsize$\pm$0.2} & 11.5{\scriptsize$\pm$0.8} & 78.0{\scriptsize$\pm$0.5} & 28.2{\scriptsize$\pm$1.7} & 34.8{\scriptsize$\pm$0.9} \\
igf1r   & 7.3{\scriptsize$\pm$0.0} & 5.8{\scriptsize$\pm$0.4} & 5.7{\scriptsize$\pm$0.3} & 12.3{\scriptsize$\pm$0.7} & 80.8{\scriptsize$\pm$1.0} & 28.8{\scriptsize$\pm$0.4} & 36.1{\scriptsize$\pm$0.5} \\
jak2    & 6.2{\scriptsize$\pm$0.6} & 5.1{\scriptsize$\pm$0.6} & 4.3{\scriptsize$\pm$0.4} & 10.0{\scriptsize$\pm$0.5} & 80.0{\scriptsize$\pm$1.0} & 23.6{\scriptsize$\pm$1.5} & 33.9{\scriptsize$\pm$0.8} \\
kit     & 6.2{\scriptsize$\pm$1.8} & 4.0{\scriptsize$\pm$0.6} & 3.3{\scriptsize$\pm$0.4} & 8.1{\scriptsize$\pm$1.6} & 72.4{\scriptsize$\pm$1.1} & 16.9{\scriptsize$\pm$2.5} & 28.6{\scriptsize$\pm$1.3} \\
kpcb    & 3.7{\scriptsize$\pm$0.0} & 5.3{\scriptsize$\pm$0.6} & 3.8{\scriptsize$\pm$0.3} & 9.1{\scriptsize$\pm$0.6} & 77.0{\scriptsize$\pm$0.7} & 21.3{\scriptsize$\pm$1.8} & 31.2{\scriptsize$\pm$0.6} \\
lck     & 6.3{\scriptsize$\pm$1.7} & 4.8{\scriptsize$\pm$0.7} & 4.0{\scriptsize$\pm$0.5} & 8.6{\scriptsize$\pm$0.8} & 73.8{\scriptsize$\pm$1.1} & 20.9{\scriptsize$\pm$2.3} & 30.3{\scriptsize$\pm$1.0} \\
mapk2   & 8.7{\scriptsize$\pm$2.8} & 6.4{\scriptsize$\pm$0.5} & 4.6{\scriptsize$\pm$0.2} & 13.0{\scriptsize$\pm$1.2} & 75.1{\scriptsize$\pm$0.6} & 28.2{\scriptsize$\pm$0.9} & 34.4{\scriptsize$\pm$0.6} \\
met     & 6.0{\scriptsize$\pm$1.6} & 5.7{\scriptsize$\pm$1.0} & 4.8{\scriptsize$\pm$0.2} & 10.8{\scriptsize$\pm$1.1} & 74.4{\scriptsize$\pm$1.1} & 25.4{\scriptsize$\pm$2.3} & 32.9{\scriptsize$\pm$1.1} \\
mk01    & 27.8{\scriptsize$\pm$3.2} & 11.4{\scriptsize$\pm$0.4} & 6.8{\scriptsize$\pm$0.1} & 40.6{\scriptsize$\pm$3.7} & 85.3{\scriptsize$\pm$0.8} & 56.6{\scriptsize$\pm$2.1} & 54.7{\scriptsize$\pm$2.3} \\
mk10    & 7.7{\scriptsize$\pm$3.6} & 5.2{\scriptsize$\pm$0.5} & 3.7{\scriptsize$\pm$0.5} & 10.8{\scriptsize$\pm$0.9} & 76.8{\scriptsize$\pm$1.7} & 21.8{\scriptsize$\pm$4.2} & 32.3{\scriptsize$\pm$2.2} \\
mk14    & 6.8{\scriptsize$\pm$0.0} & 7.0{\scriptsize$\pm$0.4} & 5.6{\scriptsize$\pm$0.4} & 13.0{\scriptsize$\pm$1.0} & 79.5{\scriptsize$\pm$0.6} & 31.2{\scriptsize$\pm$0.5} & 36.6{\scriptsize$\pm$0.4} \\
mp2k1   & 6.5{\scriptsize$\pm$0.0} & 3.5{\scriptsize$\pm$0.2} & 3.9{\scriptsize$\pm$0.2} & 8.0{\scriptsize$\pm$0.7} & 70.9{\scriptsize$\pm$1.7} & 18.3{\scriptsize$\pm$1.2} & 28.9{\scriptsize$\pm$0.9} \\
plk1    & 20.5{\scriptsize$\pm$1.2} & 11.1{\scriptsize$\pm$0.1} & 6.4{\scriptsize$\pm$0.2} & 32.4{\scriptsize$\pm$0.5} & 83.6{\scriptsize$\pm$1.5} & 51.8{\scriptsize$\pm$0.9} & 49.4{\scriptsize$\pm$0.9} \\
rock1   & 3.6{\scriptsize$\pm$1.0} & 3.6{\scriptsize$\pm$0.4} & 3.5{\scriptsize$\pm$0.3} & 9.2{\scriptsize$\pm$1.1} & 74.7{\scriptsize$\pm$0.5} & 17.6{\scriptsize$\pm$1.5} & 29.9{\scriptsize$\pm$0.8} \\
src     & 7.0{\scriptsize$\pm$0.8} & 5.3{\scriptsize$\pm$0.2} & 4.0{\scriptsize$\pm$0.1} & 9.9{\scriptsize$\pm$0.2} & 78.5{\scriptsize$\pm$0.8} & 23.5{\scriptsize$\pm$0.9} & 33.1{\scriptsize$\pm$0.4} \\
tgfr1   & 2.7{\scriptsize$\pm$1.9} & 3.3{\scriptsize$\pm$0.4} & 3.9{\scriptsize$\pm$0.2} & 10.3{\scriptsize$\pm$2.0} & 83.7{\scriptsize$\pm$0.4} & 16.7{\scriptsize$\pm$0.9} & 32.6{\scriptsize$\pm$0.9} \\
vgfr2   & 6.7{\scriptsize$\pm$0.6} & 5.2{\scriptsize$\pm$0.7} & 4.1{\scriptsize$\pm$0.1} & 10.5{\scriptsize$\pm$0.4} & 80.8{\scriptsize$\pm$0.8} & 23.9{\scriptsize$\pm$1.6} & 34.4{\scriptsize$\pm$0.7} \\
wee1    & 8.2{\scriptsize$\pm$0.0} & 5.5{\scriptsize$\pm$0.8} & 4.4{\scriptsize$\pm$0.4} & 14.4{\scriptsize$\pm$1.6} & 82.4{\scriptsize$\pm$1.3} & 26.3{\scriptsize$\pm$3.0} & 35.9{\scriptsize$\pm$1.7} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target} 
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

% ── Nuclear Receptor ────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr    & 4.9{\scriptsize$\pm$1.8} & 5.3{\scriptsize$\pm$0.7} & 4.2{\scriptsize$\pm$0.3} & 10.5{\scriptsize$\pm$0.6} & 83.1{\scriptsize$\pm$0.8} & 23.8{\scriptsize$\pm$2.6} & 34.6{\scriptsize$\pm$1.1} \\
esr1    & 4.2{\scriptsize$\pm$1.1} & 4.4{\scriptsize$\pm$0.8} & 3.8{\scriptsize$\pm$0.1} & 7.3{\scriptsize$\pm$0.5} & 72.7{\scriptsize$\pm$0.3} & 18.5{\scriptsize$\pm$1.9} & 28.9{\scriptsize$\pm$0.8} \\
esr2    & 4.8{\scriptsize$\pm$1.7} & 4.0{\scriptsize$\pm$0.6} & 3.6{\scriptsize$\pm$0.5} & 8.9{\scriptsize$\pm$0.8} & 75.2{\scriptsize$\pm$1.4} & 18.2{\scriptsize$\pm$3.3} & 29.9{\scriptsize$\pm$1.7} \\
gcr     & 8.9{\scriptsize$\pm$0.0} & 6.3{\scriptsize$\pm$0.4} & 5.5{\scriptsize$\pm$0.4} & 14.8{\scriptsize$\pm$0.4} & 85.4{\scriptsize$\pm$0.6} & 32.1{\scriptsize$\pm$1.3} & 39.3{\scriptsize$\pm$0.6} \\
mcr     & 8.2{\scriptsize$\pm$0.0} & 3.9{\scriptsize$\pm$0.0} & 3.3{\scriptsize$\pm$0.5} & 11.9{\scriptsize$\pm$2.0} & 78.2{\scriptsize$\pm$1.5} & 19.7{\scriptsize$\pm$2.9} & 31.7{\scriptsize$\pm$1.2} \\
ppara   & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$0.4} & 2.9{\scriptsize$\pm$0.1} & 6.4{\scriptsize$\pm$0.3} & 77.8{\scriptsize$\pm$1.3} & 9.8{\scriptsize$\pm$1.2} & 27.4{\scriptsize$\pm$0.9} \\
ppard   & 4.6{\scriptsize$\pm$1.3} & 4.7{\scriptsize$\pm$0.5} & 4.7{\scriptsize$\pm$0.5} & 11.4{\scriptsize$\pm$0.6} & 81.6{\scriptsize$\pm$0.3} & 24.2{\scriptsize$\pm$2.3} & 35.0{\scriptsize$\pm$0.9} \\
pparg   & 3.6{\scriptsize$\pm$0.6} & 4.3{\scriptsize$\pm$0.7} & 4.0{\scriptsize$\pm$0.4} & 8.5{\scriptsize$\pm$0.5} & 80.4{\scriptsize$\pm$0.5} & 18.9{\scriptsize$\pm$1.9} & 32.0{\scriptsize$\pm$0.7} \\
prgr    & 3.6{\scriptsize$\pm$1.5} & 6.0{\scriptsize$\pm$0.3} & 5.3{\scriptsize$\pm$0.3} & 12.3{\scriptsize$\pm$1.3} & 83.2{\scriptsize$\pm$0.4} & 28.1{\scriptsize$\pm$1.2} & 36.1{\scriptsize$\pm$0.6} \\
rxra    & 7.6{\scriptsize$\pm$2.1} & 5.7{\scriptsize$\pm$0.9} & 5.2{\scriptsize$\pm$0.2} & 15.0{\scriptsize$\pm$2.6} & 85.5{\scriptsize$\pm$0.3} & 28.3{\scriptsize$\pm$3.2} & 38.2{\scriptsize$\pm$1.4} \\
thb     & 30.4{\scriptsize$\pm$2.1} & 14.3{\scriptsize$\pm$0.5} & 8.7{\scriptsize$\pm$0.2} & 62.0{\scriptsize$\pm$3.3} & 93.6{\scriptsize$\pm$0.7} & 74.2{\scriptsize$\pm$0.9} & 68.8{\scriptsize$\pm$1.9} \\
\midrule

% ── Other Enzymes ───────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces    & 4.8{\scriptsize$\pm$0.4} & 4.4{\scriptsize$\pm$0.2} & 3.8{\scriptsize$\pm$0.3} & 8.3{\scriptsize$\pm$0.3} & 78.7{\scriptsize$\pm$0.3} & 19.5{\scriptsize$\pm$0.9} & 31.6{\scriptsize$\pm$0.5} \\
ampc    & 24.6{\scriptsize$\pm$6.7} & 13.7{\scriptsize$\pm$1.5} & 8.2{\scriptsize$\pm$0.7} & 49.8{\scriptsize$\pm$1.7} & 94.6{\scriptsize$\pm$1.9} & 65.7{\scriptsize$\pm$5.1} & 59.6{\scriptsize$\pm$2.7} \\
aofb    & 1.5{\scriptsize$\pm$1.2} & 4.3{\scriptsize$\pm$0.3} & 3.2{\scriptsize$\pm$0.2} & 6.7{\scriptsize$\pm$0.3} & 76.2{\scriptsize$\pm$0.7} & 15.0{\scriptsize$\pm$1.7} & 28.4{\scriptsize$\pm$0.4} \\
cah2    & 3.7{\scriptsize$\pm$0.7} & 2.9{\scriptsize$\pm$0.5} & 3.3{\scriptsize$\pm$0.3} & 8.8{\scriptsize$\pm$0.5} & 82.0{\scriptsize$\pm$0.7} & 14.0{\scriptsize$\pm$2.0} & 30.9{\scriptsize$\pm$0.7} \\
dhi1    & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$0.0} & 4.9{\scriptsize$\pm$0.3} & 70.2{\scriptsize$\pm$2.1} & 4.8{\scriptsize$\pm$0.8} & 22.0{\scriptsize$\pm$1.0} \\
dyr     & 5.1{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$1.0} & 3.0{\scriptsize$\pm$0.5} & 7.5{\scriptsize$\pm$1.1} & 72.6{\scriptsize$\pm$1.8} & 13.2{\scriptsize$\pm$3.0} & 27.1{\scriptsize$\pm$1.9} \\
fnta    & 5.5{\scriptsize$\pm$3.9} & 2.2{\scriptsize$\pm$0.8} & 3.6{\scriptsize$\pm$0.4} & 9.7{\scriptsize$\pm$1.4} & 77.0{\scriptsize$\pm$1.1} & 16.4{\scriptsize$\pm$2.3} & 30.3{\scriptsize$\pm$1.5} \\
glcm    & 15.2{\scriptsize$\pm$2.1} & 11.5{\scriptsize$\pm$0.9} & 7.9{\scriptsize$\pm$0.4} & 30.5{\scriptsize$\pm$3.0} & 90.3{\scriptsize$\pm$0.5} & 55.0{\scriptsize$\pm$2.5} & 51.2{\scriptsize$\pm$1.4} \\
hdac2   & 4.6{\scriptsize$\pm$1.6} & 2.8{\scriptsize$\pm$1.2} & 3.1{\scriptsize$\pm$0.6} & 7.7{\scriptsize$\pm$0.2} & 80.3{\scriptsize$\pm$1.1} & 13.5{\scriptsize$\pm$2.0} & 29.7{\scriptsize$\pm$0.6} \\
hdac8   & 0.0{\scriptsize$\pm$0.0} & 0.2{\scriptsize$\pm$0.3} & 0.8{\scriptsize$\pm$0.2} & 4.1{\scriptsize$\pm$0.2} & 71.7{\scriptsize$\pm$1.2} & -2.1{\scriptsize$\pm$0.6} & 20.4{\scriptsize$\pm$0.5} \\
hivint  & 0.7{\scriptsize$\pm$1.0} & 1.5{\scriptsize$\pm$0.2} & 2.1{\scriptsize$\pm$0.2} & 5.3{\scriptsize$\pm$0.3} & 75.3{\scriptsize$\pm$0.8} & 5.6{\scriptsize$\pm$1.3} & 24.9{\scriptsize$\pm$0.8} \\
hivrt   & 4.4{\scriptsize$\pm$1.6} & 2.8{\scriptsize$\pm$0.5} & 2.4{\scriptsize$\pm$0.2} & 6.0{\scriptsize$\pm$0.5} & 73.5{\scriptsize$\pm$0.3} & 11.6{\scriptsize$\pm$0.7} & 26.5{\scriptsize$\pm$0.6} \\
hmdh    & 16.4{\scriptsize$\pm$0.0} & 7.1{\scriptsize$\pm$0.0} & 5.6{\scriptsize$\pm$0.4} & 27.0{\scriptsize$\pm$2.8} & 85.3{\scriptsize$\pm$0.5} & 37.1{\scriptsize$\pm$0.2} & 42.5{\scriptsize$\pm$0.6} \\
hxk4    & 2.7{\scriptsize$\pm$3.9} & 3.9{\scriptsize$\pm$0.0} & 3.3{\scriptsize$\pm$0.5} & 11.0{\scriptsize$\pm$1.6} & 85.3{\scriptsize$\pm$2.0} & 17.2{\scriptsize$\pm$2.0} & 33.1{\scriptsize$\pm$1.4} \\
inha    & 6.8{\scriptsize$\pm$5.6} & 5.7{\scriptsize$\pm$1.2} & 4.2{\scriptsize$\pm$0.6} & 15.5{\scriptsize$\pm$2.4} & 90.0{\scriptsize$\pm$0.9} & 28.5{\scriptsize$\pm$5.5} & 39.6{\scriptsize$\pm$2.3} \\
nos1    & 12.0{\scriptsize$\pm$4.8} & 6.0{\scriptsize$\pm$0.5} & 5.8{\scriptsize$\pm$0.4} & 18.3{\scriptsize$\pm$3.2} & 86.8{\scriptsize$\pm$0.4} & 33.5{\scriptsize$\pm$1.0} & 41.2{\scriptsize$\pm$1.2} \\
parp1   & 3.0{\scriptsize$\pm$2.1} & 3.3{\scriptsize$\pm$0.5} & 3.2{\scriptsize$\pm$0.5} & 7.5{\scriptsize$\pm$1.2} & 74.7{\scriptsize$\pm$0.8} & 13.3{\scriptsize$\pm$2.2} & 27.7{\scriptsize$\pm$1.3} \\
pde5a   & 6.8{\scriptsize$\pm$1.4} & 5.3{\scriptsize$\pm$0.5} & 4.7{\scriptsize$\pm$0.4} & 15.3{\scriptsize$\pm$1.0} & 84.9{\scriptsize$\pm$1.0} & 26.4{\scriptsize$\pm$1.2} & 37.2{\scriptsize$\pm$0.6} \\
pgh1    & 3.2{\scriptsize$\pm$2.2} & 3.7{\scriptsize$\pm$0.1} & 3.2{\scriptsize$\pm$0.1} & 7.4{\scriptsize$\pm$1.4} & 75.7{\scriptsize$\pm$0.3} & 14.8{\scriptsize$\pm$2.4} & 28.5{\scriptsize$\pm$1.2} \\
pgh2    & 2.0{\scriptsize$\pm$2.8} & 4.4{\scriptsize$\pm$0.6} & 4.4{\scriptsize$\pm$0.6} & 9.8{\scriptsize$\pm$0.8} & 81.4{\scriptsize$\pm$1.5} & 20.0{\scriptsize$\pm$1.9} & 32.4{\scriptsize$\pm$1.2} \\
ptn1    & 7.6{\scriptsize$\pm$1.2} & 3.5{\scriptsize$\pm$0.5} & 3.3{\scriptsize$\pm$0.5} & 10.1{\scriptsize$\pm$1.0} & 74.5{\scriptsize$\pm$0.8} & 17.3{\scriptsize$\pm$2.2} & 30.2{\scriptsize$\pm$1.0} \\
pygm    & 10.9{\scriptsize$\pm$3.9} & 7.8{\scriptsize$\pm$1.6} & 5.7{\scriptsize$\pm$0.5} & 19.3{\scriptsize$\pm$1.6} & 73.3{\scriptsize$\pm$2.3} & 34.1{\scriptsize$\pm$2.8} & 36.4{\scriptsize$\pm$1.5} \\
pyrd    & 3.7{\scriptsize$\pm$0.0} & 3.7{\scriptsize$\pm$1.0} & 4.1{\scriptsize$\pm$0.8} & 8.8{\scriptsize$\pm$0.3} & 82.0{\scriptsize$\pm$0.4} & 17.0{\scriptsize$\pm$2.7} & 31.6{\scriptsize$\pm$0.7} \\
tysy    & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.5} & 4.5{\scriptsize$\pm$0.2} & 68.7{\scriptsize$\pm$0.4} & -2.0{\scriptsize$\pm$1.3} & 20.0{\scriptsize$\pm$0.6} \\
\midrule

% ── Protease ────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace     & 8.2{\scriptsize$\pm$6.7} & 7.2{\scriptsize$\pm$0.9} & 5.0{\scriptsize$\pm$0.0} & 18.8{\scriptsize$\pm$4.7} & 77.9{\scriptsize$\pm$0.3} & 32.8{\scriptsize$\pm$1.4} & 36.7{\scriptsize$\pm$1.5} \\
ada17   & 3.4{\scriptsize$\pm$2.4} & 3.7{\scriptsize$\pm$1.0} & 3.1{\scriptsize$\pm$0.7} & 10.5{\scriptsize$\pm$1.9} & 84.6{\scriptsize$\pm$0.4} & 15.2{\scriptsize$\pm$1.4} & 32.1{\scriptsize$\pm$0.3} \\
bace1   & 0.6{\scriptsize$\pm$0.8} & 1.5{\scriptsize$\pm$0.3} & 2.0{\scriptsize$\pm$0.2} & 5.5{\scriptsize$\pm$0.2} & 76.0{\scriptsize$\pm$1.1} & 6.3{\scriptsize$\pm$0.8} & 25.5{\scriptsize$\pm$0.4} \\
dpp4    & 3.2{\scriptsize$\pm$2.6} & 5.8{\scriptsize$\pm$1.4} & 4.9{\scriptsize$\pm$0.5} & 10.8{\scriptsize$\pm$2.4} & 84.9{\scriptsize$\pm$3.3} & 23.8{\scriptsize$\pm$6.3} & 34.9{\scriptsize$\pm$3.7} \\
fa10    & 0.8{\scriptsize$\pm$1.1} & 2.9{\scriptsize$\pm$0.9} & 2.9{\scriptsize$\pm$0.6} & 7.3{\scriptsize$\pm$0.5} & 81.9{\scriptsize$\pm$0.6} & 13.0{\scriptsize$\pm$2.8} & 29.8{\scriptsize$\pm$1.0} \\
hivpr   & 5.0{\scriptsize$\pm$1.8} & 2.9{\scriptsize$\pm$0.4} & 2.5{\scriptsize$\pm$0.2} & 7.3{\scriptsize$\pm$0.3} & 76.6{\scriptsize$\pm$0.6} & 13.3{\scriptsize$\pm$0.6} & 28.0{\scriptsize$\pm$0.1} \\
mmp13   & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$0.6} & 1.0{\scriptsize$\pm$0.3} & 3.7{\scriptsize$\pm$0.3} & 64.2{\scriptsize$\pm$2.1} & -0.5{\scriptsize$\pm$0.8} & 18.5{\scriptsize$\pm$1.0} \\
thrb    & 3.5{\scriptsize$\pm$2.2} & 3.7{\scriptsize$\pm$0.7} & 3.1{\scriptsize$\pm$0.0} & 7.3{\scriptsize$\pm$0.5} & 78.4{\scriptsize$\pm$0.3} & 15.6{\scriptsize$\pm$1.7} & 29.7{\scriptsize$\pm$0.8} \\
try1    & 2.0{\scriptsize$\pm$2.8} & 4.1{\scriptsize$\pm$0.6} & 3.7{\scriptsize$\pm$0.0} & 8.2{\scriptsize$\pm$0.6} & 77.8{\scriptsize$\pm$1.3} & 16.3{\scriptsize$\pm$1.7} & 29.6{\scriptsize$\pm$0.9} \\
urok    & 3.9{\scriptsize$\pm$2.8} & 7.4{\scriptsize$\pm$0.6} & 5.1{\scriptsize$\pm$0.3} & 14.0{\scriptsize$\pm$1.4} & 86.0{\scriptsize$\pm$1.1} & 31.2{\scriptsize$\pm$3.5} & 37.6{\scriptsize$\pm$1.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target} 
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

% ── Cytochrome P450 ───────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2   & 4.9{\scriptsize$\pm$0.7} & 4.7{\scriptsize$\pm$0.4} & 3.7{\scriptsize$\pm$0.2} & 8.0{\scriptsize$\pm$0.1} & 75.8{\scriptsize$\pm$1.1} & 20.2{\scriptsize$\pm$0.6} & 30.5{\scriptsize$\pm$0.4} \\
cp2c9   & 5.0{\scriptsize$\pm$0.0} & 2.9{\scriptsize$\pm$0.3} & 2.4{\scriptsize$\pm$0.2} & 6.3{\scriptsize$\pm$0.3} & 75.5{\scriptsize$\pm$0.7} & 12.3{\scriptsize$\pm$1.1} & 27.3{\scriptsize$\pm$0.5} \\
cp2d6   & 7.7{\scriptsize$\pm$1.8} & 6.5{\scriptsize$\pm$0.6} & 4.9{\scriptsize$\pm$0.2} & 12.5{\scriptsize$\pm$1.2} & 81.9{\scriptsize$\pm$0.9} & 28.4{\scriptsize$\pm$2.7} & 36.4{\scriptsize$\pm$1.5} \\
cp3a4   & 10.2{\scriptsize$\pm$0.9} & 6.2{\scriptsize$\pm$1.0} & 4.7{\scriptsize$\pm$0.4} & 13.5{\scriptsize$\pm$1.7} & 80.6{\scriptsize$\pm$0.8} & 29.3{\scriptsize$\pm$3.5} & 36.8{\scriptsize$\pm$1.7} \\
\midrule

% ── GPCR ───────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{GPCR}} \\[1pt]
\midrule
5ht6r   & 3.4{\scriptsize$\pm$1.0} & 2.1{\scriptsize$\pm$0.3} & 2.4{\scriptsize$\pm$0.3} & 6.3{\scriptsize$\pm$0.1} & 74.4{\scriptsize$\pm$0.8} & 8.7{\scriptsize$\pm$0.4} & 26.1{\scriptsize$\pm$0.4} \\
aa2ar   & 4.9{\scriptsize$\pm$1.0} & 2.6{\scriptsize$\pm$0.3} & 2.3{\scriptsize$\pm$0.4} & 5.4{\scriptsize$\pm$0.7} & 69.5{\scriptsize$\pm$1.0} & 10.4{\scriptsize$\pm$2.5} & 24.7{\scriptsize$\pm$1.3} \\
aa3r    & 2.7{\scriptsize$\pm$1.0} & 1.9{\scriptsize$\pm$0.2} & 2.2{\scriptsize$\pm$0.2} & 5.7{\scriptsize$\pm$0.3} & 71.2{\scriptsize$\pm$0.5} & 7.9{\scriptsize$\pm$0.7} & 24.7{\scriptsize$\pm$0.4} \\
adrb1   & 0.0{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$0.3} & 1.6{\scriptsize$\pm$0.0} & 4.0{\scriptsize$\pm$0.1} & 65.6{\scriptsize$\pm$0.9} & 3.4{\scriptsize$\pm$0.5} & 20.7{\scriptsize$\pm$0.4} \\
adrb2   & 3.3{\scriptsize$\pm$0.5} & 2.1{\scriptsize$\pm$0.6} & 2.1{\scriptsize$\pm$0.1} & 5.4{\scriptsize$\pm$0.4} & 71.6{\scriptsize$\pm$0.8} & 8.3{\scriptsize$\pm$2.3} & 25.0{\scriptsize$\pm$1.1} \\
cnr2    & 2.4{\scriptsize$\pm$0.8} & 2.7{\scriptsize$\pm$0.7} & 2.8{\scriptsize$\pm$0.1} & 6.1{\scriptsize$\pm$0.5} & 75.9{\scriptsize$\pm$1.4} & 10.9{\scriptsize$\pm$2.2} & 26.8{\scriptsize$\pm$1.3} \\
cxcr4   & 3.9{\scriptsize$\pm$2.8} & 1.8{\scriptsize$\pm$0.6} & 1.5{\scriptsize$\pm$0.3} & 5.3{\scriptsize$\pm$1.2} & 62.6{\scriptsize$\pm$1.3} & 4.9{\scriptsize$\pm$1.8} & 20.5{\scriptsize$\pm$1.2} \\
drd2    & 1.2{\scriptsize$\pm$1.1} & 2.1{\scriptsize$\pm$0.1} & 2.2{\scriptsize$\pm$0.2} & 5.1{\scriptsize$\pm$0.2} & 74.2{\scriptsize$\pm$0.6} & 7.4{\scriptsize$\pm$0.9} & 24.9{\scriptsize$\pm$0.5} \\
drd3    & 2.3{\scriptsize$\pm$0.0} & 5.5{\scriptsize$\pm$0.4} & 3.9{\scriptsize$\pm$0.3} & 9.0{\scriptsize$\pm$0.3} & 80.3{\scriptsize$\pm$0.6} & 21.9{\scriptsize$\pm$0.8} & 32.4{\scriptsize$\pm$0.4} \\
hrh3    & 7.1{\scriptsize$\pm$3.6} & 5.0{\scriptsize$\pm$0.4} & 4.3{\scriptsize$\pm$0.1} & 10.4{\scriptsize$\pm$1.1} & 81.3{\scriptsize$\pm$0.6} & 23.8{\scriptsize$\pm$2.2} & 34.4{\scriptsize$\pm$1.2} \\
oprd    & 2.5{\scriptsize$\pm$1.2} & 2.3{\scriptsize$\pm$0.5} & 2.9{\scriptsize$\pm$0.1} & 6.5{\scriptsize$\pm$0.4} & 76.5{\scriptsize$\pm$0.2} & 10.7{\scriptsize$\pm$1.0} & 27.4{\scriptsize$\pm$0.2} \\
oprk    & 3.1{\scriptsize$\pm$1.5} & 3.2{\scriptsize$\pm$0.3} & 2.3{\scriptsize$\pm$0.1} & 6.0{\scriptsize$\pm$0.4} & 72.4{\scriptsize$\pm$0.7} & 11.3{\scriptsize$\pm$0.5} & 25.9{\scriptsize$\pm$0.4} \\
oprm    & 4.1{\scriptsize$\pm$1.1} & 3.3{\scriptsize$\pm$0.5} & 3.6{\scriptsize$\pm$0.0} & 7.2{\scriptsize$\pm$0.2} & 77.7{\scriptsize$\pm$0.7} & 15.6{\scriptsize$\pm$0.2} & 29.7{\scriptsize$\pm$0.5} \\
\midrule

% ── Ion Channel ───────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a   & 2.6{\scriptsize$\pm$0.9} & 5.4{\scriptsize$\pm$0.7} & 5.3{\scriptsize$\pm$0.2} & 10.7{\scriptsize$\pm$0.6} & 84.1{\scriptsize$\pm$0.8} & 25.0{\scriptsize$\pm$2.2} & 35.1{\scriptsize$\pm$0.8} \\
cac1h   & 9.1{\scriptsize$\pm$1.6} & 10.0{\scriptsize$\pm$0.3} & 6.4{\scriptsize$\pm$0.2} & 24.6{\scriptsize$\pm$0.3} & 88.0{\scriptsize$\pm$0.8} & 45.7{\scriptsize$\pm$1.1} & 45.8{\scriptsize$\pm$0.6} \\
kcnh2   & 1.9{\scriptsize$\pm$0.5} & 1.9{\scriptsize$\pm$0.3} & 2.1{\scriptsize$\pm$0.2} & 4.4{\scriptsize$\pm$0.2} & 68.8{\scriptsize$\pm$0.5} & 6.5{\scriptsize$\pm$1.5} & 22.8{\scriptsize$\pm$0.7} \\
scn5a   & 3.0{\scriptsize$\pm$2.8} & 2.5{\scriptsize$\pm$0.8} & 2.0{\scriptsize$\pm$0.1} & 5.0{\scriptsize$\pm$0.9} & 65.5{\scriptsize$\pm$1.8} & 8.6{\scriptsize$\pm$1.5} & 22.4{\scriptsize$\pm$1.2} \\
trpa1   & 2.7{\scriptsize$\pm$3.9} & 4.6{\scriptsize$\pm$1.8} & 4.0{\scriptsize$\pm$0.0} & 8.8{\scriptsize$\pm$1.4} & 70.6{\scriptsize$\pm$1.0} & 18.4{\scriptsize$\pm$4.1} & 27.9{\scriptsize$\pm$1.9} \\
\midrule

% ── Kinase ───────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1    & 1.4{\scriptsize$\pm$0.5} & 2.7{\scriptsize$\pm$0.2} & 2.9{\scriptsize$\pm$0.0} & 5.2{\scriptsize$\pm$0.1} & 70.1{\scriptsize$\pm$0.3} & 9.7{\scriptsize$\pm$0.6} & 24.5{\scriptsize$\pm$0.1} \\
akt1    & 5.1{\scriptsize$\pm$1.8} & 5.5{\scriptsize$\pm$0.7} & 4.9{\scriptsize$\pm$0.3} & 10.5{\scriptsize$\pm$1.5} & 76.6{\scriptsize$\pm$0.3} & 26.0{\scriptsize$\pm$2.7} & 33.2{\scriptsize$\pm$1.1} \\
akt2    & 6.2{\scriptsize$\pm$0.0} & 5.5{\scriptsize$\pm$0.5} & 4.5{\scriptsize$\pm$0.4} & 10.5{\scriptsize$\pm$1.0} & 76.7{\scriptsize$\pm$1.3} & 24.3{\scriptsize$\pm$1.0} & 32.6{\scriptsize$\pm$0.9} \\
braf    & 2.3{\scriptsize$\pm$0.8} & 1.6{\scriptsize$\pm$0.8} & 1.3{\scriptsize$\pm$0.1} & 4.8{\scriptsize$\pm$0.8} & 70.9{\scriptsize$\pm$1.4} & 4.2{\scriptsize$\pm$2.5} & 22.4{\scriptsize$\pm$1.1} \\
cdk2    & 2.0{\scriptsize$\pm$1.4} & 2.6{\scriptsize$\pm$0.3} & 3.1{\scriptsize$\pm$0.2} & 5.8{\scriptsize$\pm$0.3} & 73.4{\scriptsize$\pm$0.5} & 11.2{\scriptsize$\pm$0.6} & 26.2{\scriptsize$\pm$0.6} \\
csf1r   & 5.0{\scriptsize$\pm$2.7} & 2.7{\scriptsize$\pm$0.5} & 2.7{\scriptsize$\pm$0.5} & 9.4{\scriptsize$\pm$2.5} & 75.5{\scriptsize$\pm$1.4} & 12.7{\scriptsize$\pm$2.8} & 28.5{\scriptsize$\pm$1.9} \\
egfr    & 2.8{\scriptsize$\pm$0.3} & 3.9{\scriptsize$\pm$0.3} & 3.7{\scriptsize$\pm$0.1} & 7.2{\scriptsize$\pm$0.3} & 76.7{\scriptsize$\pm$0.0} & 16.2{\scriptsize$\pm$0.2} & 29.3{\scriptsize$\pm$0.1} \\
fak1    & 9.4{\scriptsize$\pm$1.0} & 4.5{\scriptsize$\pm$0.4} & 3.9{\scriptsize$\pm$0.4} & 10.7{\scriptsize$\pm$2.1} & 78.1{\scriptsize$\pm$2.1} & 21.9{\scriptsize$\pm$2.3} & 32.4{\scriptsize$\pm$2.0} \\
fgfr1   & 6.0{\scriptsize$\pm$0.6} & 4.2{\scriptsize$\pm$0.2} & 3.1{\scriptsize$\pm$0.1} & 8.1{\scriptsize$\pm$0.6} & 74.4{\scriptsize$\pm$0.8} & 17.6{\scriptsize$\pm$0.8} & 29.2{\scriptsize$\pm$0.4} \\
igf1r   & 5.9{\scriptsize$\pm$1.2} & 4.9{\scriptsize$\pm$0.6} & 4.0{\scriptsize$\pm$0.1} & 9.3{\scriptsize$\pm$0.4} & 77.6{\scriptsize$\pm$1.3} & 21.8{\scriptsize$\pm$1.4} & 32.1{\scriptsize$\pm$0.6} \\
jak2    & 8.2{\scriptsize$\pm$1.9} & 4.8{\scriptsize$\pm$0.6} & 3.8{\scriptsize$\pm$0.3} & 10.1{\scriptsize$\pm$1.3} & 77.4{\scriptsize$\pm$0.1} & 22.0{\scriptsize$\pm$2.4} & 32.7{\scriptsize$\pm$1.1} \\
kit     & 2.5{\scriptsize$\pm$1.8} & 2.4{\scriptsize$\pm$0.4} & 2.6{\scriptsize$\pm$0.2} & 5.7{\scriptsize$\pm$0.4} & 71.5{\scriptsize$\pm$0.8} & 9.7{\scriptsize$\pm$0.4} & 25.1{\scriptsize$\pm$0.6} \\
kpcb    & 2.5{\scriptsize$\pm$1.8} & 3.8{\scriptsize$\pm$0.0} & 3.4{\scriptsize$\pm$0.5} & 8.0{\scriptsize$\pm$0.4} & 74.4{\scriptsize$\pm$1.8} & 17.0{\scriptsize$\pm$1.1} & 28.7{\scriptsize$\pm$0.5} \\
lck     & 2.1{\scriptsize$\pm$0.9} & 3.0{\scriptsize$\pm$0.2} & 2.9{\scriptsize$\pm$0.1} & 5.3{\scriptsize$\pm$0.2} & 70.1{\scriptsize$\pm$0.4} & 11.7{\scriptsize$\pm$0.8} & 24.9{\scriptsize$\pm$0.4} \\
mapk2   & 9.3{\scriptsize$\pm$0.8} & 3.8{\scriptsize$\pm$0.2} & 3.5{\scriptsize$\pm$0.2} & 9.7{\scriptsize$\pm$1.9} & 70.8{\scriptsize$\pm$1.2} & 19.2{\scriptsize$\pm$0.7} & 29.3{\scriptsize$\pm$1.0} \\
met     & 7.7{\scriptsize$\pm$1.0} & 5.2{\scriptsize$\pm$0.6} & 4.5{\scriptsize$\pm$0.0} & 9.8{\scriptsize$\pm$1.0} & 73.4{\scriptsize$\pm$0.5} & 24.1{\scriptsize$\pm$2.2} & 32.0{\scriptsize$\pm$1.0} \\
mk01    & 16.1{\scriptsize$\pm$2.1} & 9.7{\scriptsize$\pm$0.5} & 6.3{\scriptsize$\pm$0.2} & 24.4{\scriptsize$\pm$2.3} & 82.6{\scriptsize$\pm$1.0} & 46.0{\scriptsize$\pm$2.6} & 45.1{\scriptsize$\pm$1.7} \\
mk10    & 6.8{\scriptsize$\pm$1.2} & 4.5{\scriptsize$\pm$0.7} & 3.5{\scriptsize$\pm$0.2} & 11.3{\scriptsize$\pm$1.2} & 76.3{\scriptsize$\pm$2.9} & 19.9{\scriptsize$\pm$3.2} & 31.5{\scriptsize$\pm$2.2} \\
mk14    & 7.2{\scriptsize$\pm$1.4} & 6.1{\scriptsize$\pm$0.5} & 4.8{\scriptsize$\pm$0.2} & 11.2{\scriptsize$\pm$0.6} & 78.0{\scriptsize$\pm$0.6} & 26.3{\scriptsize$\pm$0.7} & 34.4{\scriptsize$\pm$0.5} \\
mp2k1   & 5.0{\scriptsize$\pm$2.7} & 3.5{\scriptsize$\pm$0.2} & 2.6{\scriptsize$\pm$0.3} & 5.8{\scriptsize$\pm$0.5} & 61.0{\scriptsize$\pm$2.1} & 14.0{\scriptsize$\pm$1.7} & 23.3{\scriptsize$\pm$1.2} \\
plk1    & 9.8{\scriptsize$\pm$0.7} & 6.4{\scriptsize$\pm$0.1} & 4.8{\scriptsize$\pm$0.0} & 15.5{\scriptsize$\pm$0.7} & 80.6{\scriptsize$\pm$0.7} & 32.0{\scriptsize$\pm$0.6} & 37.9{\scriptsize$\pm$0.7} \\
rock1   & 7.9{\scriptsize$\pm$1.0} & 4.7{\scriptsize$\pm$0.2} & 3.9{\scriptsize$\pm$0.4} & 9.5{\scriptsize$\pm$0.3} & 73.3{\scriptsize$\pm$0.9} & 21.5{\scriptsize$\pm$0.8} & 31.0{\scriptsize$\pm$0.1} \\
src     & 4.0{\scriptsize$\pm$2.2} & 2.9{\scriptsize$\pm$0.2} & 2.7{\scriptsize$\pm$0.2} & 6.2{\scriptsize$\pm$0.8} & 73.5{\scriptsize$\pm$1.0} & 11.5{\scriptsize$\pm$2.3} & 26.7{\scriptsize$\pm$1.5} \\
tgfr1   & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.4} & 1.8{\scriptsize$\pm$0.4} & 4.9{\scriptsize$\pm$0.2} & 74.2{\scriptsize$\pm$0.8} & 2.4{\scriptsize$\pm$1.3} & 23.0{\scriptsize$\pm$0.7} \\
vgfr2   & 5.5{\scriptsize$\pm$0.9} & 3.6{\scriptsize$\pm$0.2} & 3.3{\scriptsize$\pm$0.0} & 7.4{\scriptsize$\pm$0.4} & 76.5{\scriptsize$\pm$0.4} & 16.2{\scriptsize$\pm$0.4} & 29.3{\scriptsize$\pm$0.1} \\
wee1    & 5.5{\scriptsize$\pm$3.9} & 3.8{\scriptsize$\pm$0.8} & 3.6{\scriptsize$\pm$0.4} & 8.3{\scriptsize$\pm$0.9} & 72.8{\scriptsize$\pm$2.2} & 15.6{\scriptsize$\pm$2.0} & 28.1{\scriptsize$\pm$1.3} \\
%\midrule

% % ── Miscellaneous ───────────────────────────────────────────────────────
% \multicolumn{8}{c}{\textbf{Miscellaneous}} \\[1pt]
% \midrule
% hs90a   & 2.7{\scriptsize$\pm$2.2} & 3.0{\scriptsize$\pm$0.3} & 2.6{\scriptsize$\pm$0.1} & 5.6{\scriptsize$\pm$0.4} & 67.4{\scriptsize$\pm$1.2} & 10.9{\scriptsize$\pm$1.7} & 24.2{\scriptsize$\pm$0.5} \\
% xiap    & 2.7{\scriptsize$\pm$3.9} & 2.4{\scriptsize$\pm$0.8} & 1.8{\scriptsize$\pm$0.7} & 6.4{\scriptsize$\pm$1.1} & 72.0{\scriptsize$\pm$1.6} & 8.2{\scriptsize$\pm$3.4} & 23.8{\scriptsize$\pm$1.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target} 
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

% ── Nuclear Receptor ───────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr    & 0.5{\scriptsize$\pm$0.7} & 2.5{\scriptsize$\pm$0.1} & 2.6{\scriptsize$\pm$0.2} & 6.1{\scriptsize$\pm$0.3} & 79.1{\scriptsize$\pm$0.5} & 9.2{\scriptsize$\pm$1.3} & 27.3{\scriptsize$\pm$0.7} \\
esr1    & 2.1{\scriptsize$\pm$0.8} & 2.3{\scriptsize$\pm$0.5} & 2.8{\scriptsize$\pm$0.3} & 5.7{\scriptsize$\pm$0.6} & 72.9{\scriptsize$\pm$1.2} & 9.8{\scriptsize$\pm$1.4} & 25.6{\scriptsize$\pm$0.9} \\
esr2    & 2.4{\scriptsize$\pm$0.8} & 2.1{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$0.1} & 5.8{\scriptsize$\pm$0.6} & 73.0{\scriptsize$\pm$1.0} & 6.9{\scriptsize$\pm$0.7} & 24.6{\scriptsize$\pm$0.9} \\
gcr     & 5.3{\scriptsize$\pm$1.5} & 5.6{\scriptsize$\pm$0.3} & 5.2{\scriptsize$\pm$0.1} & 11.9{\scriptsize$\pm$0.7} & 85.1{\scriptsize$\pm$0.5} & 27.9{\scriptsize$\pm$1.6} & 37.0{\scriptsize$\pm$0.8} \\
mcr     & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$1.6} & 2.3{\scriptsize$\pm$0.5} & 6.2{\scriptsize$\pm$0.7} & 72.5{\scriptsize$\pm$0.6} & 7.8{\scriptsize$\pm$3.6} & 24.1{\scriptsize$\pm$1.4} \\
ppara   & 3.2{\scriptsize$\pm$1.1} & 2.8{\scriptsize$\pm$0.5} & 2.7{\scriptsize$\pm$0.2} & 6.0{\scriptsize$\pm$0.4} & 74.2{\scriptsize$\pm$1.1} & 12.0{\scriptsize$\pm$2.0} & 26.2{\scriptsize$\pm$0.8} \\
ppard   & 6.4{\scriptsize$\pm$1.3} & 4.0{\scriptsize$\pm$0.8} & 3.4{\scriptsize$\pm$0.5} & 8.6{\scriptsize$\pm$0.7} & 76.7{\scriptsize$\pm$0.6} & 18.3{\scriptsize$\pm$3.0} & 30.4{\scriptsize$\pm$1.1} \\
pparg   & 2.7{\scriptsize$\pm$1.1} & 3.0{\scriptsize$\pm$0.4} & 3.1{\scriptsize$\pm$0.1} & 6.5{\scriptsize$\pm$0.0} & 74.7{\scriptsize$\pm$0.6} & 13.2{\scriptsize$\pm$0.8} & 27.6{\scriptsize$\pm$0.2} \\
prgr    & 5.9{\scriptsize$\pm$2.2} & 5.4{\scriptsize$\pm$1.1} & 4.5{\scriptsize$\pm$0.3} & 10.4{\scriptsize$\pm$0.7} & 82.9{\scriptsize$\pm$0.8} & 24.5{\scriptsize$\pm$1.8} & 34.7{\scriptsize$\pm$0.9} \\
rxra    & 1.5{\scriptsize$\pm$2.1} & 3.7{\scriptsize$\pm$0.5} & 3.3{\scriptsize$\pm$0.5} & 7.7{\scriptsize$\pm$0.8} & 79.1{\scriptsize$\pm$0.4} & 14.9{\scriptsize$\pm$3.1} & 29.4{\scriptsize$\pm$1.3} \\
thb     & 31.9{\scriptsize$\pm$0.0} & 15.0{\scriptsize$\pm$0.0} & 9.0{\scriptsize$\pm$0.4} & 59.6{\scriptsize$\pm$0.6} & 93.7{\scriptsize$\pm$0.8} & 74.9{\scriptsize$\pm$2.3} & 67.4{\scriptsize$\pm$1.1} \\
\midrule

% ── Other Enzymes ───────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces    & 2.6{\scriptsize$\pm$1.2} & 3.1{\scriptsize$\pm$0.1} & 3.1{\scriptsize$\pm$0.1} & 6.4{\scriptsize$\pm$0.1} & 76.7{\scriptsize$\pm$0.6} & 13.6{\scriptsize$\pm$0.8} & 28.1{\scriptsize$\pm$0.2} \\
ampc    & 27.3{\scriptsize$\pm$3.9} & 12.0{\scriptsize$\pm$1.5} & 8.2{\scriptsize$\pm$0.7} & 48.2{\scriptsize$\pm$10.3} & 95.0{\scriptsize$\pm$1.2} & 63.8{\scriptsize$\pm$6.8} & 59.4{\scriptsize$\pm$4.1} \\
aofb    & 1.0{\scriptsize$\pm$0.7} & 1.1{\scriptsize$\pm$0.1} & 2.1{\scriptsize$\pm$0.1} & 4.9{\scriptsize$\pm$0.0} & 73.5{\scriptsize$\pm$0.7} & 4.8{\scriptsize$\pm$0.4} & 23.9{\scriptsize$\pm$0.2} \\
cah2    & 5.8{\scriptsize$\pm$0.7} & 1.8{\scriptsize$\pm$0.2} & 1.8{\scriptsize$\pm$0.1} & 6.0{\scriptsize$\pm$0.0} & 74.2{\scriptsize$\pm$1.1} & 7.4{\scriptsize$\pm$0.5} & 25.2{\scriptsize$\pm$0.5} \\
dhi1    & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.7} & 2.6{\scriptsize$\pm$0.3} & 4.9{\scriptsize$\pm$0.3} & 66.1{\scriptsize$\pm$1.0} & 7.4{\scriptsize$\pm$1.4} & 21.6{\scriptsize$\pm$0.8} \\
dyr     & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.9} & 1.4{\scriptsize$\pm$0.2} & 4.5{\scriptsize$\pm$0.7} & 67.4{\scriptsize$\pm$1.1} & 3.4{\scriptsize$\pm$4.1} & 20.9{\scriptsize$\pm$1.5} \\
fnta    & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.8} & 3.0{\scriptsize$\pm$0.4} & 6.2{\scriptsize$\pm$0.3} & 71.9{\scriptsize$\pm$1.9} & 9.6{\scriptsize$\pm$1.6} & 24.8{\scriptsize$\pm$0.9} \\
glcm    & 13.7{\scriptsize$\pm$3.7} & 7.1{\scriptsize$\pm$0.4} & 6.6{\scriptsize$\pm$0.4} & 22.5{\scriptsize$\pm$4.3} & 86.1{\scriptsize$\pm$1.5} & 40.0{\scriptsize$\pm$2.7} & 44.2{\scriptsize$\pm$2.6} \\
hdac2   & 3.4{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$0.3} & 8.2{\scriptsize$\pm$0.7} & 74.6{\scriptsize$\pm$0.3} & 8.1{\scriptsize$\pm$1.3} & 25.8{\scriptsize$\pm$0.3} \\
hdac8   & 3.4{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$0.3} & 1.4{\scriptsize$\pm$0.3} & 7.3{\scriptsize$\pm$0.2} & 66.4{\scriptsize$\pm$0.9} & 4.9{\scriptsize$\pm$1.0} & 21.4{\scriptsize$\pm$0.6} \\
hivint  & 2.0{\scriptsize$\pm$0.0} & 2.3{\scriptsize$\pm$0.4} & 2.6{\scriptsize$\pm$0.2} & 5.7{\scriptsize$\pm$0.3} & 73.1{\scriptsize$\pm$0.7} & 9.6{\scriptsize$\pm$1.0} & 25.2{\scriptsize$\pm$0.2} \\
hivrt   & 4.4{\scriptsize$\pm$0.6} & 2.7{\scriptsize$\pm$0.2} & 2.3{\scriptsize$\pm$0.1} & 6.6{\scriptsize$\pm$0.9} & 72.2{\scriptsize$\pm$0.7} & 10.9{\scriptsize$\pm$0.7} & 25.7{\scriptsize$\pm$0.5} \\
hmdh    & 5.5{\scriptsize$\pm$3.9} & 3.0{\scriptsize$\pm$2.2} & 3.0{\scriptsize$\pm$0.8} & 8.3{\scriptsize$\pm$2.2} & 75.8{\scriptsize$\pm$2.5} & 12.9{\scriptsize$\pm$8.6} & 27.5{\scriptsize$\pm$3.4} \\
hxk4    & 2.7{\scriptsize$\pm$3.9} & 2.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.5} & 8.4{\scriptsize$\pm$1.0} & 82.0{\scriptsize$\pm$0.3} & 10.3{\scriptsize$\pm$2.1} & 29.1{\scriptsize$\pm$0.9} \\
inha    & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.7} & 3.1{\scriptsize$\pm$0.3} & 8.0{\scriptsize$\pm$0.4} & 85.0{\scriptsize$\pm$0.7} & 9.7{\scriptsize$\pm$0.8} & 30.1{\scriptsize$\pm$0.6} \\
nos1    & 6.8{\scriptsize$\pm$2.4} & 2.8{\scriptsize$\pm$0.5} & 4.6{\scriptsize$\pm$0.2} & 11.8{\scriptsize$\pm$0.6} & 84.6{\scriptsize$\pm$1.0} & 21.8{\scriptsize$\pm$0.9} & 35.4{\scriptsize$\pm$0.8} \\
parp1   & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.9} & 1.2{\scriptsize$\pm$0.2} & 3.8{\scriptsize$\pm$0.2} & 67.2{\scriptsize$\pm$0.9} & -1.0{\scriptsize$\pm$1.4} & 19.1{\scriptsize$\pm$0.7} \\
pde5a   & 2.9{\scriptsize$\pm$0.0} & 5.3{\scriptsize$\pm$0.8} & 4.5{\scriptsize$\pm$0.3} & 10.9{\scriptsize$\pm$1.1} & 82.8{\scriptsize$\pm$0.3} & 22.5{\scriptsize$\pm$1.7} & 33.7{\scriptsize$\pm$0.7} \\
pgh1    & 2.6{\scriptsize$\pm$0.7} & 1.8{\scriptsize$\pm$0.1} & 1.7{\scriptsize$\pm$0.3} & 4.0{\scriptsize$\pm$0.4} & 61.8{\scriptsize$\pm$2.2} & 4.7{\scriptsize$\pm$1.7} & 20.2{\scriptsize$\pm$1.4} \\
pgh2    & 5.9{\scriptsize$\pm$0.0} & 4.4{\scriptsize$\pm$1.6} & 3.5{\scriptsize$\pm$0.8} & 10.3{\scriptsize$\pm$4.3} & 68.1{\scriptsize$\pm$2.3} & 18.5{\scriptsize$\pm$7.5} & 27.8{\scriptsize$\pm$2.8} \\
ptn1    & 4.0{\scriptsize$\pm$1.9} & 2.9{\scriptsize$\pm$0.1} & 2.8{\scriptsize$\pm$0.1} & 5.9{\scriptsize$\pm$0.2} & 70.5{\scriptsize$\pm$0.9} & 12.9{\scriptsize$\pm$0.2} & 25.8{\scriptsize$\pm$0.4} \\
pygm    & 0.0{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$0.9} & 2.0{\scriptsize$\pm$0.8} & 5.4{\scriptsize$\pm$0.5} & 71.6{\scriptsize$\pm$1.2} & 5.0{\scriptsize$\pm$2.9} & 23.0{\scriptsize$\pm$1.2} \\
pyrd    & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.6} & 2.1{\scriptsize$\pm$0.2} & 5.5{\scriptsize$\pm$0.3} & 74.9{\scriptsize$\pm$0.6} & 7.7{\scriptsize$\pm$1.7} & 24.9{\scriptsize$\pm$0.8} \\
tysy    & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$0.5} & 4.3{\scriptsize$\pm$0.4} & 62.0{\scriptsize$\pm$3.7} & 3.4{\scriptsize$\pm$1.5} & 18.6{\scriptsize$\pm$1.6} \\
\midrule

% ── Protease ───────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace     & 8.2{\scriptsize$\pm$0.0} & 7.2{\scriptsize$\pm$0.9} & 4.0{\scriptsize$\pm$0.0} & 13.5{\scriptsize$\pm$3.7} & 73.2{\scriptsize$\pm$1.2} & 24.8{\scriptsize$\pm$2.3} & 31.0{\scriptsize$\pm$0.8} \\
ada17   & 5.1{\scriptsize$\pm$0.0} & 2.6{\scriptsize$\pm$0.5} & 2.8{\scriptsize$\pm$0.5} & 8.5{\scriptsize$\pm$0.3} & 80.6{\scriptsize$\pm$0.5} & 12.0{\scriptsize$\pm$1.3} & 29.6{\scriptsize$\pm$0.3} \\
bace1   & 0.6{\scriptsize$\pm$0.8} & 1.6{\scriptsize$\pm$0.6} & 2.4{\scriptsize$\pm$0.3} & 5.3{\scriptsize$\pm$0.2} & 74.7{\scriptsize$\pm$0.5} & 6.8{\scriptsize$\pm$0.9} & 24.9{\scriptsize$\pm$0.5} \\
dpp4    & 1.1{\scriptsize$\pm$1.5} & 4.5{\scriptsize$\pm$0.5} & 4.2{\scriptsize$\pm$0.3} & 7.9{\scriptsize$\pm$0.7} & 76.2{\scriptsize$\pm$0.9} & 17.5{\scriptsize$\pm$3.1} & 29.3{\scriptsize$\pm$0.8} \\
fa10    & 1.5{\scriptsize$\pm$1.1} & 2.3{\scriptsize$\pm$0.8} & 2.2{\scriptsize$\pm$0.3} & 5.3{\scriptsize$\pm$0.2} & 74.7{\scriptsize$\pm$1.1} & 7.8{\scriptsize$\pm$1.8} & 25.0{\scriptsize$\pm$0.6} \\
hivpr   & 1.2{\scriptsize$\pm$1.8} & 2.1{\scriptsize$\pm$0.4} & 1.7{\scriptsize$\pm$0.5} & 5.1{\scriptsize$\pm$0.4} & 71.0{\scriptsize$\pm$1.3} & 7.0{\scriptsize$\pm$1.3} & 23.5{\scriptsize$\pm$0.9} \\
mmp13   & 2.0{\scriptsize$\pm$2.8} & 1.2{\scriptsize$\pm$1.0} & 1.6{\scriptsize$\pm$0.3} & 4.0{\scriptsize$\pm$0.4} & 59.8{\scriptsize$\pm$2.1} & 3.6{\scriptsize$\pm$2.9} & 18.4{\scriptsize$\pm$1.2} \\
thrb    & 2.2{\scriptsize$\pm$0.9} & 2.8{\scriptsize$\pm$0.4} & 2.9{\scriptsize$\pm$0.2} & 5.9{\scriptsize$\pm$0.2} & 75.0{\scriptsize$\pm$0.3} & 12.3{\scriptsize$\pm$1.0} & 26.9{\scriptsize$\pm$0.4} \\
try1    & 2.0{\scriptsize$\pm$2.8} & 2.1{\scriptsize$\pm$1.2} & 2.5{\scriptsize$\pm$0.0} & 7.5{\scriptsize$\pm$2.7} & 71.3{\scriptsize$\pm$1.3} & 8.3{\scriptsize$\pm$2.8} & 24.9{\scriptsize$\pm$1.0} \\
urok    & 2.0{\scriptsize$\pm$2.8} & 3.1{\scriptsize$\pm$1.5} & 4.1{\scriptsize$\pm$0.5} & 8.5{\scriptsize$\pm$1.0} & 81.3{\scriptsize$\pm$0.3} & 15.3{\scriptsize$\pm$4.5} & 30.5{\scriptsize$\pm$1.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target}
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

% ── Cytochrome P450 ──────────────────────────────
\multicolumn{8}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2   & 13.2{\scriptsize$\pm$0.6} & 7.4{\scriptsize$\pm$0.4} & 4.9{\scriptsize$\pm$0.4} & 15.7{\scriptsize$\pm$0.2} & 77.6{\scriptsize$\pm$1.0} & 33.8{\scriptsize$\pm$0.9} & 38.0{\scriptsize$\pm$0.5} \\
cp2c9   & 14.2{\scriptsize$\pm$1.4} & 7.6{\scriptsize$\pm$0.3} & 5.3{\scriptsize$\pm$0.1} & 17.1{\scriptsize$\pm$0.6} & 83.1{\scriptsize$\pm$0.4} & 35.8{\scriptsize$\pm$0.5} & 40.6{\scriptsize$\pm$0.5} \\
cp2d6   & 15.8{\scriptsize$\pm$0.0} & 9.2{\scriptsize$\pm$0.5} & 5.8{\scriptsize$\pm$0.3} & 22.2{\scriptsize$\pm$1.9} & 82.4{\scriptsize$\pm$0.4} & 41.8{\scriptsize$\pm$1.6} & 43.5{\scriptsize$\pm$0.8} \\
cp3a4   & 15.6{\scriptsize$\pm$0.8} & 9.0{\scriptsize$\pm$0.3} & 6.2{\scriptsize$\pm$0.2} & 22.8{\scriptsize$\pm$1.6} & 82.6{\scriptsize$\pm$0.8} & 43.2{\scriptsize$\pm$1.8} & 44.0{\scriptsize$\pm$0.9} \\
\midrule

% ── GPCR ──────────────────────────────
\multicolumn{8}{c}{\textbf{GPCR}} \\[1pt]
\midrule
5ht6r   & 3.4{\scriptsize$\pm$1.0} & 3.9{\scriptsize$\pm$0.2} & 3.5{\scriptsize$\pm$0.4} & 8.0{\scriptsize$\pm$0.3} & 77.6{\scriptsize$\pm$0.1} & 18.2{\scriptsize$\pm$0.9} & 30.4{\scriptsize$\pm$0.5} \\
aa2ar   & 5.2{\scriptsize$\pm$1.6} & 3.7{\scriptsize$\pm$0.5} & 3.5{\scriptsize$\pm$0.2} & 7.4{\scriptsize$\pm$0.6} & 75.2{\scriptsize$\pm$0.4} & 17.1{\scriptsize$\pm$2.1} & 29.5{\scriptsize$\pm$0.9} \\
aa3r    & 5.2{\scriptsize$\pm$0.4} & 3.4{\scriptsize$\pm$0.4} & 3.2{\scriptsize$\pm$0.2} & 8.0{\scriptsize$\pm$0.6} & 75.9{\scriptsize$\pm$0.3} & 15.6{\scriptsize$\pm$1.5} & 29.7{\scriptsize$\pm$0.6} \\
adrb1   & 2.6{\scriptsize$\pm$0.7} & 1.8{\scriptsize$\pm$0.4} & 1.7{\scriptsize$\pm$0.2} & 4.8{\scriptsize$\pm$0.1} & 69.2{\scriptsize$\pm$0.5} & 6.0{\scriptsize$\pm$0.5} & 23.2{\scriptsize$\pm$0.3} \\
adrb2   & 2.3{\scriptsize$\pm$0.5} & 3.2{\scriptsize$\pm$0.2} & 3.2{\scriptsize$\pm$0.0} & 6.2{\scriptsize$\pm$0.3} & 70.5{\scriptsize$\pm$0.2} & 13.3{\scriptsize$\pm$0.5} & 26.2{\scriptsize$\pm$0.2} \\
cnr2    & 4.2{\scriptsize$\pm$1.7} & 3.7{\scriptsize$\pm$0.9} & 3.4{\scriptsize$\pm$0.5} & 8.5{\scriptsize$\pm$1.7} & 80.6{\scriptsize$\pm$1.5} & 17.8{\scriptsize$\pm$5.2} & 31.3{\scriptsize$\pm$2.6} \\
cxcr4   & 3.9{\scriptsize$\pm$2.8} & 2.6{\scriptsize$\pm$0.0} & 2.2{\scriptsize$\pm$0.3} & 6.4{\scriptsize$\pm$0.3} & 71.8{\scriptsize$\pm$0.8} & 9.4{\scriptsize$\pm$1.1} & 25.6{\scriptsize$\pm$0.6} \\
drd2    & 4.4{\scriptsize$\pm$0.7} & 3.5{\scriptsize$\pm$0.1} & 2.9{\scriptsize$\pm$0.3} & 6.8{\scriptsize$\pm$0.1} & 76.0{\scriptsize$\pm$0.6} & 15.1{\scriptsize$\pm$0.4} & 28.7{\scriptsize$\pm$0.2} \\
drd3    & 7.0{\scriptsize$\pm$0.0} & 4.4{\scriptsize$\pm$0.3} & 4.4{\scriptsize$\pm$0.2} & 10.8{\scriptsize$\pm$0.5} & 83.6{\scriptsize$\pm$0.6} & 22.3{\scriptsize$\pm$1.0} & 34.8{\scriptsize$\pm$0.4} \\
hrh3    & 9.6{\scriptsize$\pm$0.7} & 6.6{\scriptsize$\pm$0.5} & 5.1{\scriptsize$\pm$0.1} & 14.2{\scriptsize$\pm$1.1} & 81.9{\scriptsize$\pm$0.0} & 30.7{\scriptsize$\pm$1.2} & 38.0{\scriptsize$\pm$0.3} \\
oprd    & 7.0{\scriptsize$\pm$1.2} & 4.4{\scriptsize$\pm$0.2} & 4.3{\scriptsize$\pm$0.3} & 9.1{\scriptsize$\pm$0.2} & 80.1{\scriptsize$\pm$0.4} & 21.3{\scriptsize$\pm$0.5} & 32.8{\scriptsize$\pm$0.1} \\
oprk    & 3.5{\scriptsize$\pm$0.0} & 4.0{\scriptsize$\pm$0.0} & 3.3{\scriptsize$\pm$0.1} & 7.3{\scriptsize$\pm$0.1} & 77.5{\scriptsize$\pm$0.6} & 16.4{\scriptsize$\pm$0.6} & 29.7{\scriptsize$\pm$0.1} \\
oprm    & 5.2{\scriptsize$\pm$1.2} & 4.7{\scriptsize$\pm$0.2} & 4.2{\scriptsize$\pm$0.1} & 9.7{\scriptsize$\pm$0.6} & 79.3{\scriptsize$\pm$0.8} & 22.4{\scriptsize$\pm$0.8} & 33.3{\scriptsize$\pm$0.7} \\
\midrule

% ── Ion Channel ──────────────────────────────
\multicolumn{8}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a   & 4.6{\scriptsize$\pm$0.9} & 6.8{\scriptsize$\pm$0.4} & 5.3{\scriptsize$\pm$0.2} & 12.1{\scriptsize$\pm$0.4} & 82.6{\scriptsize$\pm$0.7} & 29.5{\scriptsize$\pm$1.1} & 36.6{\scriptsize$\pm$0.4} \\
cac1h   & 11.4{\scriptsize$\pm$1.6} & 9.3{\scriptsize$\pm$0.9} & 7.8{\scriptsize$\pm$0.3} & 23.0{\scriptsize$\pm$1.6} & 88.0{\scriptsize$\pm$1.2} & 48.2{\scriptsize$\pm$2.6} & 46.6{\scriptsize$\pm$1.5} \\
kcnh2   & 2.4{\scriptsize$\pm$1.3} & 2.7{\scriptsize$\pm$0.1} & 2.6{\scriptsize$\pm$0.2} & 5.5{\scriptsize$\pm$0.3} & 72.3{\scriptsize$\pm$0.4} & 10.7{\scriptsize$\pm$0.6} & 25.7{\scriptsize$\pm$0.4} \\
scn5a   & 3.0{\scriptsize$\pm$1.1} & 2.6{\scriptsize$\pm$0.2} & 2.5{\scriptsize$\pm$0.3} & 5.6{\scriptsize$\pm$0.4} & 70.2{\scriptsize$\pm$0.5} & 10.3{\scriptsize$\pm$1.2} & 24.9{\scriptsize$\pm$0.7} \\
trpa1   & 13.7{\scriptsize$\pm$7.7} & 7.2{\scriptsize$\pm$1.8} & 4.7{\scriptsize$\pm$0.5} & 22.4{\scriptsize$\pm$4.6} & 69.5{\scriptsize$\pm$1.4} & 33.9{\scriptsize$\pm$5.9} & 35.4{\scriptsize$\pm$3.3} \\
\midrule

% ── Kinase ──────────────────────────────
\multicolumn{8}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1    & 1.0{\scriptsize$\pm$0.0} & 4.9{\scriptsize$\pm$0.7} & 4.2{\scriptsize$\pm$0.3} & 7.8{\scriptsize$\pm$0.4} & 75.1{\scriptsize$\pm$0.7} & 19.6{\scriptsize$\pm$1.5} & 29.8{\scriptsize$\pm$0.5} \\
akt1    & 7.7{\scriptsize$\pm$0.0} & 6.6{\scriptsize$\pm$0.2} & 5.1{\scriptsize$\pm$0.1} & 12.8{\scriptsize$\pm$1.0} & 79.9{\scriptsize$\pm$0.5} & 30.7{\scriptsize$\pm$1.8} & 36.8{\scriptsize$\pm$1.0} \\
akt2    & 7.5{\scriptsize$\pm$2.6} & 6.6{\scriptsize$\pm$0.7} & 5.1{\scriptsize$\pm$0.4} & 15.5{\scriptsize$\pm$1.6} & 80.0{\scriptsize$\pm$1.0} & 31.8{\scriptsize$\pm$3.4} & 37.6{\scriptsize$\pm$1.5} \\
braf    & 6.3{\scriptsize$\pm$1.6} & 5.2{\scriptsize$\pm$1.0} & 4.6{\scriptsize$\pm$0.2} & 11.6{\scriptsize$\pm$1.4} & 84.3{\scriptsize$\pm$0.5} & 24.6{\scriptsize$\pm$2.3} & 35.6{\scriptsize$\pm$1.3} \\
cdk2    & 5.1{\scriptsize$\pm$0.0} & 5.2{\scriptsize$\pm$0.4} & 4.7{\scriptsize$\pm$0.1} & 9.8{\scriptsize$\pm$0.7} & 78.9{\scriptsize$\pm$0.3} & 24.2{\scriptsize$\pm$1.9} & 33.5{\scriptsize$\pm$0.9} \\
csf1r   & 7.9{\scriptsize$\pm$3.7} & 4.0{\scriptsize$\pm$0.2} & 3.3{\scriptsize$\pm$0.5} & 10.0{\scriptsize$\pm$0.6} & 78.6{\scriptsize$\pm$0.4} & 20.3{\scriptsize$\pm$1.5} & 32.5{\scriptsize$\pm$0.7} \\
egfr    & 3.9{\scriptsize$\pm$0.5} & 4.0{\scriptsize$\pm$0.3} & 3.9{\scriptsize$\pm$0.1} & 8.2{\scriptsize$\pm$0.3} & 80.3{\scriptsize$\pm$0.2} & 18.5{\scriptsize$\pm$1.0} & 31.7{\scriptsize$\pm$0.5} \\
fak1    & 10.8{\scriptsize$\pm$3.1} & 6.6{\scriptsize$\pm$0.2} & 4.8{\scriptsize$\pm$0.2} & 15.4{\scriptsize$\pm$2.5} & 76.3{\scriptsize$\pm$0.3} & 30.2{\scriptsize$\pm$1.5} & 36.1{\scriptsize$\pm$1.1} \\
fgfr1   & 9.0{\scriptsize$\pm$1.0} & 6.2{\scriptsize$\pm$0.4} & 4.8{\scriptsize$\pm$0.3} & 12.1{\scriptsize$\pm$0.4} & 78.8{\scriptsize$\pm$0.5} & 28.8{\scriptsize$\pm$1.5} & 35.5{\scriptsize$\pm$0.6} \\
igf1r   & 7.8{\scriptsize$\pm$1.8} & 6.2{\scriptsize$\pm$0.4} & 5.6{\scriptsize$\pm$0.1} & 12.7{\scriptsize$\pm$0.5} & 81.0{\scriptsize$\pm$0.3} & 30.2{\scriptsize$\pm$0.9} & 36.8{\scriptsize$\pm$0.6} \\
jak2    & 6.2{\scriptsize$\pm$1.5} & 5.1{\scriptsize$\pm$0.4} & 4.7{\scriptsize$\pm$0.3} & 11.0{\scriptsize$\pm$0.5} & 80.9{\scriptsize$\pm$0.5} & 25.6{\scriptsize$\pm$0.9} & 35.2{\scriptsize$\pm$0.4} \\
kit     & 3.1{\scriptsize$\pm$0.9} & 3.1{\scriptsize$\pm$0.7} & 3.3{\scriptsize$\pm$0.2} & 6.5{\scriptsize$\pm$0.2} & 72.0{\scriptsize$\pm$0.7} & 13.2{\scriptsize$\pm$0.6} & 27.1{\scriptsize$\pm$0.2} \\
kpcb    & 3.7{\scriptsize$\pm$0.0} & 5.1{\scriptsize$\pm$0.4} & 4.1{\scriptsize$\pm$0.2} & 9.3{\scriptsize$\pm$0.3} & 78.0{\scriptsize$\pm$0.5} & 21.7{\scriptsize$\pm$0.7} & 31.7{\scriptsize$\pm$0.3} \\
lck     & 5.6{\scriptsize$\pm$1.0} & 4.9{\scriptsize$\pm$0.5} & 3.9{\scriptsize$\pm$0.5} & 8.7{\scriptsize$\pm$1.1} & 74.8{\scriptsize$\pm$1.2} & 21.2{\scriptsize$\pm$2.4} & 30.7{\scriptsize$\pm$1.5} \\
mapk2   & 4.9{\scriptsize$\pm$1.3} & 6.1{\scriptsize$\pm$0.0} & 4.7{\scriptsize$\pm$0.2} & 10.9{\scriptsize$\pm$0.5} & 75.4{\scriptsize$\pm$0.5} & 27.2{\scriptsize$\pm$1.1} & 33.4{\scriptsize$\pm$0.5} \\
met     & 5.1{\scriptsize$\pm$1.8} & 5.3{\scriptsize$\pm$0.6} & 5.0{\scriptsize$\pm$0.1} & 10.8{\scriptsize$\pm$1.7} & 74.6{\scriptsize$\pm$1.0} & 26.3{\scriptsize$\pm$2.9} & 33.1{\scriptsize$\pm$1.4} \\
mk01    & 25.4{\scriptsize$\pm$0.7} & 11.4{\scriptsize$\pm$0.4} & 6.9{\scriptsize$\pm$0.1} & 39.7{\scriptsize$\pm$1.2} & 86.2{\scriptsize$\pm$1.8} & 56.8{\scriptsize$\pm$1.4} & 54.7{\scriptsize$\pm$0.7} \\
mk10    & 12.0{\scriptsize$\pm$1.2} & 4.9{\scriptsize$\pm$0.4} & 3.9{\scriptsize$\pm$0.3} & 12.2{\scriptsize$\pm$0.1} & 76.7{\scriptsize$\pm$0.1} & 23.7{\scriptsize$\pm$1.3} & 33.9{\scriptsize$\pm$0.4} \\
mk14    & 5.3{\scriptsize$\pm$1.9} & 6.7{\scriptsize$\pm$0.0} & 5.2{\scriptsize$\pm$0.3} & 12.0{\scriptsize$\pm$0.9} & 79.8{\scriptsize$\pm$0.1} & 29.1{\scriptsize$\pm$0.6} & 35.7{\scriptsize$\pm$0.4} \\
mp2k1   & 6.5{\scriptsize$\pm$1.8} & 4.1{\scriptsize$\pm$0.6} & 3.4{\scriptsize$\pm$0.3} & 8.1{\scriptsize$\pm$0.6} & 70.8{\scriptsize$\pm$1.2} & 18.8{\scriptsize$\pm$1.7} & 29.0{\scriptsize$\pm$0.7} \\
plk1    & 20.0{\scriptsize$\pm$0.7} & 11.1{\scriptsize$\pm$0.1} & 6.4{\scriptsize$\pm$0.1} & 32.3{\scriptsize$\pm$0.2} & 84.2{\scriptsize$\pm$0.4} & 51.8{\scriptsize$\pm$0.8} & 49.4{\scriptsize$\pm$0.4} \\
rock1   & 2.9{\scriptsize$\pm$2.0} & 3.6{\scriptsize$\pm$0.4} & 3.9{\scriptsize$\pm$0.3} & 8.9{\scriptsize$\pm$0.9} & 74.6{\scriptsize$\pm$0.6} & 17.4{\scriptsize$\pm$1.5} & 29.5{\scriptsize$\pm$0.4} \\
src     & 6.7{\scriptsize$\pm$0.5} & 4.9{\scriptsize$\pm$0.4} & 4.0{\scriptsize$\pm$0.2} & 10.0{\scriptsize$\pm$1.0} & 78.1{\scriptsize$\pm$0.8} & 22.3{\scriptsize$\pm$1.7} & 32.8{\scriptsize$\pm$0.8} \\
tgfr1   & 1.4{\scriptsize$\pm$1.9} & 4.2{\scriptsize$\pm$0.8} & 3.8{\scriptsize$\pm$0.2} & 9.7{\scriptsize$\pm$1.3} & 84.0{\scriptsize$\pm$0.3} & 17.2{\scriptsize$\pm$2.8} & 32.9{\scriptsize$\pm$1.6} \\
vgfr2   & 8.0{\scriptsize$\pm$1.5} & 5.3{\scriptsize$\pm$0.1} & 4.6{\scriptsize$\pm$0.2} & 11.8{\scriptsize$\pm$0.7} & 81.2{\scriptsize$\pm$0.3} & 25.2{\scriptsize$\pm$1.3} & 35.3{\scriptsize$\pm$0.7} \\
wee1    & 8.2{\scriptsize$\pm$0.0} & 4.9{\scriptsize$\pm$1.3} & 4.1{\scriptsize$\pm$0.7} & 13.2{\scriptsize$\pm$2.4} & 80.5{\scriptsize$\pm$1.8} & 22.8{\scriptsize$\pm$6.3} & 33.9{\scriptsize$\pm$2.8} \\
% \midrule

% % ── Miscellaneous ──────────────────────────────
% \multicolumn{8}{c}{\textbf{Miscellaneous}} \\[1pt]
% \midrule
% hs90a   & 3.6{\scriptsize$\pm$1.3} & 4.4{\scriptsize$\pm$0.8} & 3.6{\scriptsize$\pm$0.5} & 8.4{\scriptsize$\pm$0.9} & 75.3{\scriptsize$\pm$0.3} & 17.4{\scriptsize$\pm$1.2} & 29.3{\scriptsize$\pm$0.2} \\
% xiap    & 8.2{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$1.7} & 2.7{\scriptsize$\pm$0.7} & 13.6{\scriptsize$\pm$4.2} & 79.4{\scriptsize$\pm$1.0} & 16.5{\scriptsize$\pm$5.6} & 30.5{\scriptsize$\pm$2.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target}
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

% ── Nuclear Receptor ──────────────────────────────
\multicolumn{8}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr    & 4.4{\scriptsize$\pm$0.0} & 5.3{\scriptsize$\pm$0.6} & 4.2{\scriptsize$\pm$0.1} & 9.8{\scriptsize$\pm$0.7} & 82.7{\scriptsize$\pm$1.4} & 22.9{\scriptsize$\pm$1.8} & 34.2{\scriptsize$\pm$1.2} \\
esr1    & 3.3{\scriptsize$\pm$0.8} & 3.9{\scriptsize$\pm$0.0} & 3.6{\scriptsize$\pm$0.2} & 7.1{\scriptsize$\pm$0.3} & 72.2{\scriptsize$\pm$0.7} & 17.5{\scriptsize$\pm$1.0} & 28.4{\scriptsize$\pm$0.5} \\
esr2    & 3.6{\scriptsize$\pm$1.5} & 3.7{\scriptsize$\pm$0.7} & 3.1{\scriptsize$\pm$0.4} & 7.6{\scriptsize$\pm$0.9} & 75.1{\scriptsize$\pm$0.8} & 16.5{\scriptsize$\pm$2.3} & 29.3{\scriptsize$\pm$1.2} \\
gcr     & 10.7{\scriptsize$\pm$0.0} & 6.1{\scriptsize$\pm$0.0} & 5.5{\scriptsize$\pm$0.3} & 14.0{\scriptsize$\pm$0.5} & 85.5{\scriptsize$\pm$0.1} & 31.2{\scriptsize$\pm$0.8} & 39.0{\scriptsize$\pm$0.4} \\
mcr     & 0.0{\scriptsize$\pm$0.0} & 2.6{\scriptsize$\pm$0.9} & 2.7{\scriptsize$\pm$0.5} & 7.3{\scriptsize$\pm$0.6} & 76.9{\scriptsize$\pm$1.4} & 11.8{\scriptsize$\pm$1.8} & 27.1{\scriptsize$\pm$1.2} \\
ppara   & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$0.0} & 2.5{\scriptsize$\pm$0.2} & 5.8{\scriptsize$\pm$0.2} & 76.7{\scriptsize$\pm$0.3} & 7.3{\scriptsize$\pm$0.1} & 26.1{\scriptsize$\pm$0.3} \\
ppard   & 2.7{\scriptsize$\pm$0.0} & 4.6{\scriptsize$\pm$0.5} & 4.8{\scriptsize$\pm$0.5} & 11.4{\scriptsize$\pm$1.1} & 82.1{\scriptsize$\pm$0.3} & 23.2{\scriptsize$\pm$1.7} & 34.5{\scriptsize$\pm$0.7} \\
pparg   & 4.6{\scriptsize$\pm$0.6} & 4.3{\scriptsize$\pm$0.6} & 4.2{\scriptsize$\pm$0.2} & 8.7{\scriptsize$\pm$0.4} & 79.8{\scriptsize$\pm$0.2} & 19.9{\scriptsize$\pm$1.4} & 32.2{\scriptsize$\pm$0.5} \\
prgr    & 6.5{\scriptsize$\pm$3.0} & 5.7{\scriptsize$\pm$0.2} & 5.2{\scriptsize$\pm$0.2} & 11.6{\scriptsize$\pm$0.9} & 82.6{\scriptsize$\pm$0.8} & 27.1{\scriptsize$\pm$1.2} & 35.7{\scriptsize$\pm$0.9} \\
rxra    & 3.0{\scriptsize$\pm$2.1} & 6.3{\scriptsize$\pm$1.2} & 5.5{\scriptsize$\pm$0.4} & 13.0{\scriptsize$\pm$0.3} & 85.5{\scriptsize$\pm$0.5} & 28.8{\scriptsize$\pm$1.2} & 37.4{\scriptsize$\pm$0.1} \\
thb     & 30.4{\scriptsize$\pm$2.1} & 14.3{\scriptsize$\pm$0.5} & 8.7{\scriptsize$\pm$0.5} & 60.9{\scriptsize$\pm$4.8} & 94.1{\scriptsize$\pm$0.8} & 74.3{\scriptsize$\pm$1.9} & 68.3{\scriptsize$\pm$2.1} \\
\midrule

% ── Other Enzymes ──────────────────────────────
\multicolumn{8}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces    & 5.1{\scriptsize$\pm$0.7} & 4.4{\scriptsize$\pm$0.5} & 3.9{\scriptsize$\pm$0.2} & 8.7{\scriptsize$\pm$0.3} & 78.7{\scriptsize$\pm$0.8} & 20.5{\scriptsize$\pm$1.2} & 32.1{\scriptsize$\pm$0.3} \\
ampc    & 27.3{\scriptsize$\pm$3.9} & 15.3{\scriptsize$\pm$3.4} & 8.5{\scriptsize$\pm$1.4} & 54.8{\scriptsize$\pm$6.6} & 96.5{\scriptsize$\pm$2.2} & 70.7{\scriptsize$\pm$8.3} & 62.8{\scriptsize$\pm$4.6} \\
aofb    & 4.9{\scriptsize$\pm$2.5} & 3.6{\scriptsize$\pm$0.6} & 3.5{\scriptsize$\pm$0.2} & 7.9{\scriptsize$\pm$0.5} & 77.8{\scriptsize$\pm$0.3} & 16.7{\scriptsize$\pm$1.8} & 30.3{\scriptsize$\pm$0.8} \\
cah2    & 3.7{\scriptsize$\pm$0.7} & 2.8{\scriptsize$\pm$0.4} & 3.1{\scriptsize$\pm$0.1} & 8.2{\scriptsize$\pm$0.4} & 81.3{\scriptsize$\pm$0.9} & 12.5{\scriptsize$\pm$1.1} & 29.9{\scriptsize$\pm$0.4} \\
dhi1    & 2.3{\scriptsize$\pm$3.2} & 2.8{\scriptsize$\pm$1.2} & 1.6{\scriptsize$\pm$0.3} & 5.8{\scriptsize$\pm$0.5} & 72.3{\scriptsize$\pm$1.8} & 6.9{\scriptsize$\pm$1.3} & 23.5{\scriptsize$\pm$0.9} \\
dyr     & 3.4{\scriptsize$\pm$2.4} & 3.5{\scriptsize$\pm$0.5} & 3.0{\scriptsize$\pm$0.7} & 8.2{\scriptsize$\pm$1.8} & 73.5{\scriptsize$\pm$1.0} & 13.3{\scriptsize$\pm$1.3} & 27.1{\scriptsize$\pm$0.4} \\
fnta    & 8.2{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$1.5} & 3.0{\scriptsize$\pm$0.4} & 12.1{\scriptsize$\pm$1.7} & 77.6{\scriptsize$\pm$0.6} & 14.9{\scriptsize$\pm$1.9} & 30.6{\scriptsize$\pm$0.6} \\
glcm    & 15.2{\scriptsize$\pm$4.3} & 11.8{\scriptsize$\pm$1.2} & 7.9{\scriptsize$\pm$0.4} & 32.6{\scriptsize$\pm$3.5} & 91.3{\scriptsize$\pm$0.7} & 56.5{\scriptsize$\pm$3.0} & 52.3{\scriptsize$\pm$1.9} \\
hdac2   & 2.3{\scriptsize$\pm$1.6} & 2.8{\scriptsize$\pm$0.0} & 2.9{\scriptsize$\pm$0.3} & 7.4{\scriptsize$\pm$0.7} & 79.1{\scriptsize$\pm$0.8} & 12.4{\scriptsize$\pm$1.7} & 29.1{\scriptsize$\pm$1.0} \\
hdac8   & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.3} & 1.1{\scriptsize$\pm$0.2} & 4.2{\scriptsize$\pm$0.2} & 72.7{\scriptsize$\pm$0.8} & -0.7{\scriptsize$\pm$1.1} & 20.9{\scriptsize$\pm$0.6} \\
hivint  & 0.7{\scriptsize$\pm$1.0} & 1.1{\scriptsize$\pm$0.5} & 2.3{\scriptsize$\pm$0.0} & 5.5{\scriptsize$\pm$0.3} & 75.2{\scriptsize$\pm$0.6} & 5.9{\scriptsize$\pm$1.8} & 25.1{\scriptsize$\pm$0.8} \\
hivrt   & 4.8{\scriptsize$\pm$1.2} & 2.9{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$0.4} & 6.3{\scriptsize$\pm$0.5} & 73.4{\scriptsize$\pm$0.4} & 12.8{\scriptsize$\pm$1.7} & 26.9{\scriptsize$\pm$0.9} \\
hmdh    & 16.4{\scriptsize$\pm$0.0} & 7.1{\scriptsize$\pm$0.0} & 5.3{\scriptsize$\pm$0.7} & 21.5{\scriptsize$\pm$2.8} & 85.1{\scriptsize$\pm$2.6} & 36.6{\scriptsize$\pm$1.3} & 41.8{\scriptsize$\pm$1.3} \\
hxk4    & 5.5{\scriptsize$\pm$3.9} & 5.2{\scriptsize$\pm$0.9} & 4.0{\scriptsize$\pm$0.8} & 11.7{\scriptsize$\pm$1.3} & 84.9{\scriptsize$\pm$0.6} & 20.4{\scriptsize$\pm$4.6} & 33.9{\scriptsize$\pm$1.4} \\
inha    & 6.8{\scriptsize$\pm$5.6} & 4.7{\scriptsize$\pm$1.3} & 5.7{\scriptsize$\pm$1.0} & 14.7{\scriptsize$\pm$1.0} & 90.2{\scriptsize$\pm$1.0} & 27.9{\scriptsize$\pm$4.2} & 39.2{\scriptsize$\pm$1.4} \\
nos1    & 5.1{\scriptsize$\pm$4.2} & 5.6{\scriptsize$\pm$0.5} & 5.6{\scriptsize$\pm$0.5} & 14.7{\scriptsize$\pm$2.2} & 86.4{\scriptsize$\pm$0.3} & 29.3{\scriptsize$\pm$3.2} & 38.8{\scriptsize$\pm$1.9} \\
parp1   & 10.6{\scriptsize$\pm$2.1} & 3.7{\scriptsize$\pm$0.5} & 3.0{\scriptsize$\pm$0.4} & 9.9{\scriptsize$\pm$0.6} & 74.2{\scriptsize$\pm$0.6} & 17.0{\scriptsize$\pm$1.3} & 29.7{\scriptsize$\pm$0.6} \\
pde5a   & 7.8{\scriptsize$\pm$3.7} & 5.7{\scriptsize$\pm$1.2} & 4.5{\scriptsize$\pm$0.3} & 16.2{\scriptsize$\pm$3.1} & 84.5{\scriptsize$\pm$1.0} & 26.6{\scriptsize$\pm$0.8} & 37.0{\scriptsize$\pm$0.9} \\
pgh1    & 3.7{\scriptsize$\pm$2.0} & 3.8{\scriptsize$\pm$0.4} & 3.4{\scriptsize$\pm$0.3} & 7.2{\scriptsize$\pm$0.8} & 75.8{\scriptsize$\pm$1.3} & 16.3{\scriptsize$\pm$2.6} & 29.0{\scriptsize$\pm$1.3} \\
pgh2    & 3.9{\scriptsize$\pm$2.8} & 4.8{\scriptsize$\pm$1.6} & 4.2{\scriptsize$\pm$0.3} & 9.6{\scriptsize$\pm$0.9} & 78.7{\scriptsize$\pm$1.1} & 20.1{\scriptsize$\pm$3.7} & 31.4{\scriptsize$\pm$1.1} \\
ptn1    & 5.6{\scriptsize$\pm$0.7} & 3.9{\scriptsize$\pm$0.7} & 3.9{\scriptsize$\pm$0.3} & 10.6{\scriptsize$\pm$1.0} & 76.5{\scriptsize$\pm$0.3} & 18.8{\scriptsize$\pm$1.8} & 31.2{\scriptsize$\pm$0.8} \\
pygm    & 8.2{\scriptsize$\pm$0.0} & 9.1{\scriptsize$\pm$2.4} & 5.7{\scriptsize$\pm$0.5} & 17.4{\scriptsize$\pm$3.4} & 74.4{\scriptsize$\pm$3.1} & 35.9{\scriptsize$\pm$6.6} & 36.9{\scriptsize$\pm$3.5} \\
pyrd    & 2.5{\scriptsize$\pm$1.8} & 3.9{\scriptsize$\pm$0.6} & 4.1{\scriptsize$\pm$0.4} & 9.6{\scriptsize$\pm$0.7} & 82.3{\scriptsize$\pm$0.7} & 19.8{\scriptsize$\pm$3.8} & 32.8{\scriptsize$\pm$1.1} \\
tysy    & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$0.0} & 4.8{\scriptsize$\pm$0.2} & 70.4{\scriptsize$\pm$1.2} & -0.7{\scriptsize$\pm$0.7} & 21.0{\scriptsize$\pm$0.5} \\
\midrule

% ── Protease ──────────────────────────────
\multicolumn{8}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace     & 13.7{\scriptsize$\pm$3.9} & 7.2{\scriptsize$\pm$0.9} & 5.0{\scriptsize$\pm$0.0} & 20.0{\scriptsize$\pm$3.3} & 78.0{\scriptsize$\pm$0.4} & 35.2{\scriptsize$\pm$2.0} & 37.7{\scriptsize$\pm$1.0} \\
ada17   & 3.4{\scriptsize$\pm$4.8} & 3.0{\scriptsize$\pm$0.5} & 3.5{\scriptsize$\pm$0.3} & 9.1{\scriptsize$\pm$1.5} & 85.0{\scriptsize$\pm$0.6} & 14.3{\scriptsize$\pm$4.0} & 31.8{\scriptsize$\pm$2.0} \\
bace1   & 1.8{\scriptsize$\pm$1.5} & 2.1{\scriptsize$\pm$0.2} & 2.2{\scriptsize$\pm$0.2} & 5.7{\scriptsize$\pm$0.4} & 76.1{\scriptsize$\pm$0.6} & 7.7{\scriptsize$\pm$1.7} & 26.0{\scriptsize$\pm$0.8} \\
dpp4    & 5.3{\scriptsize$\pm$3.0} & 6.2{\scriptsize$\pm$0.6} & 4.5{\scriptsize$\pm$0.5} & 11.4{\scriptsize$\pm$0.7} & 85.0{\scriptsize$\pm$0.8} & 26.0{\scriptsize$\pm$1.2} & 35.6{\scriptsize$\pm$0.8} \\
fa10    & 2.3{\scriptsize$\pm$1.9} & 2.6{\scriptsize$\pm$0.2} & 3.3{\scriptsize$\pm$0.1} & 7.2{\scriptsize$\pm$0.2} & 81.7{\scriptsize$\pm$0.9} & 12.7{\scriptsize$\pm$0.8} & 29.6{\scriptsize$\pm$0.5} \\
hivpr   & 3.7{\scriptsize$\pm$0.0} & 3.2{\scriptsize$\pm$0.6} & 3.1{\scriptsize$\pm$0.5} & 6.7{\scriptsize$\pm$0.0} & 77.0{\scriptsize$\pm$0.5} & 12.4{\scriptsize$\pm$0.2} & 27.5{\scriptsize$\pm$0.1} \\
mmp13   & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 1.6{\scriptsize$\pm$0.3} & 3.7{\scriptsize$\pm$0.2} & 63.5{\scriptsize$\pm$0.4} & 0.2{\scriptsize$\pm$2.6} & 18.3{\scriptsize$\pm$0.8} \\
thrb    & 3.5{\scriptsize$\pm$1.6} & 3.6{\scriptsize$\pm$0.5} & 3.5{\scriptsize$\pm$0.3} & 7.5{\scriptsize$\pm$0.7} & 78.4{\scriptsize$\pm$1.0} & 16.5{\scriptsize$\pm$2.0} & 30.1{\scriptsize$\pm$1.2} \\
try1    & 5.9{\scriptsize$\pm$0.0} & 4.6{\scriptsize$\pm$0.6} & 3.9{\scriptsize$\pm$0.3} & 9.2{\scriptsize$\pm$0.8} & 79.0{\scriptsize$\pm$1.1} & 18.4{\scriptsize$\pm$1.2} & 31.0{\scriptsize$\pm$1.0} \\
urok    & 5.9{\scriptsize$\pm$4.8} & 6.2{\scriptsize$\pm$0.6} & 4.9{\scriptsize$\pm$0.7} & 13.6{\scriptsize$\pm$2.0} & 86.1{\scriptsize$\pm$0.4} & 28.2{\scriptsize$\pm$2.3} & 37.3{\scriptsize$\pm$1.7} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target} 
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

% ── Cytochrome P450 ──────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2   & 3.2{\scriptsize$\pm$1.4} & 2.9{\scriptsize$\pm$0.9} & 2.4{\scriptsize$\pm$0.6} & 4.9{\scriptsize$\pm$0.9} & 66.1{\scriptsize$\pm$3.2} & 10.5{\scriptsize$\pm$4.3} & 23.3{\scriptsize$\pm$2.4} \\
cp2c9   & 3.1{\scriptsize$\pm$0.4} & 2.2{\scriptsize$\pm$0.1} & 1.9{\scriptsize$\pm$0.1} & 4.7{\scriptsize$\pm$0.8} & 66.7{\scriptsize$\pm$2.6} & 7.7{\scriptsize$\pm$0.9} & 22.6{\scriptsize$\pm$1.4} \\
cp2d6   & 8.9{\scriptsize$\pm$0.3} & 6.0{\scriptsize$\pm$0.1} & 4.1{\scriptsize$\pm$0.1} & 11.1{\scriptsize$\pm$0.3} & 78.0{\scriptsize$\pm$0.6} & 26.6{\scriptsize$\pm$0.3} & 34.4{\scriptsize$\pm$0.4} \\
cp3a4   & 5.8{\scriptsize$\pm$1.9} & 4.5{\scriptsize$\pm$0.1} & 3.7{\scriptsize$\pm$0.2} & 8.9{\scriptsize$\pm$0.7} & 77.8{\scriptsize$\pm$1.0} & 19.9{\scriptsize$\pm$1.4} & 31.5{\scriptsize$\pm$1.1} \\
\midrule

% ── GPCR ──────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{GPCR}} \\[1pt]
\midrule
5ht6r   & 0.7{\scriptsize$\pm$1.0} & 0.8{\scriptsize$\pm$0.3} & 1.5{\scriptsize$\pm$0.3} & 4.6{\scriptsize$\pm$0.1} & 72.7{\scriptsize$\pm$0.7} & 2.6{\scriptsize$\pm$0.2} & 22.9{\scriptsize$\pm$0.3} \\
aa2ar   & 1.0{\scriptsize$\pm$0.4} & 1.3{\scriptsize$\pm$0.2} & 2.0{\scriptsize$\pm$0.3} & 4.2{\scriptsize$\pm$0.1} & 68.3{\scriptsize$\pm$0.4} & 4.6{\scriptsize$\pm$1.0} & 21.9{\scriptsize$\pm$0.3} \\
aa3r    & 3.8{\scriptsize$\pm$1.0} & 2.1{\scriptsize$\pm$0.3} & 1.9{\scriptsize$\pm$0.3} & 5.1{\scriptsize$\pm$0.4} & 68.0{\scriptsize$\pm$0.5} & 7.2{\scriptsize$\pm$1.3} & 23.1{\scriptsize$\pm$0.6} \\
adrb1   & 1.1{\scriptsize$\pm$0.7} & 2.0{\scriptsize$\pm$0.4} & 1.9{\scriptsize$\pm$0.0} & 4.3{\scriptsize$\pm$0.5} & 62.9{\scriptsize$\pm$1.4} & 5.2{\scriptsize$\pm$1.3} & 20.9{\scriptsize$\pm$0.6} \\
adrb2   & 1.0{\scriptsize$\pm$0.8} & 1.5{\scriptsize$\pm$0.2} & 1.7{\scriptsize$\pm$0.1} & 4.0{\scriptsize$\pm$0.2} & 64.6{\scriptsize$\pm$2.2} & 4.6{\scriptsize$\pm$0.3} & 20.9{\scriptsize$\pm$0.9} \\
cnr2    & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$0.7} & 1.5{\scriptsize$\pm$0.3} & 4.2{\scriptsize$\pm$0.2} & 69.9{\scriptsize$\pm$0.8} & 2.2{\scriptsize$\pm$1.4} & 21.4{\scriptsize$\pm$0.6} \\
cxcr4   & 0.0{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$0.0} & 3.9{\scriptsize$\pm$0.2} & 63.2{\scriptsize$\pm$1.6} & 2.0{\scriptsize$\pm$0.7} & 18.8{\scriptsize$\pm$0.7} \\
drd2    & 0.9{\scriptsize$\pm$0.7} & 1.6{\scriptsize$\pm$0.4} & 1.8{\scriptsize$\pm$0.2} & 4.3{\scriptsize$\pm$0.1} & 70.0{\scriptsize$\pm$0.1} & 4.5{\scriptsize$\pm$0.8} & 22.3{\scriptsize$\pm$0.4} \\
drd3    & 7.0{\scriptsize$\pm$1.9} & 3.4{\scriptsize$\pm$0.4} & 2.7{\scriptsize$\pm$0.2} & 7.4{\scriptsize$\pm$0.7} & 75.1{\scriptsize$\pm$0.9} & 15.5{\scriptsize$\pm$1.7} & 28.9{\scriptsize$\pm$1.0} \\
hrh3    & 3.0{\scriptsize$\pm$1.2} & 3.7{\scriptsize$\pm$0.2} & 4.1{\scriptsize$\pm$0.3} & 9.1{\scriptsize$\pm$0.5} & 81.0{\scriptsize$\pm$1.2} & 20.3{\scriptsize$\pm$1.4} & 32.9{\scriptsize$\pm$0.8} \\
oprd    & 2.2{\scriptsize$\pm$0.4} & 2.4{\scriptsize$\pm$0.1} & 2.6{\scriptsize$\pm$0.2} & 5.9{\scriptsize$\pm$0.6} & 73.6{\scriptsize$\pm$0.4} & 10.0{\scriptsize$\pm$0.8} & 26.1{\scriptsize$\pm$0.4} \\
oprk    & 2.3{\scriptsize$\pm$0.0} & 2.5{\scriptsize$\pm$0.3} & 2.3{\scriptsize$\pm$0.1} & 5.2{\scriptsize$\pm$0.1} & 71.3{\scriptsize$\pm$1.0} & 9.3{\scriptsize$\pm$1.2} & 24.7{\scriptsize$\pm$0.3} \\
oprm    & 3.2{\scriptsize$\pm$1.1} & 3.1{\scriptsize$\pm$0.3} & 2.9{\scriptsize$\pm$0.3} & 6.5{\scriptsize$\pm$0.3} & 74.8{\scriptsize$\pm$0.3} & 13.8{\scriptsize$\pm$1.1} & 28.0{\scriptsize$\pm$0.6} \\
\midrule

% ── Ion Channel ──────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a   & 3.9{\scriptsize$\pm$4.2} & 4.6{\scriptsize$\pm$1.0} & 3.7{\scriptsize$\pm$0.1} & 9.4{\scriptsize$\pm$1.1} & 77.5{\scriptsize$\pm$1.6} & 20.0{\scriptsize$\pm$4.0} & 31.3{\scriptsize$\pm$1.9} \\
cac1h   & 9.1{\scriptsize$\pm$1.6} & 8.1{\scriptsize$\pm$0.6} & 5.5{\scriptsize$\pm$0.3} & 16.8{\scriptsize$\pm$0.9} & 80.3{\scriptsize$\pm$2.4} & 33.9{\scriptsize$\pm$2.7} & 38.1{\scriptsize$\pm$1.8} \\
kcnh2   & 2.5{\scriptsize$\pm$0.4} & 2.2{\scriptsize$\pm$0.3} & 1.9{\scriptsize$\pm$0.1} & 4.4{\scriptsize$\pm$0.2} & 67.5{\scriptsize$\pm$0.8} & 7.1{\scriptsize$\pm$1.2} & 22.5{\scriptsize$\pm$0.6} \\
scn5a   & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$0.2} & 0.7{\scriptsize$\pm$0.3} & 2.9{\scriptsize$\pm$0.1} & 58.2{\scriptsize$\pm$1.4} & -1.9{\scriptsize$\pm$2.0} & 16.0{\scriptsize$\pm$0.7} \\
trpa1   & 2.7{\scriptsize$\pm$3.9} & 3.9{\scriptsize$\pm$0.0} & 3.3{\scriptsize$\pm$0.5} & 8.6{\scriptsize$\pm$0.5} & 72.1{\scriptsize$\pm$3.3} & 17.0{\scriptsize$\pm$0.5} & 27.8{\scriptsize$\pm$1.3} \\
\midrule

% ── Kinase ──────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1    & 3.8{\scriptsize$\pm$1.3} & 2.3{\scriptsize$\pm$0.2} & 2.2{\scriptsize$\pm$0.1} & 5.5{\scriptsize$\pm$0.7} & 67.0{\scriptsize$\pm$0.4} & 8.7{\scriptsize$\pm$0.5} & 23.5{\scriptsize$\pm$0.3} \\
akt1    & 7.3{\scriptsize$\pm$1.6} & 4.8{\scriptsize$\pm$0.5} & 3.6{\scriptsize$\pm$0.1} & 8.7{\scriptsize$\pm$0.6} & 74.0{\scriptsize$\pm$1.1} & 21.5{\scriptsize$\pm$0.7} & 30.5{\scriptsize$\pm$0.8} \\
akt2    & 8.2{\scriptsize$\pm$2.9} & 5.2{\scriptsize$\pm$0.5} & 3.8{\scriptsize$\pm$0.3} & 9.7{\scriptsize$\pm$0.4} & 71.4{\scriptsize$\pm$2.3} & 22.4{\scriptsize$\pm$2.1} & 30.3{\scriptsize$\pm$1.5} \\
braf    & 2.3{\scriptsize$\pm$0.8} & 2.1{\scriptsize$\pm$0.3} & 1.7{\scriptsize$\pm$0.2} & 4.7{\scriptsize$\pm$0.2} & 69.6{\scriptsize$\pm$1.5} & 6.1{\scriptsize$\pm$0.5} & 22.8{\scriptsize$\pm$0.4} \\
cdk2    & 3.1{\scriptsize$\pm$1.4} & 1.9{\scriptsize$\pm$0.6} & 2.0{\scriptsize$\pm$0.3} & 5.3{\scriptsize$\pm$1.3} & 67.8{\scriptsize$\pm$2.9} & 7.4{\scriptsize$\pm$3.0} & 23.1{\scriptsize$\pm$2.2} \\
csf1r   & 4.3{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$0.6} & 2.5{\scriptsize$\pm$0.1} & 6.9{\scriptsize$\pm$0.9} & 72.3{\scriptsize$\pm$0.2} & 11.8{\scriptsize$\pm$1.2} & 26.7{\scriptsize$\pm$0.6} \\
egfr    & 2.6{\scriptsize$\pm$0.5} & 2.7{\scriptsize$\pm$0.4} & 2.7{\scriptsize$\pm$0.4} & 6.1{\scriptsize$\pm$0.4} & 73.7{\scriptsize$\pm$1.9} & 11.0{\scriptsize$\pm$2.5} & 26.4{\scriptsize$\pm$1.4} \\
fak1    & 5.8{\scriptsize$\pm$1.0} & 3.9{\scriptsize$\pm$0.6} & 2.8{\scriptsize$\pm$0.5} & 7.4{\scriptsize$\pm$1.4} & 73.5{\scriptsize$\pm$2.0} & 15.1{\scriptsize$\pm$3.1} & 28.1{\scriptsize$\pm$2.2} \\
fgfr1   & 5.1{\scriptsize$\pm$0.0} & 3.7{\scriptsize$\pm$0.7} & 2.8{\scriptsize$\pm$0.5} & 7.7{\scriptsize$\pm$0.8} & 70.7{\scriptsize$\pm$1.1} & 15.0{\scriptsize$\pm$3.2} & 27.1{\scriptsize$\pm$1.5} \\
igf1r   & 2.9{\scriptsize$\pm$2.1} & 3.6{\scriptsize$\pm$0.2} & 3.2{\scriptsize$\pm$0.1} & 6.3{\scriptsize$\pm$0.8} & 70.0{\scriptsize$\pm$2.6} & 14.8{\scriptsize$\pm$2.2} & 26.6{\scriptsize$\pm$1.6} \\
jak2    & 4.3{\scriptsize$\pm$1.5} & 3.3{\scriptsize$\pm$0.5} & 2.7{\scriptsize$\pm$0.4} & 6.3{\scriptsize$\pm$0.3} & 71.3{\scriptsize$\pm$1.1} & 13.1{\scriptsize$\pm$1.2} & 26.4{\scriptsize$\pm$0.6} \\
kit     & 1.9{\scriptsize$\pm$1.5} & 1.6{\scriptsize$\pm$0.5} & 1.8{\scriptsize$\pm$0.1} & 4.0{\scriptsize$\pm$0.4} & 62.2{\scriptsize$\pm$1.4} & 5.3{\scriptsize$\pm$1.7} & 20.1{\scriptsize$\pm$0.8} \\
kpcb    & 3.7{\scriptsize$\pm$0.0} & 4.6{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.3} & 6.5{\scriptsize$\pm$0.5} & 67.8{\scriptsize$\pm$3.5} & 15.5{\scriptsize$\pm$1.1} & 25.8{\scriptsize$\pm$1.4} \\
lck     & 3.2{\scriptsize$\pm$1.5} & 2.7{\scriptsize$\pm$0.5} & 2.3{\scriptsize$\pm$0.3} & 5.4{\scriptsize$\pm$1.0} & 66.8{\scriptsize$\pm$0.2} & 10.1{\scriptsize$\pm$2.3} & 23.5{\scriptsize$\pm$1.0} \\
mapk2   & 6.0{\scriptsize$\pm$0.8} & 4.5{\scriptsize$\pm$0.3} & 3.0{\scriptsize$\pm$0.4} & 7.1{\scriptsize$\pm$0.3} & 67.1{\scriptsize$\pm$0.7} & 17.5{\scriptsize$\pm$0.4} & 26.6{\scriptsize$\pm$0.5} \\
met     & 5.6{\scriptsize$\pm$0.6} & 4.2{\scriptsize$\pm$0.7} & 3.4{\scriptsize$\pm$0.7} & 7.7{\scriptsize$\pm$0.5} & 71.1{\scriptsize$\pm$2.3} & 17.4{\scriptsize$\pm$3.1} & 28.4{\scriptsize$\pm$1.6} \\
mk01    & 14.2{\scriptsize$\pm$1.4} & 8.2{\scriptsize$\pm$0.7} & 5.1{\scriptsize$\pm$0.5} & 17.9{\scriptsize$\pm$1.2} & 81.8{\scriptsize$\pm$1.0} & 36.7{\scriptsize$\pm$2.9} & 40.7{\scriptsize$\pm$1.3} \\
mk10    & 4.3{\scriptsize$\pm$2.4} & 2.3{\scriptsize$\pm$0.3} & 2.4{\scriptsize$\pm$0.2} & 5.6{\scriptsize$\pm$0.4} & 71.5{\scriptsize$\pm$1.6} & 9.4{\scriptsize$\pm$0.9} & 25.0{\scriptsize$\pm$0.7} \\
mk14    & 4.6{\scriptsize$\pm$0.0} & 4.2{\scriptsize$\pm$0.4} & 4.0{\scriptsize$\pm$0.1} & 8.2{\scriptsize$\pm$0.3} & 76.6{\scriptsize$\pm$0.0} & 19.6{\scriptsize$\pm$0.9} & 30.9{\scriptsize$\pm$0.3} \\
mp2k1   & 2.2{\scriptsize$\pm$1.8} & 2.9{\scriptsize$\pm$0.6} & 2.3{\scriptsize$\pm$0.2} & 4.6{\scriptsize$\pm$0.5} & 58.0{\scriptsize$\pm$1.7} & 9.3{\scriptsize$\pm$1.2} & 20.6{\scriptsize$\pm$0.5} \\
plk1    & 6.8{\scriptsize$\pm$1.8} & 6.2{\scriptsize$\pm$0.1} & 3.9{\scriptsize$\pm$0.2} & 11.9{\scriptsize$\pm$1.3} & 78.8{\scriptsize$\pm$1.4} & 27.2{\scriptsize$\pm$1.2} & 34.8{\scriptsize$\pm$1.1} \\
rock1   & 3.6{\scriptsize$\pm$1.0} & 2.7{\scriptsize$\pm$0.4} & 2.7{\scriptsize$\pm$0.7} & 6.5{\scriptsize$\pm$0.3} & 69.8{\scriptsize$\pm$0.9} & 12.1{\scriptsize$\pm$1.8} & 26.0{\scriptsize$\pm$0.5} \\
src     & 3.3{\scriptsize$\pm$0.9} & 2.6{\scriptsize$\pm$0.6} & 2.4{\scriptsize$\pm$0.5} & 5.2{\scriptsize$\pm$0.3} & 68.8{\scriptsize$\pm$1.0} & 9.8{\scriptsize$\pm$2.2} & 24.2{\scriptsize$\pm$0.9} \\
tgfr1   & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 1.7{\scriptsize$\pm$0.6} & 4.3{\scriptsize$\pm$0.2} & 69.4{\scriptsize$\pm$0.9} & 1.3{\scriptsize$\pm$2.5} & 20.9{\scriptsize$\pm$0.8} \\
vgfr2   & 4.7{\scriptsize$\pm$0.4} & 3.1{\scriptsize$\pm$0.4} & 2.3{\scriptsize$\pm$0.3} & 6.2{\scriptsize$\pm$0.4} & 69.5{\scriptsize$\pm$1.4} & 11.7{\scriptsize$\pm$1.5} & 25.2{\scriptsize$\pm$1.0} \\
wee1    & 5.5{\scriptsize$\pm$3.9} & 2.2{\scriptsize$\pm$0.8} & 1.6{\scriptsize$\pm$0.0} & 6.4{\scriptsize$\pm$0.6} & 62.1{\scriptsize$\pm$1.7} & 9.1{\scriptsize$\pm$2.9} & 22.5{\scriptsize$\pm$1.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target} 
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

% ── Nuclear Receptor ──────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr    & 2.4{\scriptsize$\pm$2.5} & 2.2{\scriptsize$\pm$0.8} & 2.5{\scriptsize$\pm$0.5} & 6.0{\scriptsize$\pm$0.9} & 74.8{\scriptsize$\pm$1.7} & 9.5{\scriptsize$\pm$4.1} & 26.3{\scriptsize$\pm$2.1} \\
esr1    & 2.4{\scriptsize$\pm$0.8} & 2.0{\scriptsize$\pm$0.1} & 2.1{\scriptsize$\pm$0.1} & 5.3{\scriptsize$\pm$0.2} & 70.1{\scriptsize$\pm$1.3} & 7.1{\scriptsize$\pm$0.8} & 23.7{\scriptsize$\pm$0.7} \\
esr2    & 2.4{\scriptsize$\pm$0.8} & 1.7{\scriptsize$\pm$0.6} & 1.7{\scriptsize$\pm$0.1} & 4.8{\scriptsize$\pm$0.5} & 69.1{\scriptsize$\pm$1.6} & 5.1{\scriptsize$\pm$0.9} & 22.3{\scriptsize$\pm$0.7} \\
gcr     & 3.0{\scriptsize$\pm$0.8} & 4.8{\scriptsize$\pm$0.4} & 4.5{\scriptsize$\pm$0.4} & 10.6{\scriptsize$\pm$0.1} & 84.7{\scriptsize$\pm$1.3} & 22.5{\scriptsize$\pm$2.2} & 34.8{\scriptsize$\pm$1.0} \\
mcr     & 2.7{\scriptsize$\pm$3.9} & 2.6{\scriptsize$\pm$2.4} & 3.0{\scriptsize$\pm$0.0} & 8.3{\scriptsize$\pm$3.2} & 73.9{\scriptsize$\pm$2.4} & 12.4{\scriptsize$\pm$7.0} & 26.7{\scriptsize$\pm$4.0} \\
ppara   & 0.8{\scriptsize$\pm$1.1} & 2.3{\scriptsize$\pm$0.6} & 1.9{\scriptsize$\pm$0.2} & 4.0{\scriptsize$\pm$0.3} & 63.1{\scriptsize$\pm$2.7} & 6.1{\scriptsize$\pm$1.2} & 20.2{\scriptsize$\pm$1.2} \\
ppard   & 4.6{\scriptsize$\pm$1.3} & 2.7{\scriptsize$\pm$1.3} & 2.8{\scriptsize$\pm$0.2} & 7.5{\scriptsize$\pm$0.5} & 73.8{\scriptsize$\pm$1.3} & 11.7{\scriptsize$\pm$2.6} & 26.9{\scriptsize$\pm$1.2} \\
pparg   & 0.5{\scriptsize$\pm$0.6} & 2.2{\scriptsize$\pm$0.7} & 2.2{\scriptsize$\pm$0.2} & 5.1{\scriptsize$\pm$0.4} & 72.1{\scriptsize$\pm$1.1} & 7.9{\scriptsize$\pm$2.1} & 24.4{\scriptsize$\pm$1.1} \\
prgr    & 6.5{\scriptsize$\pm$2.2} & 3.5{\scriptsize$\pm$0.3} & 3.7{\scriptsize$\pm$0.2} & 10.8{\scriptsize$\pm$0.1} & 81.4{\scriptsize$\pm$1.5} & 18.9{\scriptsize$\pm$0.7} & 33.1{\scriptsize$\pm$0.5} \\
rxra    & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.9} & 3.2{\scriptsize$\pm$0.6} & 7.0{\scriptsize$\pm$0.6} & 78.7{\scriptsize$\pm$1.6} & 11.7{\scriptsize$\pm$2.2} & 28.1{\scriptsize$\pm$1.2} \\
thb     & 21.3{\scriptsize$\pm$4.3} & 13.3{\scriptsize$\pm$0.5} & 7.7{\scriptsize$\pm$0.2} & 38.2{\scriptsize$\pm$2.8} & 89.4{\scriptsize$\pm$1.3} & 60.8{\scriptsize$\pm$3.1} & 55.7{\scriptsize$\pm$1.5} \\
\midrule

% ── Other Enzymes ──────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces    & 3.4{\scriptsize$\pm$1.8} & 2.9{\scriptsize$\pm$0.3} & 2.6{\scriptsize$\pm$0.2} & 6.1{\scriptsize$\pm$0.7} & 74.6{\scriptsize$\pm$0.7} & 11.5{\scriptsize$\pm$1.8} & 26.8{\scriptsize$\pm$1.1} \\
ampc    & 24.6{\scriptsize$\pm$6.7} & 12.0{\scriptsize$\pm$1.5} & 6.8{\scriptsize$\pm$0.8} & 43.9{\scriptsize$\pm$2.7} & 91.0{\scriptsize$\pm$1.4} & 57.6{\scriptsize$\pm$3.9} & 54.5{\scriptsize$\pm$2.2} \\
aofb    & 2.0{\scriptsize$\pm$1.4} & 1.8{\scriptsize$\pm$0.2} & 1.8{\scriptsize$\pm$0.0} & 4.6{\scriptsize$\pm$0.1} & 70.3{\scriptsize$\pm$2.1} & 6.2{\scriptsize$\pm$1.1} & 23.0{\scriptsize$\pm$0.4} \\
cah2    & 3.7{\scriptsize$\pm$0.7} & 2.1{\scriptsize$\pm$0.5} & 1.6{\scriptsize$\pm$0.2} & 5.4{\scriptsize$\pm$0.6} & 71.8{\scriptsize$\pm$0.6} & 6.0{\scriptsize$\pm$1.7} & 23.8{\scriptsize$\pm$0.8} \\
dhi1    & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.7} & 1.9{\scriptsize$\pm$0.3} & 4.8{\scriptsize$\pm$0.1} & 67.4{\scriptsize$\pm$1.1} & 6.6{\scriptsize$\pm$0.7} & 21.5{\scriptsize$\pm$0.2} \\
dyr     & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.4} & 3.8{\scriptsize$\pm$0.0} & 66.0{\scriptsize$\pm$1.3} & -1.2{\scriptsize$\pm$1.3} & 19.0{\scriptsize$\pm$0.2} \\
fnta    & 0.0{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$0.0} & 3.3{\scriptsize$\pm$0.0} & 5.8{\scriptsize$\pm$0.3} & 72.2{\scriptsize$\pm$0.8} & 7.6{\scriptsize$\pm$0.6} & 24.2{\scriptsize$\pm$0.7} \\
glcm    & 7.6{\scriptsize$\pm$2.1} & 4.0{\scriptsize$\pm$1.2} & 4.4{\scriptsize$\pm$0.8} & 13.4{\scriptsize$\pm$1.5} & 75.3{\scriptsize$\pm$3.7} & 23.2{\scriptsize$\pm$4.9} & 32.8{\scriptsize$\pm$3.0} \\
hdac2   & 3.4{\scriptsize$\pm$2.8} & 1.9{\scriptsize$\pm$0.7} & 2.5{\scriptsize$\pm$0.5} & 5.9{\scriptsize$\pm$0.6} & 73.8{\scriptsize$\pm$3.1} & 9.0{\scriptsize$\pm$1.7} & 25.6{\scriptsize$\pm$1.5} \\
hdac8   & 2.3{\scriptsize$\pm$1.6} & 1.1{\scriptsize$\pm$0.3} & 1.3{\scriptsize$\pm$0.3} & 5.1{\scriptsize$\pm$1.4} & 64.8{\scriptsize$\pm$0.2} & 2.5{\scriptsize$\pm$1.9} & 20.0{\scriptsize$\pm$0.9} \\
hivint  & 0.0{\scriptsize$\pm$0.0} & 2.3{\scriptsize$\pm$0.8} & 2.2{\scriptsize$\pm$0.1} & 4.9{\scriptsize$\pm$0.1} & 70.0{\scriptsize$\pm$0.7} & 7.7{\scriptsize$\pm$1.3} & 23.5{\scriptsize$\pm$0.3} \\
hivrt   & 2.6{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$0.6} & 2.0{\scriptsize$\pm$0.1} & 4.7{\scriptsize$\pm$0.3} & 70.5{\scriptsize$\pm$1.2} & 6.7{\scriptsize$\pm$2.2} & 23.3{\scriptsize$\pm$1.1} \\
hmdh    & 2.7{\scriptsize$\pm$3.9} & 4.2{\scriptsize$\pm$0.8} & 2.7{\scriptsize$\pm$0.0} & 8.6{\scriptsize$\pm$1.1} & 75.5{\scriptsize$\pm$1.3} & 16.4{\scriptsize$\pm$2.4} & 28.5{\scriptsize$\pm$1.1} \\
hxk4    & 2.7{\scriptsize$\pm$3.9} & 2.0{\scriptsize$\pm$1.6} & 3.0{\scriptsize$\pm$0.0} & 9.9{\scriptsize$\pm$4.6} & 79.0{\scriptsize$\pm$0.6} & 9.6{\scriptsize$\pm$4.8} & 27.7{\scriptsize$\pm$2.5} \\
inha    & 0.0{\scriptsize$\pm$0.0} & 3.8{\scriptsize$\pm$0.7} & 3.3{\scriptsize$\pm$0.3} & 7.4{\scriptsize$\pm$1.4} & 74.4{\scriptsize$\pm$8.0} & 14.4{\scriptsize$\pm$2.4} & 27.7{\scriptsize$\pm$3.2} \\
nos1    & 3.4{\scriptsize$\pm$2.4} & 2.1{\scriptsize$\pm$0.9} & 4.4{\scriptsize$\pm$0.5} & 8.6{\scriptsize$\pm$0.5} & 78.5{\scriptsize$\pm$0.5} & 15.0{\scriptsize$\pm$2.1} & 30.1{\scriptsize$\pm$0.7} \\
parp1   & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.5} & 0.8{\scriptsize$\pm$0.2} & 3.4{\scriptsize$\pm$0.2} & 64.3{\scriptsize$\pm$1.8} & -2.0{\scriptsize$\pm$1.2} & 17.7{\scriptsize$\pm$0.9} \\
pde5a   & 1.0{\scriptsize$\pm$1.4} & 3.3{\scriptsize$\pm$1.7} & 2.9{\scriptsize$\pm$0.4} & 7.3{\scriptsize$\pm$1.1} & 80.4{\scriptsize$\pm$1.0} & 13.7{\scriptsize$\pm$4.7} & 29.4{\scriptsize$\pm$2.0} \\
pgh1    & 2.1{\scriptsize$\pm$0.7} & 1.8{\scriptsize$\pm$0.4} & 1.3{\scriptsize$\pm$0.1} & 4.0{\scriptsize$\pm$0.5} & 57.6{\scriptsize$\pm$1.8} & 3.7{\scriptsize$\pm$1.1} & 18.1{\scriptsize$\pm$0.7} \\
pgh2    & 3.9{\scriptsize$\pm$2.8} & 4.4{\scriptsize$\pm$0.6} & 2.9{\scriptsize$\pm$0.8} & 6.4{\scriptsize$\pm$0.5} & 66.8{\scriptsize$\pm$5.2} & 13.1{\scriptsize$\pm$1.0} & 24.1{\scriptsize$\pm$2.1} \\
ptn1    & 2.5{\scriptsize$\pm$0.7} & 2.8{\scriptsize$\pm$0.4} & 2.0{\scriptsize$\pm$0.1} & 4.9{\scriptsize$\pm$0.2} & 67.4{\scriptsize$\pm$0.5} & 9.1{\scriptsize$\pm$0.5} & 23.3{\scriptsize$\pm$0.3} \\
pygm    & 2.7{\scriptsize$\pm$3.9} & 1.3{\scriptsize$\pm$0.9} & 2.0{\scriptsize$\pm$0.0} & 4.4{\scriptsize$\pm$0.6} & 60.1{\scriptsize$\pm$1.9} & 3.9{\scriptsize$\pm$2.7} & 18.5{\scriptsize$\pm$0.8} \\
pyrd    & 1.2{\scriptsize$\pm$1.8} & 1.8{\scriptsize$\pm$0.4} & 2.3{\scriptsize$\pm$0.4} & 5.2{\scriptsize$\pm$0.3} & 72.1{\scriptsize$\pm$2.6} & 6.6{\scriptsize$\pm$1.2} & 24.0{\scriptsize$\pm$0.9} \\
tysy    & 2.7{\scriptsize$\pm$3.9} & 2.6{\scriptsize$\pm$0.9} & 1.3{\scriptsize$\pm$0.5} & 4.6{\scriptsize$\pm$1.2} & 57.4{\scriptsize$\pm$2.8} & 5.0{\scriptsize$\pm$4.5} & 17.9{\scriptsize$\pm$2.8} \\
\midrule

% ── Protease ──────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace     & 0.0{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$0.9} & 3.0{\scriptsize$\pm$0.8} & 5.9{\scriptsize$\pm$0.5} & 70.7{\scriptsize$\pm$0.4} & 7.0{\scriptsize$\pm$3.6} & 23.7{\scriptsize$\pm$1.1} \\
ada17   & 0.0{\scriptsize$\pm$0.0} & 2.2{\scriptsize$\pm$0.9} & 2.8{\scriptsize$\pm$0.0} & 6.7{\scriptsize$\pm$0.7} & 77.0{\scriptsize$\pm$1.5} & 10.4{\scriptsize$\pm$3.0} & 27.1{\scriptsize$\pm$1.5} \\
bace1   & 0.6{\scriptsize$\pm$0.8} & 1.8{\scriptsize$\pm$0.3} & 2.2{\scriptsize$\pm$0.2} & 5.3{\scriptsize$\pm$0.1} & 75.2{\scriptsize$\pm$0.6} & 6.2{\scriptsize$\pm$0.9} & 24.9{\scriptsize$\pm$0.2} \\
dpp4    & 1.1{\scriptsize$\pm$1.5} & 3.0{\scriptsize$\pm$1.6} & 2.9{\scriptsize$\pm$0.9} & 6.2{\scriptsize$\pm$1.2} & 74.5{\scriptsize$\pm$2.8} & 10.6{\scriptsize$\pm$4.8} & 26.3{\scriptsize$\pm$2.5} \\
fa10    & 0.8{\scriptsize$\pm$1.1} & 1.4{\scriptsize$\pm$0.8} & 2.1{\scriptsize$\pm$0.2} & 4.6{\scriptsize$\pm$0.2} & 71.6{\scriptsize$\pm$1.1} & 4.7{\scriptsize$\pm$1.4} & 22.7{\scriptsize$\pm$0.9} \\
hivpr   & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.7} & 1.1{\scriptsize$\pm$0.5} & 4.6{\scriptsize$\pm$0.4} & 71.4{\scriptsize$\pm$1.1} & 1.7{\scriptsize$\pm$2.9} & 22.0{\scriptsize$\pm$1.3} \\
mmp13   & 2.0{\scriptsize$\pm$2.8} & 1.6{\scriptsize$\pm$0.6} & 1.2{\scriptsize$\pm$0.0} & 3.8{\scriptsize$\pm$0.5} & 62.5{\scriptsize$\pm$2.1} & 1.3{\scriptsize$\pm$2.6} & 18.4{\scriptsize$\pm$1.3} \\
thrb    & 2.5{\scriptsize$\pm$1.6} & 2.5{\scriptsize$\pm$0.6} & 2.2{\scriptsize$\pm$0.3} & 5.4{\scriptsize$\pm$0.5} & 72.6{\scriptsize$\pm$0.9} & 9.3{\scriptsize$\pm$2.1} & 25.2{\scriptsize$\pm$1.1} \\
try1    & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 1.0{\scriptsize$\pm$0.6} & 4.2{\scriptsize$\pm$0.3} & 68.0{\scriptsize$\pm$1.5} & 0.2{\scriptsize$\pm$2.3} & 20.1{\scriptsize$\pm$1.3} \\
urok    & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$1.5} & 2.3{\scriptsize$\pm$1.0} & 5.7{\scriptsize$\pm$1.4} & 72.4{\scriptsize$\pm$4.8} & 6.8{\scriptsize$\pm$5.2} & 24.1{\scriptsize$\pm$3.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target} 
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

% ── Cytochrome P450 ──────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2   & 13.2{\scriptsize$\pm$1.8} & 7.1{\scriptsize$\pm$0.6} & 5.0{\scriptsize$\pm$0.3} & 15.3{\scriptsize$\pm$1.2} & 77.8{\scriptsize$\pm$0.4} & 33.4{\scriptsize$\pm$1.4} & 37.7{\scriptsize$\pm$0.6} \\
cp2c9   & 15.1{\scriptsize$\pm$1.2} & 7.8{\scriptsize$\pm$0.5} & 5.3{\scriptsize$\pm$0.1} & 17.5{\scriptsize$\pm$0.8} & 83.2{\scriptsize$\pm$0.1} & 36.9{\scriptsize$\pm$0.9} & 40.9{\scriptsize$\pm$0.4} \\
cp2d6   & 15.1{\scriptsize$\pm$0.6} & 8.4{\scriptsize$\pm$0.6} & 5.4{\scriptsize$\pm$0.4} & 19.2{\scriptsize$\pm$1.6} & 81.8{\scriptsize$\pm$0.9} & 38.5{\scriptsize$\pm$2.5} & 41.4{\scriptsize$\pm$1.4} \\
cp3a4   & 16.4{\scriptsize$\pm$0.3} & 8.9{\scriptsize$\pm$0.3} & 6.2{\scriptsize$\pm$0.3} & 24.0{\scriptsize$\pm$0.4} & 82.5{\scriptsize$\pm$0.6} & 43.2{\scriptsize$\pm$0.3} & 44.3{\scriptsize$\pm$0.3} \\
\midrule

% ── GPCR ──────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{GPCR}} \\[1pt]
\midrule
5ht6r   & 5.5{\scriptsize$\pm$1.0} & 4.6{\scriptsize$\pm$0.9} & 3.8{\scriptsize$\pm$0.2} & 8.4{\scriptsize$\pm$0.6} & 77.4{\scriptsize$\pm$0.2} & 19.9{\scriptsize$\pm$2.3} & 30.8{\scriptsize$\pm$0.8} \\
aa2ar   & 5.7{\scriptsize$\pm$1.0} & 4.0{\scriptsize$\pm$0.2} & 3.5{\scriptsize$\pm$0.2} & 8.3{\scriptsize$\pm$0.6} & 74.7{\scriptsize$\pm$0.2} & 18.2{\scriptsize$\pm$0.4} & 29.9{\scriptsize$\pm$0.2} \\
aa3r    & 4.4{\scriptsize$\pm$0.8} & 3.2{\scriptsize$\pm$0.3} & 3.4{\scriptsize$\pm$0.3} & 7.6{\scriptsize$\pm$0.4} & 75.7{\scriptsize$\pm$0.1} & 15.7{\scriptsize$\pm$1.7} & 29.6{\scriptsize$\pm$0.8} \\
adrb1   & 3.2{\scriptsize$\pm$1.3} & 2.0{\scriptsize$\pm$0.2} & 1.6{\scriptsize$\pm$0.1} & 5.0{\scriptsize$\pm$0.3} & 68.9{\scriptsize$\pm$1.0} & 6.3{\scriptsize$\pm$0.5} & 23.3{\scriptsize$\pm$0.2} \\
adrb2   & 3.9{\scriptsize$\pm$1.4} & 2.7{\scriptsize$\pm$0.4} & 3.2{\scriptsize$\pm$0.1} & 6.6{\scriptsize$\pm$0.8} & 70.4{\scriptsize$\pm$0.7} & 12.9{\scriptsize$\pm$1.5} & 26.4{\scriptsize$\pm$0.8} \\
cnr2    & 3.6{\scriptsize$\pm$1.5} & 4.5{\scriptsize$\pm$0.2} & 3.7{\scriptsize$\pm$0.2} & 8.1{\scriptsize$\pm$0.3} & 81.4{\scriptsize$\pm$1.0} & 18.1{\scriptsize$\pm$0.9} & 31.2{\scriptsize$\pm$0.7} \\
cxcr4   & 3.9{\scriptsize$\pm$2.8} & 2.2{\scriptsize$\pm$0.6} & 2.9{\scriptsize$\pm$0.6} & 6.7{\scriptsize$\pm$0.0} & 72.5{\scriptsize$\pm$0.5} & 10.4{\scriptsize$\pm$0.5} & 26.3{\scriptsize$\pm$0.2} \\
drd2    & 4.1{\scriptsize$\pm$1.5} & 3.2{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$0.1} & 6.9{\scriptsize$\pm$0.1} & 76.2{\scriptsize$\pm$0.9} & 14.4{\scriptsize$\pm$0.2} & 28.8{\scriptsize$\pm$0.3} \\
drd3    & 7.8{\scriptsize$\pm$0.6} & 5.4{\scriptsize$\pm$0.6} & 4.5{\scriptsize$\pm$0.1} & 12.8{\scriptsize$\pm$0.9} & 84.0{\scriptsize$\pm$0.6} & 25.1{\scriptsize$\pm$1.4} & 36.2{\scriptsize$\pm$0.8} \\
hrh3    & 8.6{\scriptsize$\pm$1.4} & 6.2{\scriptsize$\pm$0.4} & 5.1{\scriptsize$\pm$0.1} & 13.5{\scriptsize$\pm$0.8} & 81.3{\scriptsize$\pm$0.2} & 30.0{\scriptsize$\pm$1.5} & 37.3{\scriptsize$\pm$0.8} \\
oprd    & 4.8{\scriptsize$\pm$1.6} & 4.1{\scriptsize$\pm$0.1} & 3.8{\scriptsize$\pm$0.3} & 8.9{\scriptsize$\pm$0.2} & 79.5{\scriptsize$\pm$0.3} & 19.0{\scriptsize$\pm$0.5} & 31.8{\scriptsize$\pm$0.1} \\
oprk    & 3.5{\scriptsize$\pm$1.0} & 3.4{\scriptsize$\pm$0.4} & 3.1{\scriptsize$\pm$0.6} & 7.1{\scriptsize$\pm$0.5} & 78.3{\scriptsize$\pm$1.3} & 14.8{\scriptsize$\pm$2.1} & 29.4{\scriptsize$\pm$1.1} \\
oprm    & 4.1{\scriptsize$\pm$1.1} & 5.1{\scriptsize$\pm$0.1} & 4.5{\scriptsize$\pm$0.0} & 10.4{\scriptsize$\pm$0.4} & 80.4{\scriptsize$\pm$0.2} & 23.0{\scriptsize$\pm$0.4} & 33.8{\scriptsize$\pm$0.2} \\
\midrule

% ── Ion Channel ──────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a   & 3.3{\scriptsize$\pm$2.4} & 6.9{\scriptsize$\pm$0.3} & 5.2{\scriptsize$\pm$0.2} & 11.6{\scriptsize$\pm$0.2} & 82.3{\scriptsize$\pm$0.4} & 28.8{\scriptsize$\pm$0.5} & 35.9{\scriptsize$\pm$0.2} \\
cac1h   & 8.0{\scriptsize$\pm$1.6} & 10.5{\scriptsize$\pm$0.3} & 7.8{\scriptsize$\pm$0.3} & 23.5{\scriptsize$\pm$0.8} & 87.7{\scriptsize$\pm$0.7} & 48.7{\scriptsize$\pm$0.3} & 46.8{\scriptsize$\pm$0.5} \\
kcnh2   & 1.9{\scriptsize$\pm$0.1} & 2.4{\scriptsize$\pm$0.2} & 2.5{\scriptsize$\pm$0.2} & 5.3{\scriptsize$\pm$0.2} & 73.0{\scriptsize$\pm$0.4} & 9.5{\scriptsize$\pm$0.8} & 25.5{\scriptsize$\pm$0.5} \\
scn5a   & 3.0{\scriptsize$\pm$1.1} & 2.9{\scriptsize$\pm$0.2} & 2.3{\scriptsize$\pm$0.2} & 5.7{\scriptsize$\pm$0.3} & 70.9{\scriptsize$\pm$0.4} & 10.9{\scriptsize$\pm$1.0} & 25.4{\scriptsize$\pm$0.5} \\
trpa1   & 19.1{\scriptsize$\pm$3.9} & 7.8{\scriptsize$\pm$0.0} & 4.7{\scriptsize$\pm$0.5} & 27.5{\scriptsize$\pm$2.9} & 72.2{\scriptsize$\pm$1.0} & 36.6{\scriptsize$\pm$1.3} & 37.5{\scriptsize$\pm$1.7} \\
\midrule

% ── Kinase ──────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1    & 1.7{\scriptsize$\pm$0.5} & 5.0{\scriptsize$\pm$0.3} & 3.9{\scriptsize$\pm$0.0} & 7.6{\scriptsize$\pm$0.5} & 74.7{\scriptsize$\pm$0.3} & 19.0{\scriptsize$\pm$1.8} & 29.6{\scriptsize$\pm$0.8} \\
akt1    & 8.1{\scriptsize$\pm$1.6} & 6.5{\scriptsize$\pm$0.4} & 5.1{\scriptsize$\pm$0.1} & 13.8{\scriptsize$\pm$0.8} & 80.5{\scriptsize$\pm$1.0} & 30.9{\scriptsize$\pm$0.3} & 36.9{\scriptsize$\pm$0.3} \\
akt2    & 7.5{\scriptsize$\pm$1.9} & 6.9{\scriptsize$\pm$0.2} & 5.0{\scriptsize$\pm$0.2} & 15.1{\scriptsize$\pm$1.5} & 80.2{\scriptsize$\pm$0.4} & 32.6{\scriptsize$\pm$1.2} & 37.7{\scriptsize$\pm$0.8} \\
braf    & 6.8{\scriptsize$\pm$2.4} & 6.1{\scriptsize$\pm$0.3} & 4.7{\scriptsize$\pm$0.2} & 13.2{\scriptsize$\pm$1.2} & 85.2{\scriptsize$\pm$0.5} & 28.3{\scriptsize$\pm$1.6} & 37.2{\scriptsize$\pm$0.8} \\
cdk2    & 4.8{\scriptsize$\pm$0.5} & 5.4{\scriptsize$\pm$0.3} & 4.3{\scriptsize$\pm$0.3} & 9.8{\scriptsize$\pm$0.2} & 78.8{\scriptsize$\pm$0.2} & 23.4{\scriptsize$\pm$1.2} & 33.2{\scriptsize$\pm$0.3} \\
csf1r   & 8.6{\scriptsize$\pm$3.1} & 3.9{\scriptsize$\pm$0.6} & 3.5{\scriptsize$\pm$0.3} & 11.4{\scriptsize$\pm$1.6} & 79.0{\scriptsize$\pm$0.4} & 20.2{\scriptsize$\pm$2.0} & 33.1{\scriptsize$\pm$0.9} \\
egfr    & 3.9{\scriptsize$\pm$0.5} & 4.1{\scriptsize$\pm$0.3} & 3.9{\scriptsize$\pm$0.2} & 8.3{\scriptsize$\pm$0.1} & 79.8{\scriptsize$\pm$0.3} & 19.1{\scriptsize$\pm$0.5} & 31.8{\scriptsize$\pm$0.0} \\
fak1    & 13.7{\scriptsize$\pm$3.7} & 6.6{\scriptsize$\pm$0.4} & 4.9{\scriptsize$\pm$0.2} & 19.3{\scriptsize$\pm$2.0} & 77.1{\scriptsize$\pm$0.2} & 32.3{\scriptsize$\pm$1.4} & 38.1{\scriptsize$\pm$1.3} \\
fgfr1   & 9.8{\scriptsize$\pm$1.2} & 6.0{\scriptsize$\pm$0.2} & 4.5{\scriptsize$\pm$0.2} & 13.0{\scriptsize$\pm$0.2} & 77.5{\scriptsize$\pm$0.6} & 28.3{\scriptsize$\pm$0.5} & 35.6{\scriptsize$\pm$0.2} \\
igf1r   & 8.8{\scriptsize$\pm$0.0} & 6.2{\scriptsize$\pm$0.6} & 5.7{\scriptsize$\pm$0.4} & 13.4{\scriptsize$\pm$1.2} & 81.0{\scriptsize$\pm$0.4} & 30.8{\scriptsize$\pm$2.0} & 37.3{\scriptsize$\pm$1.0} \\
jak2    & 4.7{\scriptsize$\pm$1.0} & 5.0{\scriptsize$\pm$0.6} & 4.8{\scriptsize$\pm$0.3} & 10.8{\scriptsize$\pm$1.0} & 80.9{\scriptsize$\pm$0.5} & 24.3{\scriptsize$\pm$1.6} & 34.4{\scriptsize$\pm$0.7} \\
kit     & 3.7{\scriptsize$\pm$0.0} & 3.1{\scriptsize$\pm$0.2} & 3.6{\scriptsize$\pm$0.2} & 6.9{\scriptsize$\pm$0.2} & 73.4{\scriptsize$\pm$1.6} & 15.2{\scriptsize$\pm$1.3} & 27.9{\scriptsize$\pm$0.8} \\
kpcb    & 3.7{\scriptsize$\pm$0.0} & 5.6{\scriptsize$\pm$0.7} & 4.1{\scriptsize$\pm$0.2} & 9.3{\scriptsize$\pm$0.0} & 78.0{\scriptsize$\pm$0.7} & 21.4{\scriptsize$\pm$0.5} & 31.6{\scriptsize$\pm$0.3} \\
lck     & 4.6{\scriptsize$\pm$1.3} & 4.9{\scriptsize$\pm$0.4} & 4.4{\scriptsize$\pm$0.3} & 9.0{\scriptsize$\pm$0.4} & 75.7{\scriptsize$\pm$0.6} & 23.0{\scriptsize$\pm$0.9} & 31.7{\scriptsize$\pm$0.4} \\
mapk2   & 4.9{\scriptsize$\pm$1.3} & 6.2{\scriptsize$\pm$0.7} & 4.6{\scriptsize$\pm$0.1} & 10.3{\scriptsize$\pm$0.5} & 75.3{\scriptsize$\pm$0.6} & 26.3{\scriptsize$\pm$1.2} & 33.0{\scriptsize$\pm$0.6} \\
met     & 6.0{\scriptsize$\pm$1.6} & 5.8{\scriptsize$\pm$0.4} & 4.7{\scriptsize$\pm$0.3} & 10.9{\scriptsize$\pm$1.4} & 74.2{\scriptsize$\pm$0.3} & 25.5{\scriptsize$\pm$1.8} & 32.7{\scriptsize$\pm$0.8} \\
mk01    & 24.9{\scriptsize$\pm$3.2} & 12.0{\scriptsize$\pm$0.2} & 7.0{\scriptsize$\pm$0.2} & 39.0{\scriptsize$\pm$1.7} & 86.4{\scriptsize$\pm$1.4} & 57.3{\scriptsize$\pm$0.3} & 54.6{\scriptsize$\pm$0.7} \\
mk10    & 10.2{\scriptsize$\pm$0.0} & 5.0{\scriptsize$\pm$0.3} & 3.5{\scriptsize$\pm$0.4} & 13.0{\scriptsize$\pm$0.7} & 76.4{\scriptsize$\pm$0.4} & 24.5{\scriptsize$\pm$1.3} & 34.1{\scriptsize$\pm$0.7} \\
mk14    & 3.8{\scriptsize$\pm$1.1} & 6.6{\scriptsize$\pm$0.1} & 5.4{\scriptsize$\pm$0.1} & 11.7{\scriptsize$\pm$0.5} & 79.6{\scriptsize$\pm$0.4} & 29.4{\scriptsize$\pm$0.9} & 35.7{\scriptsize$\pm$0.7} \\
mp2k1   & 7.2{\scriptsize$\pm$1.0} & 3.8{\scriptsize$\pm$0.4} & 4.0{\scriptsize$\pm$0.1} & 8.6{\scriptsize$\pm$0.6} & 72.4{\scriptsize$\pm$1.0} & 19.7{\scriptsize$\pm$0.9} & 30.0{\scriptsize$\pm$0.6} \\
plk1    & 22.0{\scriptsize$\pm$1.2} & 11.0{\scriptsize$\pm$0.1} & 6.3{\scriptsize$\pm$0.1} & 33.8{\scriptsize$\pm$1.0} & 83.7{\scriptsize$\pm$0.4} & 52.6{\scriptsize$\pm$0.6} & 50.3{\scriptsize$\pm$0.5} \\
rock1   & 4.3{\scriptsize$\pm$3.1} & 3.6{\scriptsize$\pm$0.6} & 3.5{\scriptsize$\pm$0.4} & 7.8{\scriptsize$\pm$1.1} & 74.4{\scriptsize$\pm$0.8} & 16.8{\scriptsize$\pm$3.4} & 29.2{\scriptsize$\pm$1.6} \\
src     & 5.7{\scriptsize$\pm$0.5} & 5.6{\scriptsize$\pm$0.2} & 4.4{\scriptsize$\pm$0.2} & 10.1{\scriptsize$\pm$0.1} & 79.3{\scriptsize$\pm$0.3} & 25.3{\scriptsize$\pm$0.5} & 33.8{\scriptsize$\pm$0.1} \\
tgfr1   & 4.1{\scriptsize$\pm$0.0} & 4.2{\scriptsize$\pm$0.8} & 3.2{\scriptsize$\pm$0.6} & 10.5{\scriptsize$\pm$0.5} & 83.9{\scriptsize$\pm$1.3} & 18.5{\scriptsize$\pm$3.5} & 33.5{\scriptsize$\pm$1.2} \\
vgfr2   & 9.4{\scriptsize$\pm$1.3} & 4.8{\scriptsize$\pm$0.2} & 4.3{\scriptsize$\pm$0.3} & 11.8{\scriptsize$\pm$0.4} & 81.1{\scriptsize$\pm$0.5} & 24.8{\scriptsize$\pm$0.9} & 35.4{\scriptsize$\pm$0.2} \\
wee1    & 10.9{\scriptsize$\pm$3.9} & 5.5{\scriptsize$\pm$1.5} & 4.4{\scriptsize$\pm$0.4} & 15.3{\scriptsize$\pm$3.0} & 81.4{\scriptsize$\pm$0.7} & 27.5{\scriptsize$\pm$4.5} & 36.3{\scriptsize$\pm$2.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target} 
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

% ── Nuclear Receptor ──────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr    & 3.9{\scriptsize$\pm$0.7} & 6.1{\scriptsize$\pm$0.3} & 4.5{\scriptsize$\pm$0.2} & 10.7{\scriptsize$\pm$0.4} & 82.7{\scriptsize$\pm$0.7} & 25.4{\scriptsize$\pm$0.9} & 35.0{\scriptsize$\pm$0.5} \\
esr1    & 3.3{\scriptsize$\pm$1.5} & 4.1{\scriptsize$\pm$0.4} & 3.7{\scriptsize$\pm$0.2} & 7.0{\scriptsize$\pm$0.5} & 71.0{\scriptsize$\pm$0.9} & 17.7{\scriptsize$\pm$1.2} & 28.2{\scriptsize$\pm$0.9} \\
esr2    & 5.9{\scriptsize$\pm$2.2} & 4.0{\scriptsize$\pm$0.2} & 3.5{\scriptsize$\pm$0.7} & 10.3{\scriptsize$\pm$0.9} & 75.7{\scriptsize$\pm$0.7} & 19.2{\scriptsize$\pm$0.8} & 30.7{\scriptsize$\pm$0.2} \\
gcr     & 5.9{\scriptsize$\pm$0.8} & 7.0{\scriptsize$\pm$0.7} & 5.5{\scriptsize$\pm$0.2} & 14.5{\scriptsize$\pm$1.3} & 85.9{\scriptsize$\pm$0.5} & 32.5{\scriptsize$\pm$3.0} & 39.3{\scriptsize$\pm$1.4} \\
mcr     & 2.7{\scriptsize$\pm$3.9} & 3.9{\scriptsize$\pm$0.0} & 3.7{\scriptsize$\pm$0.5} & 7.8{\scriptsize$\pm$0.5} & 77.7{\scriptsize$\pm$0.8} & 13.6{\scriptsize$\pm$1.4} & 28.0{\scriptsize$\pm$0.7} \\
ppara   & 1.6{\scriptsize$\pm$1.1} & 2.0{\scriptsize$\pm$0.4} & 2.9{\scriptsize$\pm$0.2} & 6.1{\scriptsize$\pm$0.1} & 77.0{\scriptsize$\pm$0.7} & 9.2{\scriptsize$\pm$0.3} & 26.9{\scriptsize$\pm$0.3} \\
ppard   & 5.5{\scriptsize$\pm$2.2} & 4.0{\scriptsize$\pm$0.5} & 4.6{\scriptsize$\pm$0.2} & 10.1{\scriptsize$\pm$1.3} & 81.4{\scriptsize$\pm$1.0} & 21.5{\scriptsize$\pm$2.6} & 33.7{\scriptsize$\pm$1.7} \\
pparg   & 4.1{\scriptsize$\pm$1.9} & 3.5{\scriptsize$\pm$0.5} & 4.1{\scriptsize$\pm$0.4} & 8.4{\scriptsize$\pm$1.0} & 79.4{\scriptsize$\pm$1.2} & 17.6{\scriptsize$\pm$3.1} & 31.3{\scriptsize$\pm$1.6} \\
prgr    & 7.1{\scriptsize$\pm$0.0} & 6.0{\scriptsize$\pm$0.7} & 5.1{\scriptsize$\pm$0.1} & 11.8{\scriptsize$\pm$0.1} & 82.6{\scriptsize$\pm$0.6} & 27.5{\scriptsize$\pm$1.1} & 36.0{\scriptsize$\pm$0.4} \\
rxra    & 4.6{\scriptsize$\pm$3.7} & 6.0{\scriptsize$\pm$0.8} & 6.3{\scriptsize$\pm$0.6} & 14.9{\scriptsize$\pm$2.7} & 85.9{\scriptsize$\pm$0.4} & 29.6{\scriptsize$\pm$1.8} & 38.3{\scriptsize$\pm$1.2} \\
thb     & 33.4{\scriptsize$\pm$7.7} & 14.7{\scriptsize$\pm$0.5} & 8.8{\scriptsize$\pm$0.2} & 66.8{\scriptsize$\pm$5.2} & 94.5{\scriptsize$\pm$0.5} & 76.6{\scriptsize$\pm$1.7} & 71.7{\scriptsize$\pm$3.5} \\
\midrule

% ── Other Enzymes ──────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces    & 6.8{\scriptsize$\pm$1.4} & 4.3{\scriptsize$\pm$0.2} & 4.0{\scriptsize$\pm$0.1} & 9.2{\scriptsize$\pm$0.2} & 79.6{\scriptsize$\pm$0.5} & 20.8{\scriptsize$\pm$0.7} & 32.8{\scriptsize$\pm$0.2} \\
ampc    & 24.6{\scriptsize$\pm$0.0} & 11.5{\scriptsize$\pm$1.3} & 7.7{\scriptsize$\pm$0.8} & 48.0{\scriptsize$\pm$1.6} & 92.1{\scriptsize$\pm$4.2} & 61.1{\scriptsize$\pm$3.9} & 57.0{\scriptsize$\pm$3.0} \\
aofb    & 3.4{\scriptsize$\pm$1.4} & 3.7{\scriptsize$\pm$0.5} & 3.8{\scriptsize$\pm$0.1} & 8.2{\scriptsize$\pm$0.9} & 77.5{\scriptsize$\pm$1.0} & 18.1{\scriptsize$\pm$2.2} & 30.5{\scriptsize$\pm$1.4} \\
cah2    & 3.7{\scriptsize$\pm$0.7} & 2.5{\scriptsize$\pm$0.5} & 2.9{\scriptsize$\pm$0.2} & 8.1{\scriptsize$\pm$0.4} & 81.2{\scriptsize$\pm$1.1} & 12.9{\scriptsize$\pm$1.9} & 30.2{\scriptsize$\pm$1.0} \\
dhi1    & 4.6{\scriptsize$\pm$3.2} & 1.9{\scriptsize$\pm$0.7} & 1.6{\scriptsize$\pm$0.3} & 7.6{\scriptsize$\pm$3.0} & 72.2{\scriptsize$\pm$2.0} & 6.3{\scriptsize$\pm$3.4} & 23.8{\scriptsize$\pm$2.2} \\
dyr     & 1.7{\scriptsize$\pm$2.4} & 3.5{\scriptsize$\pm$0.5} & 3.2{\scriptsize$\pm$0.9} & 6.6{\scriptsize$\pm$0.7} & 74.0{\scriptsize$\pm$1.5} & 12.1{\scriptsize$\pm$2.0} & 26.6{\scriptsize$\pm$1.5} \\
fnta    & 2.7{\scriptsize$\pm$3.9} & 2.2{\scriptsize$\pm$0.8} & 3.6{\scriptsize$\pm$0.8} & 8.6{\scriptsize$\pm$1.4} & 75.3{\scriptsize$\pm$1.5} & 14.0{\scriptsize$\pm$3.6} & 28.5{\scriptsize$\pm$1.0} \\
glcm    & 15.2{\scriptsize$\pm$4.3} & 10.6{\scriptsize$\pm$0.4} & 7.5{\scriptsize$\pm$0.0} & 28.8{\scriptsize$\pm$3.3} & 90.1{\scriptsize$\pm$0.4} & 50.2{\scriptsize$\pm$1.4} & 49.2{\scriptsize$\pm$1.3} \\
hdac2   & 4.6{\scriptsize$\pm$1.6} & 4.0{\scriptsize$\pm$0.7} & 3.3{\scriptsize$\pm$0.4} & 9.7{\scriptsize$\pm$1.9} & 80.1{\scriptsize$\pm$1.2} & 18.2{\scriptsize$\pm$2.2} & 31.5{\scriptsize$\pm$1.4} \\
hdac8   & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.2} & 4.3{\scriptsize$\pm$0.1} & 72.7{\scriptsize$\pm$0.5} & -0.6{\scriptsize$\pm$0.8} & 21.1{\scriptsize$\pm$0.4} \\
hivint  & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$0.5} & 2.6{\scriptsize$\pm$0.1} & 5.4{\scriptsize$\pm$0.1} & 75.4{\scriptsize$\pm$1.0} & 5.9{\scriptsize$\pm$1.5} & 25.1{\scriptsize$\pm$0.5} \\
hivrt   & 3.1{\scriptsize$\pm$1.2} & 3.3{\scriptsize$\pm$0.5} & 2.7{\scriptsize$\pm$0.1} & 5.9{\scriptsize$\pm$0.0} & 73.5{\scriptsize$\pm$0.3} & 12.2{\scriptsize$\pm$0.6} & 26.4{\scriptsize$\pm$0.1} \\
hmdh    & 8.2{\scriptsize$\pm$0.0} & 7.1{\scriptsize$\pm$0.0} & 5.1{\scriptsize$\pm$0.4} & 21.2{\scriptsize$\pm$3.0} & 84.3{\scriptsize$\pm$2.3} & 34.0{\scriptsize$\pm$2.5} & 40.0{\scriptsize$\pm$1.9} \\
hxk4    & 8.2{\scriptsize$\pm$0.0} & 4.6{\scriptsize$\pm$0.9} & 4.3{\scriptsize$\pm$0.5} & 10.9{\scriptsize$\pm$0.7} & 84.3{\scriptsize$\pm$1.7} & 21.2{\scriptsize$\pm$1.5} & 33.4{\scriptsize$\pm$1.3} \\
inha    & 6.8{\scriptsize$\pm$0.0} & 7.1{\scriptsize$\pm$1.2} & 4.5{\scriptsize$\pm$0.9} & 15.9{\scriptsize$\pm$0.7} & 90.1{\scriptsize$\pm$1.2} & 32.3{\scriptsize$\pm$2.3} & 40.5{\scriptsize$\pm$1.2} \\
nos1    & 6.8{\scriptsize$\pm$4.8} & 6.3{\scriptsize$\pm$0.0} & 5.8{\scriptsize$\pm$0.4} & 14.5{\scriptsize$\pm$1.6} & 86.7{\scriptsize$\pm$0.2} & 29.2{\scriptsize$\pm$2.3} & 38.7{\scriptsize$\pm$1.5} \\
parp1   & 6.1{\scriptsize$\pm$2.1} & 3.0{\scriptsize$\pm$0.0} & 2.5{\scriptsize$\pm$0.4} & 9.1{\scriptsize$\pm$2.7} & 73.7{\scriptsize$\pm$1.0} & 14.0{\scriptsize$\pm$1.9} & 28.0{\scriptsize$\pm$1.8} \\
pde5a   & 6.8{\scriptsize$\pm$2.8} & 6.1{\scriptsize$\pm$1.0} & 4.3{\scriptsize$\pm$0.1} & 12.3{\scriptsize$\pm$2.0} & 84.4{\scriptsize$\pm$0.9} & 26.2{\scriptsize$\pm$3.5} & 36.5{\scriptsize$\pm$2.0} \\
pgh1    & 3.2{\scriptsize$\pm$2.2} & 4.0{\scriptsize$\pm$0.5} & 3.5{\scriptsize$\pm$0.1} & 7.6{\scriptsize$\pm$0.1} & 75.6{\scriptsize$\pm$0.9} & 17.1{\scriptsize$\pm$1.4} & 29.3{\scriptsize$\pm$0.4} \\
pgh2    & 3.9{\scriptsize$\pm$2.8} & 3.5{\scriptsize$\pm$0.6} & 4.0{\scriptsize$\pm$1.1} & 9.7{\scriptsize$\pm$0.9} & 80.9{\scriptsize$\pm$1.8} & 19.0{\scriptsize$\pm$2.9} & 32.1{\scriptsize$\pm$1.3} \\
ptn1    & 5.6{\scriptsize$\pm$0.7} & 4.0{\scriptsize$\pm$0.3} & 3.6{\scriptsize$\pm$0.1} & 11.4{\scriptsize$\pm$0.4} & 75.9{\scriptsize$\pm$0.3} & 19.2{\scriptsize$\pm$0.1} & 31.0{\scriptsize$\pm$0.1} \\
pygm    & 8.2{\scriptsize$\pm$0.0} & 7.8{\scriptsize$\pm$1.6} & 5.7{\scriptsize$\pm$0.5} & 20.7{\scriptsize$\pm$2.1} & 74.1{\scriptsize$\pm$1.8} & 34.7{\scriptsize$\pm$3.6} & 36.7{\scriptsize$\pm$1.9} \\
pyrd    & 3.7{\scriptsize$\pm$0.0} & 3.4{\scriptsize$\pm$0.4} & 4.1{\scriptsize$\pm$0.4} & 11.3{\scriptsize$\pm$1.1} & 82.1{\scriptsize$\pm$0.9} & 18.5{\scriptsize$\pm$0.7} & 32.8{\scriptsize$\pm$0.4} \\
tysy    & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.9} & 1.7{\scriptsize$\pm$0.5} & 4.8{\scriptsize$\pm$0.3} & 70.0{\scriptsize$\pm$0.8} & 0.7{\scriptsize$\pm$2.8} & 21.2{\scriptsize$\pm$1.1} \\
\midrule

% ── Protease ──────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace     & 10.9{\scriptsize$\pm$3.9} & 7.8{\scriptsize$\pm$0.0} & 4.3{\scriptsize$\pm$0.5} & 19.4{\scriptsize$\pm$2.2} & 77.2{\scriptsize$\pm$1.6} & 33.2{\scriptsize$\pm$1.3} & 36.8{\scriptsize$\pm$0.9} \\
ada17   & 3.4{\scriptsize$\pm$2.4} & 4.8{\scriptsize$\pm$0.5} & 4.2{\scriptsize$\pm$0.5} & 10.5{\scriptsize$\pm$0.8} & 86.6{\scriptsize$\pm$0.2} & 20.6{\scriptsize$\pm$3.1} & 34.3{\scriptsize$\pm$1.0} \\
bace1   & 0.6{\scriptsize$\pm$0.8} & 2.0{\scriptsize$\pm$0.2} & 2.2{\scriptsize$\pm$0.2} & 5.3{\scriptsize$\pm$0.3} & 75.0{\scriptsize$\pm$1.2} & 6.7{\scriptsize$\pm$1.2} & 25.0{\scriptsize$\pm$1.0} \\
dpp4    & 5.3{\scriptsize$\pm$3.9} & 6.4{\scriptsize$\pm$0.9} & 4.8{\scriptsize$\pm$0.5} & 11.9{\scriptsize$\pm$1.0} & 86.3{\scriptsize$\pm$0.5} & 26.7{\scriptsize$\pm$2.7} & 36.5{\scriptsize$\pm$1.0} \\
fa10    & 0.8{\scriptsize$\pm$1.1} & 3.2{\scriptsize$\pm$0.8} & 3.6{\scriptsize$\pm$0.6} & 7.3{\scriptsize$\pm$0.5} & 81.6{\scriptsize$\pm$0.9} & 13.6{\scriptsize$\pm$2.6} & 29.8{\scriptsize$\pm$1.0} \\
hivpr   & 3.7{\scriptsize$\pm$0.0} & 3.2{\scriptsize$\pm$0.6} & 2.8{\scriptsize$\pm$0.3} & 7.9{\scriptsize$\pm$1.5} & 76.7{\scriptsize$\pm$0.3} & 12.5{\scriptsize$\pm$0.4} & 27.8{\scriptsize$\pm$0.4} \\
mmp13   & 0.0{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$1.1} & 1.6{\scriptsize$\pm$0.3} & 3.9{\scriptsize$\pm$0.1} & 63.3{\scriptsize$\pm$1.8} & 2.9{\scriptsize$\pm$0.9} & 19.0{\scriptsize$\pm$0.4} \\
thrb    & 1.9{\scriptsize$\pm$0.8} & 3.7{\scriptsize$\pm$0.9} & 2.9{\scriptsize$\pm$0.3} & 6.7{\scriptsize$\pm$0.6} & 77.3{\scriptsize$\pm$0.9} & 14.4{\scriptsize$\pm$2.8} & 28.6{\scriptsize$\pm$1.3} \\
try1    & 2.0{\scriptsize$\pm$2.8} & 3.3{\scriptsize$\pm$0.6} & 4.3{\scriptsize$\pm$0.5} & 8.6{\scriptsize$\pm$0.7} & 79.5{\scriptsize$\pm$0.8} & 16.6{\scriptsize$\pm$3.3} & 30.5{\scriptsize$\pm$1.0} \\
urok    & 7.8{\scriptsize$\pm$2.8} & 7.0{\scriptsize$\pm$1.0} & 4.7{\scriptsize$\pm$0.5} & 12.9{\scriptsize$\pm$0.9} & 85.8{\scriptsize$\pm$0.9} & 28.0{\scriptsize$\pm$1.3} & 36.8{\scriptsize$\pm$1.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target}
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

% ── Cytochrome P450 ──────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2  & 11.7{\scriptsize$\pm$1.8} & 7.5{\scriptsize$\pm$0.7} & 5.1{\scriptsize$\pm$0.4} & 16.7{\scriptsize$\pm$1.5} & 80.6{\scriptsize$\pm$1.0} & 34.3{\scriptsize$\pm$2.6} & 39.0{\scriptsize$\pm$1.6} \\
cp2c9  & 11.4{\scriptsize$\pm$2.4} & 7.7{\scriptsize$\pm$0.7} & 5.5{\scriptsize$\pm$0.3} & 16.7{\scriptsize$\pm$3.1} & 83.3{\scriptsize$\pm$1.2} & 35.6{\scriptsize$\pm$2.8} & 40.2{\scriptsize$\pm$2.2} \\
cp2d6  & 16.1{\scriptsize$\pm$1.8} & 8.6{\scriptsize$\pm$0.5} & 5.8{\scriptsize$\pm$0.3} & 20.5{\scriptsize$\pm$2.4} & 84.4{\scriptsize$\pm$0.3} & 41.0{\scriptsize$\pm$3.0} & 43.3{\scriptsize$\pm$1.6} \\
cp3a4  & 14.9{\scriptsize$\pm$1.3} & 9.5{\scriptsize$\pm$0.5} & 6.0{\scriptsize$\pm$0.1} & 22.4{\scriptsize$\pm$1.8} & 85.6{\scriptsize$\pm$0.5} & 43.7{\scriptsize$\pm$1.6} & 44.9{\scriptsize$\pm$1.0} \\
\midrule

% ── GPCR ─────────────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{GPCR}} \\[1pt]
\midrule
5ht6r  & 4.8{\scriptsize$\pm$1.0}  & 3.7{\scriptsize$\pm$0.5} & 3.6{\scriptsize$\pm$0.3} & 7.6{\scriptsize$\pm$0.4}  & 75.5{\scriptsize$\pm$1.0} & 17.2{\scriptsize$\pm$0.6} & 29.1{\scriptsize$\pm$0.9} \\
aa2ar  & 3.1{\scriptsize$\pm$0.6}  & 3.4{\scriptsize$\pm$0.3} & 3.3{\scriptsize$\pm$0.5} & 6.8{\scriptsize$\pm$0.4}  & 74.4{\scriptsize$\pm$1.0} & 15.0{\scriptsize$\pm$1.4} & 27.9{\scriptsize$\pm$0.3} \\
aa3r   & 6.3{\scriptsize$\pm$0.4}  & 4.3{\scriptsize$\pm$0.2} & 3.4{\scriptsize$\pm$0.0} & 7.6{\scriptsize$\pm$0.2}  & 77.4{\scriptsize$\pm$0.2} & 18.4{\scriptsize$\pm$0.5} & 29.4{\scriptsize$\pm$0.8} \\
adrb1  & 2.6{\scriptsize$\pm$0.7}  & 1.9{\scriptsize$\pm$0.3} & 2.0{\scriptsize$\pm$0.1} & 5.7{\scriptsize$\pm$0.9}  & 72.3{\scriptsize$\pm$1.2} & 7.0{\scriptsize$\pm$0.9}  & 24.5{\scriptsize$\pm$0.9} \\
adrb2  & 6.8{\scriptsize$\pm$1.4}  & 3.7{\scriptsize$\pm$0.3} & 3.2{\scriptsize$\pm$0.2} & 7.5{\scriptsize$\pm$0.3}  & 75.3{\scriptsize$\pm$0.5} & 17.4{\scriptsize$\pm$1.1} & 29.3{\scriptsize$\pm$0.3} \\
cnr2   & 4.8{\scriptsize$\pm$5.5}  & 2.9{\scriptsize$\pm$0.3} & 3.1{\scriptsize$\pm$0.5} & 6.7{\scriptsize$\pm$0.4}  & 78.7{\scriptsize$\pm$1.6} & 13.3{\scriptsize$\pm$3.7} & 26.3{\scriptsize$\pm$0.9} \\
cxcr4  & 0.0{\scriptsize$\pm$0.0}  & 1.8{\scriptsize$\pm$0.6} & 2.2{\scriptsize$\pm$0.3} & 5.2{\scriptsize$\pm$0.2}  & 67.8{\scriptsize$\pm$2.2} & 5.2{\scriptsize$\pm$2.8}  & 22.7{\scriptsize$\pm$0.3} \\
drd2   & 3.2{\scriptsize$\pm$1.1}  & 3.6{\scriptsize$\pm$0.8} & 3.3{\scriptsize$\pm$0.1} & 7.3{\scriptsize$\pm$0.4}  & 77.4{\scriptsize$\pm$1.0} & 15.1{\scriptsize$\pm$2.0} & 28.5{\scriptsize$\pm$1.0} \\
drd3   & 6.6{\scriptsize$\pm$1.5}  & 5.2{\scriptsize$\pm$0.4} & 4.5{\scriptsize$\pm$0.3} & 11.1{\scriptsize$\pm$0.6} & 82.6{\scriptsize$\pm$0.7} & 25.5{\scriptsize$\pm$1.4} & 35.5{\scriptsize$\pm$0.5} \\
hrh3   & 9.6{\scriptsize$\pm$1.9}  & 6.4{\scriptsize$\pm$0.2} & 5.1{\scriptsize$\pm$0.5} & 13.6{\scriptsize$\pm$0.6} & 82.5{\scriptsize$\pm$0.5} & 30.5{\scriptsize$\pm$2.3} & 37.5{\scriptsize$\pm$0.5} \\
oprd   & 5.4{\scriptsize$\pm$0.9}  & 5.1{\scriptsize$\pm$0.6} & 4.2{\scriptsize$\pm$0.1} & 9.4{\scriptsize$\pm$0.6}  & 79.2{\scriptsize$\pm$0.4} & 22.6{\scriptsize$\pm$1.7} & 31.9{\scriptsize$\pm$1.1} \\
oprk   & 3.5{\scriptsize$\pm$2.5}  & 3.1{\scriptsize$\pm$0.2} & 3.2{\scriptsize$\pm$0.3} & 6.6{\scriptsize$\pm$0.3}  & 76.0{\scriptsize$\pm$0.3} & 14.3{\scriptsize$\pm$0.9} & 28.1{\scriptsize$\pm$0.6} \\
oprm   & 5.8{\scriptsize$\pm$1.6}  & 5.4{\scriptsize$\pm$0.2} & 4.7{\scriptsize$\pm$0.1} & 10.4{\scriptsize$\pm$0.4} & 81.1{\scriptsize$\pm$0.8} & 26.1{\scriptsize$\pm$0.8} & 33.9{\scriptsize$\pm$0.3} \\
\midrule

% ── Ion Channel ──────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a  & 1.9{\scriptsize$\pm$1.6}  & 6.0{\scriptsize$\pm$0.4} & 5.8{\scriptsize$\pm$0.1} & 12.4{\scriptsize$\pm$1.1} & 84.3{\scriptsize$\pm$1.3} & 28.6{\scriptsize$\pm$0.6} & 36.3{\scriptsize$\pm$0.9} \\
cac1h  & 11.4{\scriptsize$\pm$1.6} & 10.5{\scriptsize$\pm$1.5} & 6.9{\scriptsize$\pm$0.5} & 24.0{\scriptsize$\pm$3.4} & 87.9{\scriptsize$\pm$1.8} & 46.9{\scriptsize$\pm$2.9} & 45.9{\scriptsize$\pm$2.0} \\
kcnh2  & 9.1{\scriptsize$\pm$3.4}  & 3.3{\scriptsize$\pm$0.9} & 2.5{\scriptsize$\pm$0.1} & 5.3{\scriptsize$\pm$0.2}  & 73.5{\scriptsize$\pm$0.2} & 15.1{\scriptsize$\pm$4.9} & 23.4{\scriptsize$\pm$1.6} \\
scn5a  & 0.0{\scriptsize$\pm$0.0}  & 2.5{\scriptsize$\pm$0.9} & 3.1{\scriptsize$\pm$0.2} & 5.4{\scriptsize$\pm$0.2}  & 71.4{\scriptsize$\pm$0.9} & 10.4{\scriptsize$\pm$1.2} & 24.8{\scriptsize$\pm$0.5} \\
trpa1  & 2.7{\scriptsize$\pm$3.9}  & 1.9{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$0.8} & 7.4{\scriptsize$\pm$2.0}  & 64.2{\scriptsize$\pm$2.1} & 11.9{\scriptsize$\pm$3.0} & 24.4{\scriptsize$\pm$1.8} \\
\midrule

% ── Kinase ───────────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1   & 2.0{\scriptsize$\pm$1.7}  & 5.0{\scriptsize$\pm$0.6} & 3.7{\scriptsize$\pm$0.1} & 7.8{\scriptsize$\pm$0.5}  & 73.7{\scriptsize$\pm$1.2} & 19.3{\scriptsize$\pm$0.5} & 29.0{\scriptsize$\pm$0.3} \\
akt1   & 8.1{\scriptsize$\pm$0.6}  & 6.8{\scriptsize$\pm$0.7} & 5.4{\scriptsize$\pm$0.1} & 12.7{\scriptsize$\pm$1.4} & 79.1{\scriptsize$\pm$0.4} & 30.3{\scriptsize$\pm$1.6} & 36.0{\scriptsize$\pm$0.8} \\
akt2   & 6.8{\scriptsize$\pm$1.9}  & 5.8{\scriptsize$\pm$0.3} & 5.3{\scriptsize$\pm$0.6} & 11.0{\scriptsize$\pm$1.4} & 80.4{\scriptsize$\pm$2.3} & 27.0{\scriptsize$\pm$3.2} & 34.9{\scriptsize$\pm$2.1} \\
braf   & 5.7{\scriptsize$\pm$4.0}  & 5.6{\scriptsize$\pm$1.1} & 4.6{\scriptsize$\pm$0.4} & 11.2{\scriptsize$\pm$2.0} & 82.5{\scriptsize$\pm$0.9} & 26.0{\scriptsize$\pm$5.4} & 34.4{\scriptsize$\pm$2.2} \\
cdk2   & 4.1{\scriptsize$\pm$0.8}  & 5.0{\scriptsize$\pm$0.1} & 3.9{\scriptsize$\pm$0.3} & 8.7{\scriptsize$\pm$0.0}  & 76.6{\scriptsize$\pm$0.9} & 20.4{\scriptsize$\pm$0.8} & 31.3{\scriptsize$\pm$0.1} \\
csf1r  & 10.1{\scriptsize$\pm$2.7} & 5.6{\scriptsize$\pm$0.9} & 4.3{\scriptsize$\pm$0.2} & 13.4{\scriptsize$\pm$1.9} & 81.9{\scriptsize$\pm$0.3} & 27.5{\scriptsize$\pm$2.6} & 36.5{\scriptsize$\pm$1.2} \\
egfr   & 7.4{\scriptsize$\pm$2.2}  & 4.8{\scriptsize$\pm$0.5} & 4.2{\scriptsize$\pm$0.2} & 9.2{\scriptsize$\pm$1.0}  & 79.8{\scriptsize$\pm$0.6} & 22.6{\scriptsize$\pm$2.5} & 32.0{\scriptsize$\pm$1.4} \\
fak1   & 12.9{\scriptsize$\pm$6.3} & 6.0{\scriptsize$\pm$0.2} & 4.8{\scriptsize$\pm$0.2} & 14.7{\scriptsize$\pm$4.7} & 78.0{\scriptsize$\pm$1.6} & 29.0{\scriptsize$\pm$4.1} & 35.3{\scriptsize$\pm$3.8} \\
fgfr1  & 9.0{\scriptsize$\pm$1.8}  & 6.2{\scriptsize$\pm$0.6} & 4.4{\scriptsize$\pm$0.1} & 11.7{\scriptsize$\pm$2.0} & 77.1{\scriptsize$\pm$1.1} & 26.9{\scriptsize$\pm$1.4} & 33.9{\scriptsize$\pm$1.4} \\
igf1r  & 7.3{\scriptsize$\pm$1.2}  & 5.3{\scriptsize$\pm$0.4} & 4.9{\scriptsize$\pm$0.3} & 12.0{\scriptsize$\pm$1.5} & 80.1{\scriptsize$\pm$0.9} & 26.7{\scriptsize$\pm$1.3} & 34.9{\scriptsize$\pm$0.8} \\
jak2   & 11.3{\scriptsize$\pm$4.9} & 5.5{\scriptsize$\pm$1.0} & 4.6{\scriptsize$\pm$0.2} & 10.2{\scriptsize$\pm$0.8} & 79.5{\scriptsize$\pm$1.0} & 27.5{\scriptsize$\pm$3.6} & 31.7{\scriptsize$\pm$1.1} \\
kit    & 6.2{\scriptsize$\pm$4.4}  & 4.3{\scriptsize$\pm$0.2} & 3.6{\scriptsize$\pm$0.4} & 8.6{\scriptsize$\pm$1.2}  & 73.9{\scriptsize$\pm$1.0} & 18.0{\scriptsize$\pm$4.1} & 28.8{\scriptsize$\pm$1.7} \\
kpcb   & 8.7{\scriptsize$\pm$1.8}  & 4.0{\scriptsize$\pm$0.4} & 3.8{\scriptsize$\pm$0.6} & 11.4{\scriptsize$\pm$1.8} & 72.7{\scriptsize$\pm$1.2} & 19.9{\scriptsize$\pm$1.4} & 30.3{\scriptsize$\pm$0.5} \\
lck    & 4.2{\scriptsize$\pm$0.0}  & 5.2{\scriptsize$\pm$0.3} & 4.0{\scriptsize$\pm$0.1} & 8.1{\scriptsize$\pm$0.2}  & 74.1{\scriptsize$\pm$0.1} & 21.0{\scriptsize$\pm$0.8} & 30.1{\scriptsize$\pm$0.3} \\
mapk2  & 9.8{\scriptsize$\pm$1.3}  & 6.2{\scriptsize$\pm$0.4} & 4.5{\scriptsize$\pm$0.4} & 11.1{\scriptsize$\pm$0.4} & 76.4{\scriptsize$\pm$2.5} & 26.9{\scriptsize$\pm$2.0} & 32.5{\scriptsize$\pm$1.1} \\
met    & 5.1{\scriptsize$\pm$3.6}  & 7.0{\scriptsize$\pm$0.8} & 5.0{\scriptsize$\pm$0.2} & 12.7{\scriptsize$\pm$1.5} & 77.7{\scriptsize$\pm$0.6} & 29.3{\scriptsize$\pm$2.6} & 34.0{\scriptsize$\pm$1.6} \\
mk01   & 27.3{\scriptsize$\pm$1.4} & 11.0{\scriptsize$\pm$0.4} & 6.2{\scriptsize$\pm$0.2} & 39.6{\scriptsize$\pm$3.2} & 85.4{\scriptsize$\pm$0.5} & 53.7{\scriptsize$\pm$1.7} & 53.3{\scriptsize$\pm$1.9} \\
mk10   & 6.0{\scriptsize$\pm$2.4}  & 4.9{\scriptsize$\pm$0.0} & 4.1{\scriptsize$\pm$0.1} & 10.2{\scriptsize$\pm$0.8} & 78.6{\scriptsize$\pm$1.6} & 21.5{\scriptsize$\pm$1.9} & 32.6{\scriptsize$\pm$1.2} \\
mk14   & 8.7{\scriptsize$\pm$3.8}  & 6.5{\scriptsize$\pm$0.6} & 5.7{\scriptsize$\pm$0.1} & 13.9{\scriptsize$\pm$0.9} & 79.6{\scriptsize$\pm$0.6} & 32.4{\scriptsize$\pm$0.9} & 36.9{\scriptsize$\pm$1.1} \\
mp2k1  & 5.0{\scriptsize$\pm$2.0}  & 3.5{\scriptsize$\pm$0.2} & 3.1{\scriptsize$\pm$0.2} & 7.5{\scriptsize$\pm$0.4}  & 69.6{\scriptsize$\pm$3.0} & 16.5{\scriptsize$\pm$0.8} & 27.4{\scriptsize$\pm$1.0} \\
plk1   & 23.4{\scriptsize$\pm$2.1} & 10.3{\scriptsize$\pm$0.8} & 6.4{\scriptsize$\pm$0.6} & 36.5{\scriptsize$\pm$3.1} & 86.2{\scriptsize$\pm$0.6} & 52.0{\scriptsize$\pm$3.7} & 51.7{\scriptsize$\pm$2.5} \\
rock1  & 5.8{\scriptsize$\pm$1.0}  & 4.4{\scriptsize$\pm$0.6} & 3.9{\scriptsize$\pm$0.3} & 8.7{\scriptsize$\pm$0.7}  & 75.9{\scriptsize$\pm$0.8} & 19.9{\scriptsize$\pm$1.6} & 30.8{\scriptsize$\pm$1.0} \\
src    & 6.3{\scriptsize$\pm$0.9}  & 4.3{\scriptsize$\pm$0.2} & 3.2{\scriptsize$\pm$0.3} & 8.6{\scriptsize$\pm$0.7}  & 76.6{\scriptsize$\pm$0.4} & 19.3{\scriptsize$\pm$1.3} & 30.6{\scriptsize$\pm$1.0} \\
tgfr1  & 5.5{\scriptsize$\pm$3.9}  & 4.8{\scriptsize$\pm$0.4} & 4.2{\scriptsize$\pm$0.8} & 12.7{\scriptsize$\pm$2.3} & 85.1{\scriptsize$\pm$1.1} & 22.9{\scriptsize$\pm$2.3} & 35.5{\scriptsize$\pm$1.9} \\
vgfr2  & 8.9{\scriptsize$\pm$2.6}  & 5.7{\scriptsize$\pm$0.5} & 4.1{\scriptsize$\pm$0.2} & 11.2{\scriptsize$\pm$1.9} & 80.0{\scriptsize$\pm$0.5} & 25.5{\scriptsize$\pm$0.8} & 33.5{\scriptsize$\pm$1.6} \\
wee1   & 8.2{\scriptsize$\pm$0.0}  & 3.8{\scriptsize$\pm$0.8} & 3.3{\scriptsize$\pm$0.0} & 10.6{\scriptsize$\pm$0.5} & 70.6{\scriptsize$\pm$1.7} & 18.2{\scriptsize$\pm$1.9} & 29.1{\scriptsize$\pm$0.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target}
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

% ── Nuclear Receptor ─────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr   & 4.4{\scriptsize$\pm$1.2}  & 5.2{\scriptsize$\pm$0.6} & 4.1{\scriptsize$\pm$0.0} & 9.6{\scriptsize$\pm$0.3}  & 82.2{\scriptsize$\pm$0.6} & 22.8{\scriptsize$\pm$0.9} & 33.6{\scriptsize$\pm$0.4} \\
esr1   & 5.9{\scriptsize$\pm$1.5}  & 4.5{\scriptsize$\pm$0.6} & 3.3{\scriptsize$\pm$0.2} & 8.1{\scriptsize$\pm$0.8}  & 76.3{\scriptsize$\pm$0.2} & 19.3{\scriptsize$\pm$1.7} & 29.9{\scriptsize$\pm$1.3} \\
esr2   & 4.2{\scriptsize$\pm$1.7}  & 3.2{\scriptsize$\pm$0.8} & 2.7{\scriptsize$\pm$0.4} & 7.4{\scriptsize$\pm$1.4}  & 75.9{\scriptsize$\pm$0.6} & 13.9{\scriptsize$\pm$3.0} & 28.2{\scriptsize$\pm$1.3} \\
gcr    & 8.3{\scriptsize$\pm$2.2}  & 7.2{\scriptsize$\pm$0.9} & 5.8{\scriptsize$\pm$0.2} & 15.3{\scriptsize$\pm$2.0} & 87.6{\scriptsize$\pm$0.3} & 34.1{\scriptsize$\pm$3.4} & 40.5{\scriptsize$\pm$1.7} \\
mcr    & 2.7{\scriptsize$\pm$3.9}  & 3.2{\scriptsize$\pm$0.9} & 2.3{\scriptsize$\pm$0.5} & 6.4{\scriptsize$\pm$1.7}  & 71.2{\scriptsize$\pm$2.7} & 8.9{\scriptsize$\pm$3.7}  & 23.9{\scriptsize$\pm$2.5} \\
ppara  & 0.8{\scriptsize$\pm$1.1}  & 2.0{\scriptsize$\pm$0.8} & 2.9{\scriptsize$\pm$0.5} & 6.3{\scriptsize$\pm$0.5}  & 77.3{\scriptsize$\pm$1.0} & 9.9{\scriptsize$\pm$2.5}  & 27.0{\scriptsize$\pm$1.1} \\
ppard  & 3.6{\scriptsize$\pm$1.3}  & 4.4{\scriptsize$\pm$0.5} & 4.7{\scriptsize$\pm$0.3} & 9.5{\scriptsize$\pm$0.9}  & 80.0{\scriptsize$\pm$0.3} & 20.9{\scriptsize$\pm$1.3} & 32.6{\scriptsize$\pm$0.8} \\
pparg  & 13.2{\scriptsize$\pm$4.5} & 4.7{\scriptsize$\pm$0.2} & 4.1{\scriptsize$\pm$0.4} & 10.7{\scriptsize$\pm$2.1} & 79.4{\scriptsize$\pm$1.0} & 24.3{\scriptsize$\pm$2.6} & 31.8{\scriptsize$\pm$2.7} \\
prgr   & 6.5{\scriptsize$\pm$2.2}  & 5.9{\scriptsize$\pm$0.8} & 4.8{\scriptsize$\pm$0.2} & 12.2{\scriptsize$\pm$1.1} & 84.2{\scriptsize$\pm$0.2} & 28.2{\scriptsize$\pm$2.3} & 36.3{\scriptsize$\pm$0.5} \\
rxra   & 6.1{\scriptsize$\pm$5.7}  & 5.0{\scriptsize$\pm$0.8} & 5.2{\scriptsize$\pm$0.6} & 12.9{\scriptsize$\pm$0.5} & 87.0{\scriptsize$\pm$0.6} & 27.3{\scriptsize$\pm$1.6} & 37.4{\scriptsize$\pm$0.5} \\
thb    & 41.0{\scriptsize$\pm$0.0} & 16.0{\scriptsize$\pm$1.4} & 9.2{\scriptsize$\pm$0.2} & 75.5{\scriptsize$\pm$2.8} & 97.6{\scriptsize$\pm$0.2} & 82.4{\scriptsize$\pm$2.9} & 77.4{\scriptsize$\pm$1.6} \\
\midrule

% ── Other Enzymes ────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces   & 6.5{\scriptsize$\pm$2.9}  & 3.4{\scriptsize$\pm$1.3} & 3.7{\scriptsize$\pm$0.4} & 9.1{\scriptsize$\pm$0.4}  & 80.9{\scriptsize$\pm$0.3} & 18.7{\scriptsize$\pm$0.8} & 30.6{\scriptsize$\pm$1.2} \\
ampc   & 27.3{\scriptsize$\pm$3.9} & 12.6{\scriptsize$\pm$0.8} & 8.2{\scriptsize$\pm$0.0} & 47.1{\scriptsize$\pm$5.5} & 94.7{\scriptsize$\pm$2.7} & 63.1{\scriptsize$\pm$2.7} & 58.9{\scriptsize$\pm$2.6} \\
aofb   & 7.8{\scriptsize$\pm$6.6}  & 3.5{\scriptsize$\pm$0.2} & 2.6{\scriptsize$\pm$0.7} & 6.0{\scriptsize$\pm$0.5}  & 74.1{\scriptsize$\pm$1.0} & 15.1{\scriptsize$\pm$0.6} & 24.2{\scriptsize$\pm$3.3} \\
cah2   & 10.0{\scriptsize$\pm$5.2}  & 3.8{\scriptsize$\pm$0.7} & 3.0{\scriptsize$\pm$0.2} & 7.7{\scriptsize$\pm$0.7}  & 80.9{\scriptsize$\pm$2.0} & 18.7{\scriptsize$\pm$2.5} & 28.4{\scriptsize$\pm$2.4} \\
dhi1   & 0.0{\scriptsize$\pm$0.0}  & 2.4{\scriptsize$\pm$0.7} & 2.6{\scriptsize$\pm$0.3} & 5.6{\scriptsize$\pm$0.2}  & 70.3{\scriptsize$\pm$1.6} & 9.1{\scriptsize$\pm$1.1}  & 23.7{\scriptsize$\pm$0.3} \\
dyr    & 0.0{\scriptsize$\pm$0.0}  & 2.1{\scriptsize$\pm$0.9} & 1.4{\scriptsize$\pm$0.5} & 4.4{\scriptsize$\pm$0.4}  & 67.5{\scriptsize$\pm$0.9} & 4.0{\scriptsize$\pm$3.3}  & 21.0{\scriptsize$\pm$0.8} \\
fnta   & 8.2{\scriptsize$\pm$0.0}  & 1.6{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$0.4} & 9.5{\scriptsize$\pm$2.8}  & 72.8{\scriptsize$\pm$0.4} & 7.8{\scriptsize$\pm$1.5}  & 25.7{\scriptsize$\pm$0.8} \\
glcm   & 19.7{\scriptsize$\pm$9.4} & 9.9{\scriptsize$\pm$1.2} & 7.1{\scriptsize$\pm$0.4} & 34.3{\scriptsize$\pm$8.5} & 86.7{\scriptsize$\pm$1.3} & 51.0{\scriptsize$\pm$6.1} & 50.5{\scriptsize$\pm$5.2} \\
hdac2  & 6.8{\scriptsize$\pm$4.8}  & 4.5{\scriptsize$\pm$1.8} & 3.3{\scriptsize$\pm$1.2} & 9.0{\scriptsize$\pm$1.6}  & 79.6{\scriptsize$\pm$2.1} & 19.4{\scriptsize$\pm$6.9} & 29.7{\scriptsize$\pm$1.9} \\
hdac8  & 3.4{\scriptsize$\pm$2.8}  & 2.5{\scriptsize$\pm$0.8} & 2.2{\scriptsize$\pm$0.2} & 5.3{\scriptsize$\pm$0.6}  & 71.5{\scriptsize$\pm$1.3} & 8.9{\scriptsize$\pm$3.6}  & 23.9{\scriptsize$\pm$0.9} \\
hivint & 2.0{\scriptsize$\pm$1.7}  & 2.1{\scriptsize$\pm$0.6} & 2.1{\scriptsize$\pm$0.5} & 5.2{\scriptsize$\pm$0.4}  & 73.5{\scriptsize$\pm$1.6} & 7.7{\scriptsize$\pm$3.1}  & 24.4{\scriptsize$\pm$0.9} \\
hivrt  & 7.9{\scriptsize$\pm$2.9}  & 2.5{\scriptsize$\pm$0.3} & 1.6{\scriptsize$\pm$0.6} & 4.7{\scriptsize$\pm$0.2}  & 72.2{\scriptsize$\pm$0.6} & 9.5{\scriptsize$\pm$0.9}  & 20.1{\scriptsize$\pm$2.4} \\
hmdh   & 13.7{\scriptsize$\pm$3.9} & 7.1{\scriptsize$\pm$2.5} & 4.8{\scriptsize$\pm$1.5} & 21.0{\scriptsize$\pm$3.7} & 87.0{\scriptsize$\pm$4.2} & 35.3{\scriptsize$\pm$10.0} & 41.9{\scriptsize$\pm$4.8} \\
hxk4   & 5.5{\scriptsize$\pm$3.9}  & 3.2{\scriptsize$\pm$0.9} & 3.0{\scriptsize$\pm$0.8} & 10.1{\scriptsize$\pm$0.3} & 84.8{\scriptsize$\pm$2.0} & 15.4{\scriptsize$\pm$0.5} & 32.1{\scriptsize$\pm$0.5} \\
inha   & 13.7{\scriptsize$\pm$0.0} & 3.8{\scriptsize$\pm$0.7} & 3.3{\scriptsize$\pm$0.3} & 21.3{\scriptsize$\pm$1.4} & 86.7{\scriptsize$\pm$1.3} & 22.8{\scriptsize$\pm$0.2} & 37.8{\scriptsize$\pm$0.6} \\
nos1   & 10.2{\scriptsize$\pm$8.4} & 7.0{\scriptsize$\pm$0.5} & 5.6{\scriptsize$\pm$0.5} & 18.2{\scriptsize$\pm$5.0} & 88.4{\scriptsize$\pm$2.7} & 35.6{\scriptsize$\pm$7.7} & 42.0{\scriptsize$\pm$4.7} \\
parp1  & 10.6{\scriptsize$\pm$12.0} & 4.3{\scriptsize$\pm$3.1} & 3.0{\scriptsize$\pm$0.7} & 7.4{\scriptsize$\pm$1.9}  & 71.9{\scriptsize$\pm$1.0} & 20.4{\scriptsize$\pm$12.1} & 24.2{\scriptsize$\pm$4.6} \\
pde5a  & 9.8{\scriptsize$\pm$3.6}  & 6.8{\scriptsize$\pm$0.3} & 4.4{\scriptsize$\pm$0.2} & 15.1{\scriptsize$\pm$2.9} & 83.7{\scriptsize$\pm$1.3} & 30.4{\scriptsize$\pm$3.0} & 37.8{\scriptsize$\pm$2.1} \\
pgh1   & 4.2{\scriptsize$\pm$0.7}  & 3.0{\scriptsize$\pm$0.4} & 2.7{\scriptsize$\pm$0.6} & 6.4{\scriptsize$\pm$0.1}  & 74.7{\scriptsize$\pm$0.7} & 12.5{\scriptsize$\pm$0.8} & 27.2{\scriptsize$\pm$0.4} \\
pgh2   & 1.9{\scriptsize$\pm$2.8}  & 7.5{\scriptsize$\pm$0.6} & 6.0{\scriptsize$\pm$0.5} & 14.7{\scriptsize$\pm$1.7} & 85.6{\scriptsize$\pm$2.7} & 32.6{\scriptsize$\pm$3.1} & 38.4{\scriptsize$\pm$2.3} \\
ptn1   & 5.6{\scriptsize$\pm$2.9}  & 3.6{\scriptsize$\pm$0.8} & 2.9{\scriptsize$\pm$0.3} & 7.3{\scriptsize$\pm$1.1}  & 75.0{\scriptsize$\pm$2.0} & 14.4{\scriptsize$\pm$3.6} & 27.6{\scriptsize$\pm$1.3} \\
pygm   & 5.5{\scriptsize$\pm$3.9}  & 2.6{\scriptsize$\pm$0.9} & 2.3{\scriptsize$\pm$1.2} & 7.0{\scriptsize$\pm$1.4}  & 72.2{\scriptsize$\pm$2.3} & 10.7{\scriptsize$\pm$4.9} & 25.4{\scriptsize$\pm$2.8} \\
pyrd   & 0.0{\scriptsize$\pm$0.0}  & 2.6{\scriptsize$\pm$1.0} & 3.5{\scriptsize$\pm$0.5} & 7.4{\scriptsize$\pm$0.9}  & 80.2{\scriptsize$\pm$2.1} & 12.5{\scriptsize$\pm$3.1} & 29.2{\scriptsize$\pm$1.8} \\
tysy   & 0.0{\scriptsize$\pm$0.0}  & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.5} & 3.7{\scriptsize$\pm$0.3}  & 64.0{\scriptsize$\pm$1.5} & $-$2.8{\scriptsize$\pm$1.7} & 17.3{\scriptsize$\pm$1.2} \\
\midrule

% ── Protease ─────────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace    & 2.7{\scriptsize$\pm$3.9}  & 5.2{\scriptsize$\pm$1.8} & 4.7{\scriptsize$\pm$1.2} & 10.6{\scriptsize$\pm$1.5} & 77.3{\scriptsize$\pm$2.5} & 21.1{\scriptsize$\pm$4.7} & 31.4{\scriptsize$\pm$2.2} \\
ada17  & 1.7{\scriptsize$\pm$2.4}  & 4.4{\scriptsize$\pm$1.8} & 3.5{\scriptsize$\pm$0.3} & 9.7{\scriptsize$\pm$2.6}  & 82.2{\scriptsize$\pm$2.2} & 18.2{\scriptsize$\pm$5.7} & 31.9{\scriptsize$\pm$3.3} \\
bace1  & 5.9{\scriptsize$\pm$4.7}  & 2.0{\scriptsize$\pm$0.6} & 1.9{\scriptsize$\pm$0.7} & 5.9{\scriptsize$\pm$0.6}  & 77.0{\scriptsize$\pm$1.1} & 10.6{\scriptsize$\pm$3.6} & 24.8{\scriptsize$\pm$1.4} \\
dpp4   & 8.4{\scriptsize$\pm$3.0}  & 5.1{\scriptsize$\pm$1.4} & 4.3{\scriptsize$\pm$0.4} & 11.8{\scriptsize$\pm$2.1} & 83.7{\scriptsize$\pm$1.4} & 25.5{\scriptsize$\pm$4.4} & 35.5{\scriptsize$\pm$1.9} \\
fa10   & 2.3{\scriptsize$\pm$1.9}  & 3.1{\scriptsize$\pm$0.2} & 3.5{\scriptsize$\pm$0.4} & 7.2{\scriptsize$\pm$0.6}  & 80.7{\scriptsize$\pm$2.0} & 14.2{\scriptsize$\pm$2.1} & 28.9{\scriptsize$\pm$1.0} \\
hivpr  & 6.2{\scriptsize$\pm$1.8}  & 3.4{\scriptsize$\pm$1.0} & 2.9{\scriptsize$\pm$0.2} & 8.9{\scriptsize$\pm$2.0}  & 76.2{\scriptsize$\pm$1.1} & 14.1{\scriptsize$\pm$1.7} & 28.5{\scriptsize$\pm$0.6} \\
mmp13  & 3.9{\scriptsize$\pm$2.8}  & 2.7{\scriptsize$\pm$1.1} & 2.3{\scriptsize$\pm$0.0} & 6.0{\scriptsize$\pm$0.9}  & 66.2{\scriptsize$\pm$1.9} & 9.6{\scriptsize$\pm$2.2}  & 23.3{\scriptsize$\pm$1.4} \\
thrb   & 4.5{\scriptsize$\pm$3.9}  & 4.0{\scriptsize$\pm$0.3} & 2.9{\scriptsize$\pm$0.3} & 7.0{\scriptsize$\pm$0.5}  & 76.8{\scriptsize$\pm$0.7} & 13.4{\scriptsize$\pm$3.0} & 27.2{\scriptsize$\pm$0.8} \\
try1   & 5.9{\scriptsize$\pm$4.8}  & 4.1{\scriptsize$\pm$0.6} & 3.5{\scriptsize$\pm$0.3} & 10.9{\scriptsize$\pm$3.2} & 76.6{\scriptsize$\pm$1.0} & 18.3{\scriptsize$\pm$4.2} & 31.2{\scriptsize$\pm$2.9} \\
urok   & 1.9{\scriptsize$\pm$2.8}  & 3.5{\scriptsize$\pm$0.0} & 3.5{\scriptsize$\pm$0.0} & 10.1{\scriptsize$\pm$2.6} & 82.4{\scriptsize$\pm$1.4} & 15.7{\scriptsize$\pm$1.1} & 31.3{\scriptsize$\pm$1.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target}
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

% ── Cytochrome P450 ──────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2  & 7.8{\scriptsize$\pm$3.1}  & 6.1{\scriptsize$\pm$0.4} & 4.6{\scriptsize$\pm$0.2} & 11.4{\scriptsize$\pm$1.9} & 79.1{\scriptsize$\pm$0.4} & 26.7{\scriptsize$\pm$3.2} & 34.7{\scriptsize$\pm$1.8} \\
cp2c9  & 11.2{\scriptsize$\pm$1.4} & 7.8{\scriptsize$\pm$0.9} & 5.6{\scriptsize$\pm$0.4} & 16.7{\scriptsize$\pm$1.4} & 84.8{\scriptsize$\pm$0.1} & 36.5{\scriptsize$\pm$3.8} & 41.0{\scriptsize$\pm$1.3} \\
cp2d6  & 11.3{\scriptsize$\pm$0.9} & 7.5{\scriptsize$\pm$0.5} & 5.4{\scriptsize$\pm$0.2} & 16.0{\scriptsize$\pm$1.4} & 84.4{\scriptsize$\pm$0.6} & 34.8{\scriptsize$\pm$2.2} & 40.2{\scriptsize$\pm$1.2} \\
cp3a4  & 14.5{\scriptsize$\pm$1.8} & 9.0{\scriptsize$\pm$0.3} & 6.1{\scriptsize$\pm$0.1} & 21.0{\scriptsize$\pm$0.7} & 84.3{\scriptsize$\pm$0.1} & 42.5{\scriptsize$\pm$0.9} & 43.7{\scriptsize$\pm$0.4} \\
\midrule

% ── GPCR ─────────────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{GPCR}} \\[1pt]
\midrule
5ht6r  & 4.1{\scriptsize$\pm$1.7}  & 3.0{\scriptsize$\pm$0.4} & 2.8{\scriptsize$\pm$0.2} & 7.8{\scriptsize$\pm$1.0}  & 75.6{\scriptsize$\pm$0.3} & 13.0{\scriptsize$\pm$1.3} & 27.9{\scriptsize$\pm$0.5} \\
aa2ar  & 2.8{\scriptsize$\pm$1.0}  & 3.5{\scriptsize$\pm$1.0} & 3.2{\scriptsize$\pm$0.3} & 6.5{\scriptsize$\pm$0.8}  & 74.2{\scriptsize$\pm$1.2} & 14.1{\scriptsize$\pm$3.3} & 27.8{\scriptsize$\pm$1.6} \\
aa3r   & 4.9{\scriptsize$\pm$1.2}  & 3.1{\scriptsize$\pm$0.2} & 3.4{\scriptsize$\pm$0.4} & 7.2{\scriptsize$\pm$0.4}  & 76.7{\scriptsize$\pm$0.3} & 15.2{\scriptsize$\pm$1.4} & 29.3{\scriptsize$\pm$0.7} \\
adrb1  & 0.0{\scriptsize$\pm$0.0}  & 2.5{\scriptsize$\pm$0.3} & 1.9{\scriptsize$\pm$0.3} & 4.6{\scriptsize$\pm$0.4}  & 69.1{\scriptsize$\pm$1.4} & 6.9{\scriptsize$\pm$1.9}  & 22.9{\scriptsize$\pm$1.2} \\
adrb2  & 3.9{\scriptsize$\pm$1.4}  & 3.2{\scriptsize$\pm$0.3} & 3.1{\scriptsize$\pm$0.2} & 6.5{\scriptsize$\pm$0.2}  & 71.7{\scriptsize$\pm$0.8} & 13.9{\scriptsize$\pm$2.1} & 26.7{\scriptsize$\pm$0.8} \\
cnr2   & 4.8{\scriptsize$\pm$1.7}  & 3.2{\scriptsize$\pm$0.6} & 2.5{\scriptsize$\pm$0.2} & 7.4{\scriptsize$\pm$1.4}  & 77.5{\scriptsize$\pm$0.4} & 12.8{\scriptsize$\pm$3.0} & 28.1{\scriptsize$\pm$1.4} \\
cxcr4  & 2.0{\scriptsize$\pm$2.8}  & 2.7{\scriptsize$\pm$0.0} & 1.8{\scriptsize$\pm$0.3} & 6.0{\scriptsize$\pm$0.7}  & 67.7{\scriptsize$\pm$3.5} & 9.9{\scriptsize$\pm$2.0}  & 23.9{\scriptsize$\pm$2.0} \\
drd2   & 1.8{\scriptsize$\pm$0.0}  & 2.5{\scriptsize$\pm$0.7} & 3.0{\scriptsize$\pm$0.4} & 6.0{\scriptsize$\pm$0.5}  & 76.4{\scriptsize$\pm$1.0} & 11.3{\scriptsize$\pm$2.4} & 27.2{\scriptsize$\pm$1.2} \\
drd3   & 6.6{\scriptsize$\pm$1.5}  & 5.4{\scriptsize$\pm$0.4} & 4.0{\scriptsize$\pm$0.3} & 10.6{\scriptsize$\pm$1.0} & 82.5{\scriptsize$\pm$0.6} & 24.5{\scriptsize$\pm$2.4} & 34.9{\scriptsize$\pm$1.2} \\
hrh3   & 7.1{\scriptsize$\pm$4.0}  & 5.5{\scriptsize$\pm$0.9} & 4.7{\scriptsize$\pm$0.2} & 12.6{\scriptsize$\pm$1.6} & 81.9{\scriptsize$\pm$0.8} & 27.1{\scriptsize$\pm$2.9} & 36.2{\scriptsize$\pm$1.5} \\
oprd   & 5.4{\scriptsize$\pm$2.5}  & 4.6{\scriptsize$\pm$0.6} & 3.6{\scriptsize$\pm$0.1} & 10.1{\scriptsize$\pm$1.1} & 78.4{\scriptsize$\pm$0.7} & 19.6{\scriptsize$\pm$2.4} & 31.7{\scriptsize$\pm$0.9} \\
oprk   & 3.9{\scriptsize$\pm$1.5}  & 3.6{\scriptsize$\pm$0.5} & 3.2{\scriptsize$\pm$0.2} & 6.9{\scriptsize$\pm$0.4}  & 76.5{\scriptsize$\pm$0.5} & 15.0{\scriptsize$\pm$1.4} & 28.7{\scriptsize$\pm$0.7} \\
oprm   & 7.3{\scriptsize$\pm$0.4}  & 4.8{\scriptsize$\pm$0.7} & 4.2{\scriptsize$\pm$0.1} & 9.9{\scriptsize$\pm$0.5}  & 79.7{\scriptsize$\pm$0.3} & 23.2{\scriptsize$\pm$1.1} & 33.7{\scriptsize$\pm$0.6} \\
\midrule

% ── Ion Channel ──────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a  & 10.4{\scriptsize$\pm$2.4} & 5.8{\scriptsize$\pm$0.5} & 5.3{\scriptsize$\pm$0.3} & 15.0{\scriptsize$\pm$1.7} & 79.8{\scriptsize$\pm$1.2} & 29.5{\scriptsize$\pm$1.0} & 37.0{\scriptsize$\pm$0.8} \\
cac1h  & 9.1{\scriptsize$\pm$3.2}  & 9.5{\scriptsize$\pm$0.0} & 7.3{\scriptsize$\pm$0.2} & 20.7{\scriptsize$\pm$0.9} & 88.6{\scriptsize$\pm$1.0} & 42.5{\scriptsize$\pm$1.7} & 44.3{\scriptsize$\pm$1.2} \\
kcnh2  & 3.8{\scriptsize$\pm$0.4}  & 2.9{\scriptsize$\pm$0.1} & 2.6{\scriptsize$\pm$0.1} & 5.9{\scriptsize$\pm$0.2}  & 72.9{\scriptsize$\pm$0.2} & 11.9{\scriptsize$\pm$0.7} & 26.5{\scriptsize$\pm$0.3} \\
scn5a  & 6.1{\scriptsize$\pm$1.1}  & 3.1{\scriptsize$\pm$0.4} & 3.2{\scriptsize$\pm$0.2} & 8.6{\scriptsize$\pm$1.6}  & 73.5{\scriptsize$\pm$1.1} & 14.7{\scriptsize$\pm$1.7} & 28.1{\scriptsize$\pm$1.2} \\
trpa1  & 8.2{\scriptsize$\pm$0.0}  & 5.2{\scriptsize$\pm$0.9} & 3.3{\scriptsize$\pm$0.5} & 13.0{\scriptsize$\pm$4.0} & 67.2{\scriptsize$\pm$3.0} & 22.3{\scriptsize$\pm$3.4} & 29.0{\scriptsize$\pm$2.1} \\
\midrule

% ── Kinase ───────────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1   & 4.4{\scriptsize$\pm$1.3}  & 4.4{\scriptsize$\pm$0.6} & 3.5{\scriptsize$\pm$0.4} & 7.7{\scriptsize$\pm$0.5}  & 73.6{\scriptsize$\pm$0.8} & 18.3{\scriptsize$\pm$1.9} & 29.3{\scriptsize$\pm$0.9} \\
akt1   & 9.0{\scriptsize$\pm$1.8}  & 7.2{\scriptsize$\pm$0.7} & 4.9{\scriptsize$\pm$0.3} & 12.9{\scriptsize$\pm$0.8} & 77.5{\scriptsize$\pm$0.4} & 31.9{\scriptsize$\pm$1.7} & 36.1{\scriptsize$\pm$0.8} \\
akt2   & 9.6{\scriptsize$\pm$1.0}  & 6.6{\scriptsize$\pm$0.7} & 5.1{\scriptsize$\pm$0.3} & 13.8{\scriptsize$\pm$2.8} & 78.4{\scriptsize$\pm$0.9} & 30.5{\scriptsize$\pm$2.6} & 36.0{\scriptsize$\pm$1.6} \\
braf   & 3.4{\scriptsize$\pm$2.4}  & 4.4{\scriptsize$\pm$0.8} & 3.7{\scriptsize$\pm$0.4} & 8.7{\scriptsize$\pm$1.1}  & 79.2{\scriptsize$\pm$2.0} & 19.1{\scriptsize$\pm$3.3} & 31.1{\scriptsize$\pm$1.6} \\
cdk2   & 4.1{\scriptsize$\pm$1.7}  & 4.7{\scriptsize$\pm$0.4} & 4.3{\scriptsize$\pm$0.2} & 8.5{\scriptsize$\pm$0.4}  & 77.1{\scriptsize$\pm$0.6} & 20.7{\scriptsize$\pm$1.2} & 31.4{\scriptsize$\pm$0.7} \\
csf1r  & 7.9{\scriptsize$\pm$1.0}  & 3.5{\scriptsize$\pm$0.4} & 3.0{\scriptsize$\pm$0.2} & 11.3{\scriptsize$\pm$0.2} & 77.7{\scriptsize$\pm$0.5} & 17.8{\scriptsize$\pm$1.4} & 31.6{\scriptsize$\pm$0.7} \\
egfr   & 3.5{\scriptsize$\pm$1.3}  & 4.5{\scriptsize$\pm$0.4} & 4.2{\scriptsize$\pm$0.3} & 8.4{\scriptsize$\pm$0.8}  & 78.1{\scriptsize$\pm$1.1} & 19.5{\scriptsize$\pm$1.9} & 31.5{\scriptsize$\pm$1.3} \\
fak1   & 7.2{\scriptsize$\pm$1.0}  & 5.6{\scriptsize$\pm$0.6} & 4.8{\scriptsize$\pm$0.3} & 11.8{\scriptsize$\pm$1.6} & 77.8{\scriptsize$\pm$0.7} & 25.7{\scriptsize$\pm$2.8} & 33.7{\scriptsize$\pm$1.5} \\
fgfr1  & 7.7{\scriptsize$\pm$2.1}  & 5.5{\scriptsize$\pm$0.4} & 4.4{\scriptsize$\pm$0.4} & 11.1{\scriptsize$\pm$1.2} & 78.2{\scriptsize$\pm$0.2} & 24.7{\scriptsize$\pm$2.3} & 33.6{\scriptsize$\pm$1.2} \\
igf1r  & 8.3{\scriptsize$\pm$0.7}  & 7.1{\scriptsize$\pm$0.9} & 5.3{\scriptsize$\pm$0.1} & 14.4{\scriptsize$\pm$1.3} & 81.8{\scriptsize$\pm$0.5} & 31.2{\scriptsize$\pm$2.9} & 38.1{\scriptsize$\pm$1.3} \\
jak2   & 3.9{\scriptsize$\pm$2.4}  & 5.5{\scriptsize$\pm$0.7} & 4.4{\scriptsize$\pm$0.3} & 9.3{\scriptsize$\pm$1.6}  & 76.3{\scriptsize$\pm$1.3} & 23.0{\scriptsize$\pm$3.6} & 32.1{\scriptsize$\pm$2.2} \\
kit    & 7.5{\scriptsize$\pm$4.0}  & 4.8{\scriptsize$\pm$0.6} & 3.5{\scriptsize$\pm$0.2} & 11.1{\scriptsize$\pm$4.2} & 71.5{\scriptsize$\pm$1.9} & 20.0{\scriptsize$\pm$3.9} & 29.8{\scriptsize$\pm$2.8} \\
kpcb   & 7.5{\scriptsize$\pm$3.0}  & 4.8{\scriptsize$\pm$0.4} & 4.9{\scriptsize$\pm$0.2} & 11.9{\scriptsize$\pm$1.0} & 81.1{\scriptsize$\pm$0.5} & 25.4{\scriptsize$\pm$0.7} & 35.1{\scriptsize$\pm$0.7} \\
lck    & 4.2{\scriptsize$\pm$1.5}  & 4.3{\scriptsize$\pm$1.0} & 3.6{\scriptsize$\pm$0.7} & 7.5{\scriptsize$\pm$1.4}  & 72.1{\scriptsize$\pm$0.8} & 18.8{\scriptsize$\pm$4.5} & 28.8{\scriptsize$\pm$2.1} \\
mapk2  & 7.1{\scriptsize$\pm$2.1}  & 5.4{\scriptsize$\pm$0.3} & 4.0{\scriptsize$\pm$0.1} & 9.3{\scriptsize$\pm$0.8}  & 72.9{\scriptsize$\pm$0.3} & 22.0{\scriptsize$\pm$0.3} & 30.5{\scriptsize$\pm$0.5} \\
met    & 8.5{\scriptsize$\pm$1.2}  & 6.3{\scriptsize$\pm$0.9} & 4.7{\scriptsize$\pm$0.2} & 12.7{\scriptsize$\pm$1.2} & 76.1{\scriptsize$\pm$1.2} & 29.5{\scriptsize$\pm$2.8} & 35.0{\scriptsize$\pm$1.2} \\
mk01   & 22.0{\scriptsize$\pm$2.1} & 11.0{\scriptsize$\pm$0.1} & 6.6{\scriptsize$\pm$0.1} & 35.0{\scriptsize$\pm$1.3} & 85.4{\scriptsize$\pm$0.3} & 52.9{\scriptsize$\pm$0.9} & 51.0{\scriptsize$\pm$0.5} \\
mk10   & 6.0{\scriptsize$\pm$2.4}  & 4.3{\scriptsize$\pm$0.8} & 4.1{\scriptsize$\pm$0.3} & 10.8{\scriptsize$\pm$0.3} & 76.0{\scriptsize$\pm$1.0} & 21.0{\scriptsize$\pm$2.9} & 31.7{\scriptsize$\pm$1.1} \\
mk14   & 9.9{\scriptsize$\pm$0.5}  & 6.2{\scriptsize$\pm$0.3} & 5.3{\scriptsize$\pm$0.0} & 13.3{\scriptsize$\pm$0.3} & 79.4{\scriptsize$\pm$0.3} & 30.3{\scriptsize$\pm$0.8} & 36.5{\scriptsize$\pm$0.4} \\
mp2k1  & 7.2{\scriptsize$\pm$1.0}  & 3.2{\scriptsize$\pm$0.4} & 2.7{\scriptsize$\pm$0.3} & 8.5{\scriptsize$\pm$0.7}  & 69.4{\scriptsize$\pm$1.0} & 15.4{\scriptsize$\pm$1.4} & 27.7{\scriptsize$\pm$0.7} \\
plk1   & 21.5{\scriptsize$\pm$2.8} & 8.9{\scriptsize$\pm$0.5} & 5.6{\scriptsize$\pm$0.2} & 30.4{\scriptsize$\pm$4.6} & 84.0{\scriptsize$\pm$0.1} & 45.6{\scriptsize$\pm$3.3} & 47.5{\scriptsize$\pm$2.4} \\
rock1  & 5.0{\scriptsize$\pm$1.0}  & 4.8{\scriptsize$\pm$0.6} & 4.5{\scriptsize$\pm$0.2} & 9.2{\scriptsize$\pm$0.6}  & 75.0{\scriptsize$\pm$0.1} & 21.3{\scriptsize$\pm$1.4} & 31.4{\scriptsize$\pm$0.6} \\
src    & 4.0{\scriptsize$\pm$0.0}  & 3.6{\scriptsize$\pm$0.4} & 3.6{\scriptsize$\pm$0.1} & 7.5{\scriptsize$\pm$0.6}  & 77.6{\scriptsize$\pm$0.9} & 15.8{\scriptsize$\pm$0.2} & 29.6{\scriptsize$\pm$0.4} \\
tgfr1  & 6.8{\scriptsize$\pm$1.9}  & 5.4{\scriptsize$\pm$1.3} & 4.2{\scriptsize$\pm$0.8} & 12.2{\scriptsize$\pm$2.2} & 84.3{\scriptsize$\pm$2.3} & 24.7{\scriptsize$\pm$4.1} & 35.7{\scriptsize$\pm$2.7} \\
vgfr2  & 7.0{\scriptsize$\pm$0.4}  & 4.6{\scriptsize$\pm$0.3} & 4.2{\scriptsize$\pm$0.2} & 9.2{\scriptsize$\pm$0.4}  & 79.9{\scriptsize$\pm$0.4} & 21.8{\scriptsize$\pm$0.9} & 32.9{\scriptsize$\pm$0.5} \\
wee1   & 10.9{\scriptsize$\pm$3.9} & 3.3{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.8} & 11.2{\scriptsize$\pm$2.9} & 72.6{\scriptsize$\pm$2.0} & 16.0{\scriptsize$\pm$2.3} & 29.5{\scriptsize$\pm$2.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc||cccc}
\toprule
\textbf{Target}
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

% ── Nuclear Receptor ─────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr   & 4.9{\scriptsize$\pm$1.8}  & 3.2{\scriptsize$\pm$0.6} & 3.6{\scriptsize$\pm$0.6} & 8.3{\scriptsize$\pm$1.1}  & 81.1{\scriptsize$\pm$1.4} & 15.9{\scriptsize$\pm$2.8} & 31.2{\scriptsize$\pm$1.7} \\
esr1   & 2.7{\scriptsize$\pm$1.5}  & 3.6{\scriptsize$\pm$0.8} & 3.3{\scriptsize$\pm$0.2} & 6.6{\scriptsize$\pm$0.8}  & 74.9{\scriptsize$\pm$0.9} & 14.9{\scriptsize$\pm$3.2} & 28.0{\scriptsize$\pm$1.6} \\
esr2   & 2.4{\scriptsize$\pm$1.7}  & 3.0{\scriptsize$\pm$0.3} & 3.0{\scriptsize$\pm$0.3} & 6.3{\scriptsize$\pm$0.3}  & 74.8{\scriptsize$\pm$0.5} & 12.3{\scriptsize$\pm$1.0} & 27.2{\scriptsize$\pm$0.5} \\
gcr    & 8.3{\scriptsize$\pm$2.2}  & 6.5{\scriptsize$\pm$1.0} & 5.3{\scriptsize$\pm$0.2} & 15.7{\scriptsize$\pm$2.1} & 86.5{\scriptsize$\pm$0.3} & 32.4{\scriptsize$\pm$2.8} & 40.4{\scriptsize$\pm$1.7} \\
mcr    & 8.2{\scriptsize$\pm$0.0}  & 3.9{\scriptsize$\pm$1.6} & 3.3{\scriptsize$\pm$0.9} & 12.1{\scriptsize$\pm$2.1} & 73.5{\scriptsize$\pm$1.5} & 18.3{\scriptsize$\pm$4.3} & 29.0{\scriptsize$\pm$2.0} \\
ppara  & 4.8{\scriptsize$\pm$2.0}  & 4.2{\scriptsize$\pm$0.2} & 2.9{\scriptsize$\pm$0.2} & 7.2{\scriptsize$\pm$0.7}  & 75.7{\scriptsize$\pm$0.5} & 15.4{\scriptsize$\pm$2.1} & 28.5{\scriptsize$\pm$0.9} \\
ppard  & 4.6{\scriptsize$\pm$1.3}  & 5.1{\scriptsize$\pm$0.5} & 4.9{\scriptsize$\pm$0.9} & 10.8{\scriptsize$\pm$1.3} & 80.7{\scriptsize$\pm$1.1} & 23.5{\scriptsize$\pm$2.5} & 34.1{\scriptsize$\pm$1.5} \\
pparg  & 3.2{\scriptsize$\pm$1.7}  & 3.7{\scriptsize$\pm$0.3} & 3.5{\scriptsize$\pm$0.2} & 7.9{\scriptsize$\pm$0.5}  & 77.4{\scriptsize$\pm$0.8} & 16.7{\scriptsize$\pm$1.0} & 30.0{\scriptsize$\pm$0.6} \\
prgr   & 6.5{\scriptsize$\pm$1.7}  & 6.5{\scriptsize$\pm$0.8} & 4.5{\scriptsize$\pm$0.3} & 12.3{\scriptsize$\pm$0.9} & 81.9{\scriptsize$\pm$1.1} & 26.6{\scriptsize$\pm$3.2} & 35.2{\scriptsize$\pm$1.5} \\
rxra   & 10.6{\scriptsize$\pm$4.3} & 6.0{\scriptsize$\pm$2.2} & 4.2{\scriptsize$\pm$0.2} & 15.0{\scriptsize$\pm$3.6} & 84.0{\scriptsize$\pm$1.8} & 28.0{\scriptsize$\pm$7.5} & 37.6{\scriptsize$\pm$3.5} \\
thb    & 30.4{\scriptsize$\pm$2.1} & 16.7{\scriptsize$\pm$0.9} & 9.3{\scriptsize$\pm$0.2} & 58.5{\scriptsize$\pm$0.6} & 98.1{\scriptsize$\pm$0.4} & 79.1{\scriptsize$\pm$1.9} & 70.8{\scriptsize$\pm$0.5} \\
\midrule

% ── Other Enzymes ────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces   & 3.4{\scriptsize$\pm$1.2}  & 4.2{\scriptsize$\pm$0.4} & 3.7{\scriptsize$\pm$0.3} & 7.7{\scriptsize$\pm$0.4}  & 78.4{\scriptsize$\pm$0.7} & 17.4{\scriptsize$\pm$1.2} & 30.5{\scriptsize$\pm$0.7} \\
ampc   & 27.3{\scriptsize$\pm$3.9} & 15.3{\scriptsize$\pm$1.6} & 8.5{\scriptsize$\pm$0.4} & 51.3{\scriptsize$\pm$4.6} & 95.6{\scriptsize$\pm$2.7} & 70.5{\scriptsize$\pm$3.8} & 63.0{\scriptsize$\pm$2.4} \\
aofb   & 2.9{\scriptsize$\pm$0.0}  & 3.0{\scriptsize$\pm$0.6} & 2.6{\scriptsize$\pm$0.1} & 6.5{\scriptsize$\pm$0.2}  & 73.9{\scriptsize$\pm$0.5} & 11.9{\scriptsize$\pm$1.8} & 26.5{\scriptsize$\pm$0.5} \\
cah2   & 6.8{\scriptsize$\pm$0.7}  & 5.0{\scriptsize$\pm$0.8} & 4.1{\scriptsize$\pm$0.2} & 11.2{\scriptsize$\pm$0.9} & 81.8{\scriptsize$\pm$1.0} & 23.7{\scriptsize$\pm$2.7} & 34.8{\scriptsize$\pm$1.3} \\
dhi1   & 2.3{\scriptsize$\pm$3.2}  & 2.4{\scriptsize$\pm$0.7} & 2.6{\scriptsize$\pm$0.7} & 6.0{\scriptsize$\pm$0.5}  & 70.3{\scriptsize$\pm$0.4} & 10.4{\scriptsize$\pm$1.5} & 24.5{\scriptsize$\pm$0.6} \\
dyr    & 3.4{\scriptsize$\pm$2.4}  & 2.1{\scriptsize$\pm$0.9} & 2.8{\scriptsize$\pm$1.0} & 7.0{\scriptsize$\pm$1.2}  & 75.9{\scriptsize$\pm$2.5} & 10.1{\scriptsize$\pm$3.7} & 26.6{\scriptsize$\pm$2.3} \\
fnta   & 8.2{\scriptsize$\pm$0.0}  & 3.8{\scriptsize$\pm$0.8} & 3.0{\scriptsize$\pm$0.4} & 10.3{\scriptsize$\pm$0.2} & 75.4{\scriptsize$\pm$1.3} & 17.7{\scriptsize$\pm$2.7} & 29.9{\scriptsize$\pm$0.6} \\
glcm   & 15.2{\scriptsize$\pm$7.7} & 9.3{\scriptsize$\pm$0.0} & 6.8{\scriptsize$\pm$0.2} & 23.3{\scriptsize$\pm$4.1} & 87.7{\scriptsize$\pm$0.6} & 45.0{\scriptsize$\pm$3.2} & 45.8{\scriptsize$\pm$2.7} \\
hdac2  & 5.7{\scriptsize$\pm$3.2}  & 4.7{\scriptsize$\pm$0.3} & 3.8{\scriptsize$\pm$0.3} & 10.6{\scriptsize$\pm$1.8} & 79.1{\scriptsize$\pm$1.9} & 21.1{\scriptsize$\pm$1.7} & 32.3{\scriptsize$\pm$1.2} \\
hdac8  & 1.1{\scriptsize$\pm$1.6}  & 0.9{\scriptsize$\pm$0.3} & 1.6{\scriptsize$\pm$0.4} & 4.4{\scriptsize$\pm$0.6}  & 69.6{\scriptsize$\pm$2.5} & 2.8{\scriptsize$\pm$2.4}  & 21.4{\scriptsize$\pm$1.8} \\
hivint & 1.4{\scriptsize$\pm$1.0}  & 2.5{\scriptsize$\pm$0.7} & 2.4{\scriptsize$\pm$0.3} & 5.5{\scriptsize$\pm$0.4}  & 72.8{\scriptsize$\pm$1.5} & 8.1{\scriptsize$\pm$1.9}  & 25.1{\scriptsize$\pm$0.9} \\
hivrt  & 3.1{\scriptsize$\pm$0.6}  & 1.7{\scriptsize$\pm$0.2} & 1.7{\scriptsize$\pm$0.2} & 4.8{\scriptsize$\pm$0.5}  & 69.1{\scriptsize$\pm$0.5} & 5.2{\scriptsize$\pm$0.7}  & 22.4{\scriptsize$\pm$0.2} \\
hmdh   & 5.5{\scriptsize$\pm$3.9}  & 7.7{\scriptsize$\pm$0.8} & 5.7{\scriptsize$\pm$1.1} & 20.1{\scriptsize$\pm$3.6} & 89.1{\scriptsize$\pm$0.6} & 36.0{\scriptsize$\pm$4.4} & 41.9{\scriptsize$\pm$2.3} \\
hxk4   & 8.2{\scriptsize$\pm$0.0}  & 3.2{\scriptsize$\pm$0.9} & 2.7{\scriptsize$\pm$0.5} & 13.1{\scriptsize$\pm$2.6} & 79.1{\scriptsize$\pm$0.2} & 15.5{\scriptsize$\pm$2.4} & 30.7{\scriptsize$\pm$0.6} \\
inha   & 9.1{\scriptsize$\pm$6.4}  & 6.6{\scriptsize$\pm$1.3} & 5.0{\scriptsize$\pm$1.5} & 17.2{\scriptsize$\pm$4.0} & 89.9{\scriptsize$\pm$1.3} & 30.9{\scriptsize$\pm$7.1} & 40.9{\scriptsize$\pm$3.8} \\
nos1   & 8.5{\scriptsize$\pm$2.4}  & 6.3{\scriptsize$\pm$0.0} & 6.3{\scriptsize$\pm$0.0} & 16.7{\scriptsize$\pm$2.6} & 83.5{\scriptsize$\pm$0.4} & 31.9{\scriptsize$\pm$2.6} & 39.0{\scriptsize$\pm$1.3} \\
parp1  & 4.6{\scriptsize$\pm$0.0}  & 3.3{\scriptsize$\pm$0.5} & 2.8{\scriptsize$\pm$0.8} & 6.7{\scriptsize$\pm$0.8}  & 71.4{\scriptsize$\pm$1.4} & 12.5{\scriptsize$\pm$2.5} & 26.2{\scriptsize$\pm$1.3} \\
pde5a  & 8.8{\scriptsize$\pm$2.4}  & 5.3{\scriptsize$\pm$0.0} & 4.4{\scriptsize$\pm$0.4} & 12.5{\scriptsize$\pm$2.8} & 82.7{\scriptsize$\pm$0.6} & 24.8{\scriptsize$\pm$1.4} & 34.9{\scriptsize$\pm$0.7} \\
pgh1   & 2.1{\scriptsize$\pm$0.7}  & 3.7{\scriptsize$\pm$0.9} & 3.4{\scriptsize$\pm$0.4} & 7.1{\scriptsize$\pm$0.8}  & 73.9{\scriptsize$\pm$0.8} & 15.4{\scriptsize$\pm$2.7} & 28.0{\scriptsize$\pm$1.2} \\
pgh2   & 9.8{\scriptsize$\pm$2.8}  & 5.7{\scriptsize$\pm$0.6} & 4.6{\scriptsize$\pm$0.5} & 12.9{\scriptsize$\pm$1.5} & 77.0{\scriptsize$\pm$2.5} & 27.1{\scriptsize$\pm$0.8} & 34.4{\scriptsize$\pm$1.5} \\
ptn1   & 4.6{\scriptsize$\pm$1.2}  & 2.7{\scriptsize$\pm$1.1} & 2.4{\scriptsize$\pm$0.6} & 6.3{\scriptsize$\pm$1.5}  & 72.0{\scriptsize$\pm$2.3} & 10.6{\scriptsize$\pm$4.2} & 25.6{\scriptsize$\pm$2.6} \\
pygm   & 2.7{\scriptsize$\pm$3.9}  & 3.2{\scriptsize$\pm$0.9} & 3.7{\scriptsize$\pm$0.5} & 8.4{\scriptsize$\pm$1.5}  & 72.0{\scriptsize$\pm$1.2} & 12.8{\scriptsize$\pm$0.8} & 27.1{\scriptsize$\pm$0.9} \\
pyrd   & 1.2{\scriptsize$\pm$1.8}  & 3.1{\scriptsize$\pm$0.6} & 3.9{\scriptsize$\pm$0.7} & 7.3{\scriptsize$\pm$0.4}  & 80.7{\scriptsize$\pm$0.8} & 12.8{\scriptsize$\pm$1.2} & 29.2{\scriptsize$\pm$0.7} \\
tysy   & 0.0{\scriptsize$\pm$0.0}  & 1.3{\scriptsize$\pm$0.9} & 2.3{\scriptsize$\pm$1.2} & 4.7{\scriptsize$\pm$0.5}  & 63.5{\scriptsize$\pm$0.9} & 4.2{\scriptsize$\pm$1.8}  & 20.3{\scriptsize$\pm$1.1} \\
\midrule

% ── Protease ─────────────────────────────────────────────────────────
\multicolumn{8}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace    & 5.5{\scriptsize$\pm$3.9}  & 5.2{\scriptsize$\pm$2.4} & 4.0{\scriptsize$\pm$0.8} & 10.2{\scriptsize$\pm$1.8} & 75.8{\scriptsize$\pm$2.6} & 20.5{\scriptsize$\pm$5.6} & 30.4{\scriptsize$\pm$2.5} \\
ada17  & 3.4{\scriptsize$\pm$2.4}  & 3.3{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$0.5} & 7.8{\scriptsize$\pm$1.1}  & 79.9{\scriptsize$\pm$0.6} & 12.9{\scriptsize$\pm$2.2} & 29.1{\scriptsize$\pm$1.3} \\
bace1  & 0.6{\scriptsize$\pm$0.8}  & 1.5{\scriptsize$\pm$0.3} & 2.4{\scriptsize$\pm$0.1} & 5.4{\scriptsize$\pm$0.1}  & 76.1{\scriptsize$\pm$0.2} & 6.0{\scriptsize$\pm$1.1}  & 25.2{\scriptsize$\pm$0.4} \\
dpp4   & 4.2{\scriptsize$\pm$1.5}  & 5.3{\scriptsize$\pm$1.1} & 4.2{\scriptsize$\pm$0.7} & 10.9{\scriptsize$\pm$1.2} & 82.5{\scriptsize$\pm$1.5} & 24.2{\scriptsize$\pm$5.0} & 34.2{\scriptsize$\pm$2.3} \\
fa10   & 5.3{\scriptsize$\pm$2.1}  & 4.2{\scriptsize$\pm$0.7} & 3.5{\scriptsize$\pm$0.0} & 8.1{\scriptsize$\pm$1.4}  & 78.5{\scriptsize$\pm$1.3} & 15.5{\scriptsize$\pm$2.9} & 29.7{\scriptsize$\pm$1.7} \\
hivpr  & 2.5{\scriptsize$\pm$1.8}  & 2.6{\scriptsize$\pm$0.4} & 2.9{\scriptsize$\pm$0.2} & 7.0{\scriptsize$\pm$0.9}  & 77.3{\scriptsize$\pm$1.8} & 11.3{\scriptsize$\pm$0.4} & 27.7{\scriptsize$\pm$1.1} \\
mmp13  & 1.9{\scriptsize$\pm$2.8}  & 2.7{\scriptsize$\pm$0.6} & 2.3{\scriptsize$\pm$0.0} & 5.7{\scriptsize$\pm$0.4}  & 68.0{\scriptsize$\pm$1.5} & 10.3{\scriptsize$\pm$1.4} & 23.4{\scriptsize$\pm$1.0} \\
thrb   & 5.7{\scriptsize$\pm$0.8}  & 4.2{\scriptsize$\pm$0.5} & 3.4{\scriptsize$\pm$0.4} & 7.8{\scriptsize$\pm$0.6}  & 77.2{\scriptsize$\pm$0.5} & 17.6{\scriptsize$\pm$2.3} & 30.1{\scriptsize$\pm$1.0} \\
try1   & 5.9{\scriptsize$\pm$4.8}  & 2.5{\scriptsize$\pm$1.0} & 2.5{\scriptsize$\pm$0.5} & 7.1{\scriptsize$\pm$1.4}  & 74.9{\scriptsize$\pm$1.5} & 11.1{\scriptsize$\pm$5.0} & 26.9{\scriptsize$\pm$2.4} \\
urok   & 9.8{\scriptsize$\pm$5.5}  & 6.2{\scriptsize$\pm$1.1} & 4.3{\scriptsize$\pm$0.7} & 16.2{\scriptsize$\pm$3.4} & 86.7{\scriptsize$\pm$0.8} & 27.8{\scriptsize$\pm$3.8} & 38.4{\scriptsize$\pm$2.4} \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{l c ccc||cccc}
\toprule
\textbf{Target} & \textbf{Tier} & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%} & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
\multicolumn{9}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2 & 2 & 2.3{\scriptsize$\pm$1.6} & 1.6{\scriptsize$\pm$0.6} & 1.5{\scriptsize$\pm$0.3} & 3.7{\scriptsize$\pm$0.2} & 62.2{\scriptsize$\pm$3.6} & 3.6{\scriptsize$\pm$1.5} & 25.7{\scriptsize$\pm$1.7} \\
cp2c9 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.2} & 0.7{\scriptsize$\pm$0.4} & 2.5{\scriptsize$\pm$0.3} & 48.6{\scriptsize$\pm$5.1} & -4.3{\scriptsize$\pm$1.4} & 20.2{\scriptsize$\pm$4.5} \\
cp2d6 & 2 & 5.2{\scriptsize$\pm$2.6} & 1.9{\scriptsize$\pm$0.9} & 1.5{\scriptsize$\pm$0.3} & 3.7{\scriptsize$\pm$1.0} & 53.9{\scriptsize$\pm$2.5} & 5.6{\scriptsize$\pm$4.4} & 23.8{\scriptsize$\pm$3.5} \\
cp3a4 & 2 & 1.1{\scriptsize$\pm$1.5} & 0.9{\scriptsize$\pm$0.4} & 1.2{\scriptsize$\pm$0.2} & 3.6{\scriptsize$\pm$1.6} & 49.8{\scriptsize$\pm$3.0} & -0.4{\scriptsize$\pm$2.5} & 19.9{\scriptsize$\pm$3.0} \\
\midrule
\multicolumn{9}{c}{\textbf{GPCR}} \\[1pt]
\midrule
5ht6r & 1 & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.2} & 0.3{\scriptsize$\pm$0.3} & 2.4{\scriptsize$\pm$0.1} & 45.4{\scriptsize$\pm$2.0} & -5.7{\scriptsize$\pm$1.1} & 23.0{\scriptsize$\pm$2.7} \\
aa2ar & 2 & 0.2{\scriptsize$\pm$0.3} & 0.8{\scriptsize$\pm$0.7} & 1.0{\scriptsize$\pm$0.5} & 2.8{\scriptsize$\pm$0.1} & 54.1{\scriptsize$\pm$3.2} & -0.5{\scriptsize$\pm$1.9} & 21.9{\scriptsize$\pm$1.3} \\
aa3r & 2 & 0.0{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$0.2} & 1.4{\scriptsize$\pm$0.2} & 3.0{\scriptsize$\pm$0.5} & 55.6{\scriptsize$\pm$6.6} & 1.8{\scriptsize$\pm$0.9} & 24.0{\scriptsize$\pm$3.7} \\
adrb1 & 2 & 1.1{\scriptsize$\pm$1.6} & 1.5{\scriptsize$\pm$1.2} & 1.0{\scriptsize$\pm$0.7} & 3.3{\scriptsize$\pm$0.7} & 54.9{\scriptsize$\pm$6.3} & 1.3{\scriptsize$\pm$5.7} & 25.8{\scriptsize$\pm$4.7} \\
adrb2 & 2 & 2.3{\scriptsize$\pm$1.9} & 1.1{\scriptsize$\pm$0.6} & 1.0{\scriptsize$\pm$0.3} & 2.9{\scriptsize$\pm$0.6} & 49.7{\scriptsize$\pm$2.4} & 0.0{\scriptsize$\pm$3.5} & 22.0{\scriptsize$\pm$1.4} \\
cnr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.7} & 0.8{\scriptsize$\pm$0.1} & 2.5{\scriptsize$\pm$0.1} & 47.5{\scriptsize$\pm$2.0} & -3.2{\scriptsize$\pm$1.9} & 24.1{\scriptsize$\pm$0.6} \\
cxcr4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$0.5} & 44.1{\scriptsize$\pm$8.0} & -6.7{\scriptsize$\pm$0.1} & 25.6{\scriptsize$\pm$4.4} \\
drd2 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$1.1} & 1.7{\scriptsize$\pm$0.7} & 3.1{\scriptsize$\pm$0.7} & 53.5{\scriptsize$\pm$4.1} & 1.3{\scriptsize$\pm$4.9} & 23.5{\scriptsize$\pm$3.4} \\
drd3 & 2 & 1.7{\scriptsize$\pm$2.4} & 2.2{\scriptsize$\pm$0.8} & 1.6{\scriptsize$\pm$0.5} & 3.9{\scriptsize$\pm$0.3} & 58.0{\scriptsize$\pm$6.6} & 5.6{\scriptsize$\pm$1.8} & 27.1{\scriptsize$\pm$1.8} \\
hrh3 & 2 & 1.5{\scriptsize$\pm$2.1} & 1.8{\scriptsize$\pm$0.9} & 1.5{\scriptsize$\pm$0.5} & 3.2{\scriptsize$\pm$0.6} & 53.2{\scriptsize$\pm$6.7} & 2.3{\scriptsize$\pm$4.9} & 27.7{\scriptsize$\pm$7.0} \\
oprd & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 0.9{\scriptsize$\pm$0.4} & 2.6{\scriptsize$\pm$0.3} & 52.0{\scriptsize$\pm$3.4} & -2.8{\scriptsize$\pm$1.0} & 20.0{\scriptsize$\pm$2.0} \\
oprk & 2 & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.1} & 0.5{\scriptsize$\pm$0.1} & 2.4{\scriptsize$\pm$0.1} & 48.5{\scriptsize$\pm$2.5} & -4.9{\scriptsize$\pm$0.1} & 21.0{\scriptsize$\pm$0.5} \\
oprm & 2 & 0.0{\scriptsize$\pm$0.0} & 1.7{\scriptsize$\pm$0.4} & 1.6{\scriptsize$\pm$0.1} & 3.4{\scriptsize$\pm$0.9} & 55.8{\scriptsize$\pm$5.8} & 3.4{\scriptsize$\pm$3.1} & 25.3{\scriptsize$\pm$3.5} \\
\midrule
\multicolumn{9}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.1} & 2.4{\scriptsize$\pm$0.1} & 43.0{\scriptsize$\pm$1.7} & -6.2{\scriptsize$\pm$0.3} & 18.0{\scriptsize$\pm$1.8} \\
cac1h & 1 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$1.5} & 1.1{\scriptsize$\pm$1.5} & 3.6{\scriptsize$\pm$1.5} & 50.1{\scriptsize$\pm$7.8} & -0.7{\scriptsize$\pm$6.9} & 27.8{\scriptsize$\pm$7.3} \\
kcnh2 & 2 & 1.2{\scriptsize$\pm$1.0} & 1.0{\scriptsize$\pm$0.3} & 1.1{\scriptsize$\pm$0.3} & 2.7{\scriptsize$\pm$0.2} & 52.3{\scriptsize$\pm$2.0} & 0.2{\scriptsize$\pm$1.7} & 16.7{\scriptsize$\pm$1.2} \\
scn5a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.5} & 2.4{\scriptsize$\pm$0.2} & 44.9{\scriptsize$\pm$6.9} & -4.6{\scriptsize$\pm$1.6} & 19.7{\scriptsize$\pm$4.9} \\
trpa1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.0} & 39.6{\scriptsize$\pm$4.6} & -6.7{\scriptsize$\pm$0.0} & 30.0{\scriptsize$\pm$7.6} \\
\midrule
\multicolumn{9}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1 & 2 & 1.7{\scriptsize$\pm$2.4} & 1.0{\scriptsize$\pm$0.7} & 0.8{\scriptsize$\pm$0.4} & 2.6{\scriptsize$\pm$0.1} & 46.7{\scriptsize$\pm$3.9} & -1.2{\scriptsize$\pm$2.8} & 19.8{\scriptsize$\pm$2.7} \\
akt1 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$0.7} & 1.0{\scriptsize$\pm$0.3} & 2.9{\scriptsize$\pm$0.1} & 54.7{\scriptsize$\pm$3.0} & -0.4{\scriptsize$\pm$1.9} & 23.0{\scriptsize$\pm$0.6} \\
akt2 & 1 & 0.4{\scriptsize$\pm$0.6} & 0.8{\scriptsize$\pm$0.9} & 0.9{\scriptsize$\pm$0.6} & 2.8{\scriptsize$\pm$0.3} & 50.1{\scriptsize$\pm$2.2} & -1.0{\scriptsize$\pm$3.8} & 25.2{\scriptsize$\pm$1.4} \\
braf & 2 & 2.7{\scriptsize$\pm$3.9} & 1.2{\scriptsize$\pm$0.8} & 1.1{\scriptsize$\pm$0.3} & 4.5{\scriptsize$\pm$1.8} & 51.9{\scriptsize$\pm$7.7} & 1.9{\scriptsize$\pm$2.6} & 25.4{\scriptsize$\pm$4.5} \\
cdk2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.5} & 0.3{\scriptsize$\pm$0.3} & 2.3{\scriptsize$\pm$0.2} & 44.3{\scriptsize$\pm$4.2} & -4.2{\scriptsize$\pm$2.3} & 16.3{\scriptsize$\pm$2.7} \\
csf1r & 1 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 0.5{\scriptsize$\pm$0.6} & 2.5{\scriptsize$\pm$0.1} & 44.6{\scriptsize$\pm$3.6} & -4.7{\scriptsize$\pm$2.8} & 22.4{\scriptsize$\pm$1.2} \\
egfr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.3} & 0.6{\scriptsize$\pm$0.3} & 2.5{\scriptsize$\pm$0.1} & 50.5{\scriptsize$\pm$1.9} & -3.5{\scriptsize$\pm$0.3} & 19.2{\scriptsize$\pm$2.3} \\
fak1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$1.0} & 1.0{\scriptsize$\pm$0.9} & 3.6{\scriptsize$\pm$0.6} & 58.8{\scriptsize$\pm$3.0} & -1.5{\scriptsize$\pm$5.0} & 28.5{\scriptsize$\pm$4.1} \\
fgfr1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$1.2} & 0.8{\scriptsize$\pm$0.8} & 2.6{\scriptsize$\pm$0.5} & 47.0{\scriptsize$\pm$8.1} & -2.5{\scriptsize$\pm$4.7} & 20.4{\scriptsize$\pm$5.7} \\
igf1r & 2 & 0.0{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$1.4} & 0.8{\scriptsize$\pm$0.6} & 2.8{\scriptsize$\pm$0.5} & 44.3{\scriptsize$\pm$6.0} & -0.9{\scriptsize$\pm$5.2} & 18.7{\scriptsize$\pm$4.7} \\
jak2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 0.8{\scriptsize$\pm$0.9} & 2.7{\scriptsize$\pm$0.7} & 50.2{\scriptsize$\pm$7.7} & -2.6{\scriptsize$\pm$4.0} & 19.8{\scriptsize$\pm$5.1} \\
kit & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 0.8{\scriptsize$\pm$0.2} & 2.3{\scriptsize$\pm$0.1} & 42.2{\scriptsize$\pm$3.6} & -3.3{\scriptsize$\pm$2.1} & 19.2{\scriptsize$\pm$3.4} \\
kpcb & 1 & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.2} & 0.5{\scriptsize$\pm$0.4} & 3.1{\scriptsize$\pm$1.0} & 50.3{\scriptsize$\pm$11.9} & -4.3{\scriptsize$\pm$2.0} & 27.1{\scriptsize$\pm$10.0} \\
lck & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.7} & 0.9{\scriptsize$\pm$0.7} & 2.8{\scriptsize$\pm$0.6} & 54.5{\scriptsize$\pm$7.1} & -2.3{\scriptsize$\pm$3.7} & 22.8{\scriptsize$\pm$4.6} \\
mapk2 & 2 & 0.3{\scriptsize$\pm$0.4} & 1.0{\scriptsize$\pm$0.9} & 1.3{\scriptsize$\pm$1.0} & 2.9{\scriptsize$\pm$0.5} & 49.9{\scriptsize$\pm$7.6} & 0.2{\scriptsize$\pm$4.9} & 23.7{\scriptsize$\pm$5.6} \\
met & 2 & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$0.3} & 1.1{\scriptsize$\pm$0.3} & 4.9{\scriptsize$\pm$2.9} & 51.7{\scriptsize$\pm$5.6} & 0.0{\scriptsize$\pm$1.6} & 24.2{\scriptsize$\pm$3.0} \\
mk01 & 2 & 6.1{\scriptsize$\pm$1.1} & 2.6{\scriptsize$\pm$1.4} & 2.0{\scriptsize$\pm$1.0} & 5.5{\scriptsize$\pm$2.2} & 60.4{\scriptsize$\pm$9.1} & 9.4{\scriptsize$\pm$6.7} & 32.2{\scriptsize$\pm$7.5} \\
mk10 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.2{\scriptsize$\pm$0.3} & 2.4{\scriptsize$\pm$0.1} & 41.6{\scriptsize$\pm$4.6} & -5.9{\scriptsize$\pm$0.9} & 17.8{\scriptsize$\pm$1.4} \\
mk14 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.5} & 0.9{\scriptsize$\pm$0.3} & 2.8{\scriptsize$\pm$0.1} & 54.1{\scriptsize$\pm$1.2} & -2.1{\scriptsize$\pm$1.4} & 24.3{\scriptsize$\pm$2.2} \\
mp2k1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.0} & 0.5{\scriptsize$\pm$0.5} & 2.6{\scriptsize$\pm$0.6} & 42.1{\scriptsize$\pm$10.1} & -3.0{\scriptsize$\pm$4.2} & 19.4{\scriptsize$\pm$7.0} \\
plk1 & 2 & 3.4{\scriptsize$\pm$4.8} & 2.3{\scriptsize$\pm$2.7} & 1.7{\scriptsize$\pm$1.6} & 5.3{\scriptsize$\pm$3.9} & 55.7{\scriptsize$\pm$9.3} & 5.7{\scriptsize$\pm$14.6} & 30.0{\scriptsize$\pm$11.0} \\
rock1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.1} & 0.4{\scriptsize$\pm$0.3} & 2.4{\scriptsize$\pm$0.1} & 45.9{\scriptsize$\pm$4.1} & -5.4{\scriptsize$\pm$1.2} & 22.4{\scriptsize$\pm$1.3} \\
src & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 0.5{\scriptsize$\pm$0.4} & 2.6{\scriptsize$\pm$0.2} & 50.7{\scriptsize$\pm$5.5} & -3.5{\scriptsize$\pm$1.1} & 19.3{\scriptsize$\pm$1.6} \\
tgfr1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.5} & 0.5{\scriptsize$\pm$0.6} & 2.5{\scriptsize$\pm$0.1} & 42.6{\scriptsize$\pm$7.5} & -4.8{\scriptsize$\pm$2.4} & 24.7{\scriptsize$\pm$9.0} \\
vgfr2 & 2 & 0.1{\scriptsize$\pm$0.2} & 0.8{\scriptsize$\pm$0.7} & 0.9{\scriptsize$\pm$0.3} & 2.8{\scriptsize$\pm$0.6} & 52.8{\scriptsize$\pm$8.5} & -1.4{\scriptsize$\pm$2.2} & 21.2{\scriptsize$\pm$4.3} \\
wee1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.1} & 37.0{\scriptsize$\pm$2.9} & -6.7{\scriptsize$\pm$0.0} & 20.3{\scriptsize$\pm$3.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c ccc||cccc}
\toprule
\textbf{Target} & \textbf{Tier} & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%} & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
\multicolumn{9}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.6} & 2.5{\scriptsize$\pm$0.4} & 46.0{\scriptsize$\pm$9.0} & -3.8{\scriptsize$\pm$2.0} & 17.8{\scriptsize$\pm$5.3} \\
esr1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.2} & 0.8{\scriptsize$\pm$0.2} & 2.6{\scriptsize$\pm$0.1} & 51.1{\scriptsize$\pm$2.2} & -2.7{\scriptsize$\pm$0.9} & 21.6{\scriptsize$\pm$2.0} \\
esr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.3} & 0.7{\scriptsize$\pm$0.7} & 2.6{\scriptsize$\pm$0.5} & 48.1{\scriptsize$\pm$7.7} & -3.9{\scriptsize$\pm$2.1} & 23.1{\scriptsize$\pm$7.4} \\
gcr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.1} & 2.4{\scriptsize$\pm$0.1} & 45.4{\scriptsize$\pm$2.6} & -5.7{\scriptsize$\pm$0.8} & 21.0{\scriptsize$\pm$0.8} \\
mcr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.0} & 39.6{\scriptsize$\pm$2.6} & -6.7{\scriptsize$\pm$0.0} & 28.9{\scriptsize$\pm$5.0} \\
ppara & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.2{\scriptsize$\pm$0.2} & 2.4{\scriptsize$\pm$0.0} & 43.6{\scriptsize$\pm$1.9} & -6.1{\scriptsize$\pm$0.9} & 23.1{\scriptsize$\pm$1.1} \\
ppard & 1 & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.1} & 0.3{\scriptsize$\pm$0.3} & 2.4{\scriptsize$\pm$0.1} & 45.5{\scriptsize$\pm$2.8} & -5.5{\scriptsize$\pm$1.1} & 24.9{\scriptsize$\pm$2.6} \\
pparg & 2 & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.2} & 0.6{\scriptsize$\pm$0.5} & 2.6{\scriptsize$\pm$0.4} & 49.3{\scriptsize$\pm$6.1} & -4.1{\scriptsize$\pm$2.5} & 20.0{\scriptsize$\pm$4.5} \\
prgr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$1.3} & 0.8{\scriptsize$\pm$0.9} & 2.7{\scriptsize$\pm$0.5} & 48.9{\scriptsize$\pm$4.1} & -2.0{\scriptsize$\pm$5.8} & 23.6{\scriptsize$\pm$5.6} \\
rxra & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.1} & 2.7{\scriptsize$\pm$0.3} & 49.7{\scriptsize$\pm$1.4} & -5.8{\scriptsize$\pm$0.6} & 25.9{\scriptsize$\pm$2.9} \\
thb & 1 & 0.0{\scriptsize$\pm$0.0} & 1.9{\scriptsize$\pm$1.9} & 2.0{\scriptsize$\pm$1.5} & 4.7{\scriptsize$\pm$2.0} & 57.8{\scriptsize$\pm$4.5} & 3.2{\scriptsize$\pm$8.1} & 38.5{\scriptsize$\pm$7.6} \\
\midrule
\multicolumn{9}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces & 2 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.5} & 0.6{\scriptsize$\pm$0.4} & 2.5{\scriptsize$\pm$0.2} & 50.9{\scriptsize$\pm$3.1} & -3.2{\scriptsize$\pm$2.4} & 18.6{\scriptsize$\pm$3.1} \\
ampc & 1 & 0.4{\scriptsize$\pm$0.5} & 0.6{\scriptsize$\pm$0.9} & 0.7{\scriptsize$\pm$0.9} & 2.7{\scriptsize$\pm$0.4} & 48.0{\scriptsize$\pm$7.5} & -4.0{\scriptsize$\pm$3.8} & 30.3{\scriptsize$\pm$6.6} \\
aofb & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.2} & 2.4{\scriptsize$\pm$0.0} & 43.7{\scriptsize$\pm$3.8} & -6.1{\scriptsize$\pm$0.9} & 20.3{\scriptsize$\pm$2.6} \\
cah2 & 2 & 2.3{\scriptsize$\pm$3.2} & 1.1{\scriptsize$\pm$0.6} & 0.7{\scriptsize$\pm$0.1} & 3.3{\scriptsize$\pm$0.6} & 52.7{\scriptsize$\pm$4.3} & -0.1{\scriptsize$\pm$3.3} & 24.8{\scriptsize$\pm$1.5} \\
dhi1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.0} & 42.6{\scriptsize$\pm$1.5} & -6.7{\scriptsize$\pm$0.0} & 30.5{\scriptsize$\pm$3.4} \\
dyr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.0} & 30.1{\scriptsize$\pm$9.6} & -6.7{\scriptsize$\pm$0.0} & 15.2{\scriptsize$\pm$7.5} \\
fnta & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.1} & 2.4{\scriptsize$\pm$0.0} & 43.3{\scriptsize$\pm$2.7} & -6.7{\scriptsize$\pm$0.0} & 32.9{\scriptsize$\pm$6.1} \\
glcm & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.6{\scriptsize$\pm$0.6} & 45.5{\scriptsize$\pm$11.4} & -5.9{\scriptsize$\pm$0.9} & 23.0{\scriptsize$\pm$8.0} \\
hdac2 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.8} & 1.3{\scriptsize$\pm$1.8} & 4.2{\scriptsize$\pm$1.6} & 53.3{\scriptsize$\pm$10.3} & 0.3{\scriptsize$\pm$8.0} & 30.8{\scriptsize$\pm$8.0} \\
hdac8 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$1.6} & 1.0{\scriptsize$\pm$0.8} & 3.0{\scriptsize$\pm$0.6} & 52.8{\scriptsize$\pm$3.7} & -0.6{\scriptsize$\pm$5.9} & 30.2{\scriptsize$\pm$5.5} \\
hivint & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.5} & 2.3{\scriptsize$\pm$0.1} & 35.5{\scriptsize$\pm$2.0} & -5.6{\scriptsize$\pm$1.6} & 14.0{\scriptsize$\pm$2.2} \\
hivrt & 2 & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.1} & 0.4{\scriptsize$\pm$0.3} & 2.4{\scriptsize$\pm$0.1} & 43.7{\scriptsize$\pm$3.9} & -5.3{\scriptsize$\pm$1.3} & 19.6{\scriptsize$\pm$3.8} \\
hmdh & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.1} & 2.4{\scriptsize$\pm$0.0} & 44.8{\scriptsize$\pm$0.3} & -6.7{\scriptsize$\pm$0.0} & 40.8{\scriptsize$\pm$1.0} \\
hxk4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.0} & 39.2{\scriptsize$\pm$5.2} & -6.7{\scriptsize$\pm$0.0} & 29.4{\scriptsize$\pm$7.9} \\
inha & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$0.4} & 47.7{\scriptsize$\pm$9.4} & -6.4{\scriptsize$\pm$0.5} & 30.7{\scriptsize$\pm$5.6} \\
nos1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.1} & 3.1{\scriptsize$\pm$0.9} & 51.9{\scriptsize$\pm$9.1} & -5.3{\scriptsize$\pm$1.3} & 31.0{\scriptsize$\pm$4.4} \\
parp1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.0} & 41.0{\scriptsize$\pm$0.5} & -6.7{\scriptsize$\pm$0.0} & 22.2{\scriptsize$\pm$3.2} \\
pde5a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.5} & 2.6{\scriptsize$\pm$0.3} & 48.4{\scriptsize$\pm$8.0} & -4.5{\scriptsize$\pm$1.8} & 24.0{\scriptsize$\pm$6.1} \\
pgh1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.6} & 0.6{\scriptsize$\pm$0.4} & 2.4{\scriptsize$\pm$0.0} & 41.9{\scriptsize$\pm$6.4} & -4.1{\scriptsize$\pm$1.9} & 19.7{\scriptsize$\pm$5.1} \\
pgh2 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.1} & 2.6{\scriptsize$\pm$0.2} & 46.0{\scriptsize$\pm$6.2} & -6.1{\scriptsize$\pm$0.9} & 32.3{\scriptsize$\pm$6.3} \\
ptn1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.1} & 0.3{\scriptsize$\pm$0.5} & 2.3{\scriptsize$\pm$0.2} & 40.6{\scriptsize$\pm$8.7} & -5.3{\scriptsize$\pm$1.6} & 16.9{\scriptsize$\pm$7.1} \\
pygm & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.0} & 42.1{\scriptsize$\pm$2.8} & -6.7{\scriptsize$\pm$0.0} & 34.3{\scriptsize$\pm$6.0} \\
pyrd & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.3{\scriptsize$\pm$0.1} & 39.6{\scriptsize$\pm$4.4} & -6.6{\scriptsize$\pm$0.1} & 20.4{\scriptsize$\pm$5.5} \\
tysy & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.0} & 36.2{\scriptsize$\pm$5.9} & -6.7{\scriptsize$\pm$0.0} & 25.1{\scriptsize$\pm$8.3} \\
\midrule
\multicolumn{9}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.0} & 40.4{\scriptsize$\pm$3.1} & -6.7{\scriptsize$\pm$0.0} & 30.8{\scriptsize$\pm$6.4} \\
ada17 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.0} & 31.2{\scriptsize$\pm$7.5} & -6.7{\scriptsize$\pm$0.0} & 17.1{\scriptsize$\pm$7.9} \\
bace1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$0.8} & 0.9{\scriptsize$\pm$0.0} & 3.4{\scriptsize$\pm$0.7} & 57.8{\scriptsize$\pm$9.4} & -1.1{\scriptsize$\pm$2.4} & 26.7{\scriptsize$\pm$4.1} \\
dpp4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$0.4} & 51.5{\scriptsize$\pm$7.3} & -5.3{\scriptsize$\pm$1.5} & 26.3{\scriptsize$\pm$3.1} \\
fa10 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 0.6{\scriptsize$\pm$0.9} & 2.8{\scriptsize$\pm$0.5} & 47.7{\scriptsize$\pm$6.1} & -2.1{\scriptsize$\pm$4.9} & 23.2{\scriptsize$\pm$6.0} \\
hivpr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.1} & 2.6{\scriptsize$\pm$0.2} & 43.1{\scriptsize$\pm$2.9} & -5.9{\scriptsize$\pm$1.2} & 19.5{\scriptsize$\pm$2.7} \\
mmp13 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.2{\scriptsize$\pm$0.2} & 2.5{\scriptsize$\pm$0.0} & 45.1{\scriptsize$\pm$3.6} & -6.2{\scriptsize$\pm$0.8} & 28.8{\scriptsize$\pm$2.6} \\
thrb & 2 & 0.0{\scriptsize$\pm$0.0} & 0.2{\scriptsize$\pm$0.2} & 0.9{\scriptsize$\pm$0.4} & 2.6{\scriptsize$\pm$0.2} & 50.6{\scriptsize$\pm$4.1} & -3.4{\scriptsize$\pm$1.5} & 22.0{\scriptsize$\pm$0.9} \\
try1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.3} & 2.7{\scriptsize$\pm$0.2} & 50.3{\scriptsize$\pm$5.3} & -5.2{\scriptsize$\pm$1.1} & 35.1{\scriptsize$\pm$3.2} \\
urok & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 3.0{\scriptsize$\pm$0.9} & 48.4{\scriptsize$\pm$10.9} & -5.1{\scriptsize$\pm$2.1} & 28.8{\scriptsize$\pm$10.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c ccc||cccc}
\toprule
\textbf{Target} & \textbf{Tier}
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
% ── Cytochrome P450 ────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2 & 2 & 1.1{\scriptsize$\pm$1.6} & 1.2{\scriptsize$\pm$0.3} & 1.2{\scriptsize$\pm$0.5} & 3.0{\scriptsize$\pm$0.2} & 50.4{\scriptsize$\pm$2.2} & 2.1{\scriptsize$\pm$0.4} & 19.3{\scriptsize$\pm$1.0} \\
cp2c9 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 0.6{\scriptsize$\pm$0.2} & 2.6{\scriptsize$\pm$0.1} & 51.9{\scriptsize$\pm$1.9} & -3.5{\scriptsize$\pm$0.2} & 17.7{\scriptsize$\pm$0.5} \\
cp2d6 & 2 & 4.6{\scriptsize$\pm$3.2} & 3.3{\scriptsize$\pm$0.7} & 1.7{\scriptsize$\pm$0.3} & 4.6{\scriptsize$\pm$0.5} & 54.1{\scriptsize$\pm$3.1} & 8.6{\scriptsize$\pm$2.5} & 23.6{\scriptsize$\pm$2.0} \\
cp3a4 & 2 & 1.1{\scriptsize$\pm$1.5} & 0.9{\scriptsize$\pm$0.3} & 1.1{\scriptsize$\pm$0.2} & 2.5{\scriptsize$\pm$0.3} & 46.6{\scriptsize$\pm$4.1} & -0.6{\scriptsize$\pm$1.3} & 16.3{\scriptsize$\pm$2.2} \\
\midrule
% ── GPCR ────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{GPCR}} \\[1pt]
\midrule
5ht6r & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.9} & 1.3{\scriptsize$\pm$0.5} & 3.2{\scriptsize$\pm$0.7} & 54.3{\scriptsize$\pm$8.0} & -0.9{\scriptsize$\pm$1.9} & 23.3{\scriptsize$\pm$5.0} \\
aa2ar & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.4} & 0.7{\scriptsize$\pm$0.2} & 2.3{\scriptsize$\pm$0.2} & 45.9{\scriptsize$\pm$4.1} & -2.4{\scriptsize$\pm$1.7} & 15.7{\scriptsize$\pm$1.6} \\
aa3r & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.2{\scriptsize$\pm$0.0} & 46.9{\scriptsize$\pm$1.0} & -6.1{\scriptsize$\pm$0.2} & 14.5{\scriptsize$\pm$0.4} \\
adrb1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.4} & 2.9{\scriptsize$\pm$0.1} & 56.4{\scriptsize$\pm$0.7} & -4.0{\scriptsize$\pm$1.1} & 21.7{\scriptsize$\pm$0.7} \\
adrb2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.4} & 1.3{\scriptsize$\pm$0.4} & 3.3{\scriptsize$\pm$0.5} & 59.3{\scriptsize$\pm$4.0} & -0.7{\scriptsize$\pm$2.5} & 22.8{\scriptsize$\pm$2.9} \\
cnr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.4} & 2.1{\scriptsize$\pm$0.2} & 36.1{\scriptsize$\pm$7.1} & -4.4{\scriptsize$\pm$0.9} & 13.8{\scriptsize$\pm$2.9} \\
cxcr4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.3} & 33.6{\scriptsize$\pm$6.8} & -6.7{\scriptsize$\pm$0.0} & 14.9{\scriptsize$\pm$3.4} \\
drd2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 0.7{\scriptsize$\pm$0.4} & 2.8{\scriptsize$\pm$0.1} & 55.6{\scriptsize$\pm$1.3} & -3.6{\scriptsize$\pm$0.4} & 19.2{\scriptsize$\pm$0.3} \\
drd3 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.5} & 0.7{\scriptsize$\pm$0.3} & 3.2{\scriptsize$\pm$0.5} & 56.6{\scriptsize$\pm$4.2} & -0.6{\scriptsize$\pm$2.5} & 22.8{\scriptsize$\pm$3.0} \\
hrh3 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 3.7{\scriptsize$\pm$0.2} & 65.1{\scriptsize$\pm$1.2} & -3.7{\scriptsize$\pm$1.9} & 26.1{\scriptsize$\pm$1.0} \\
oprd & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.4} & 0.3{\scriptsize$\pm$0.2} & 2.8{\scriptsize$\pm$0.2} & 56.3{\scriptsize$\pm$3.1} & -4.0{\scriptsize$\pm$1.4} & 19.5{\scriptsize$\pm$1.8} \\
oprk & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.3{\scriptsize$\pm$0.1} & 47.3{\scriptsize$\pm$2.0} & -6.1{\scriptsize$\pm$0.3} & 15.4{\scriptsize$\pm$1.2} \\
oprm & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 0.3{\scriptsize$\pm$0.4} & 2.8{\scriptsize$\pm$0.5} & 54.3{\scriptsize$\pm$5.9} & -3.4{\scriptsize$\pm$3.1} & 19.1{\scriptsize$\pm$3.9} \\
\midrule
% ── Ion Channel ────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$1.4} & 3.4{\scriptsize$\pm$0.2} & 59.0{\scriptsize$\pm$2.4} & -2.9{\scriptsize$\pm$3.1} & 25.3{\scriptsize$\pm$1.1} \\
cac1h & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.2} & 3.7{\scriptsize$\pm$0.3} & 56.5{\scriptsize$\pm$7.5} & -3.6{\scriptsize$\pm$2.3} & 27.7{\scriptsize$\pm$2.8} \\
kcnh2 & 2 & 1.8{\scriptsize$\pm$0.6} & 0.9{\scriptsize$\pm$0.5} & 1.1{\scriptsize$\pm$0.5} & 2.8{\scriptsize$\pm$0.4} & 53.0{\scriptsize$\pm$3.6} & 0.2{\scriptsize$\pm$2.5} & 16.7{\scriptsize$\pm$2.2} \\
scn5a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.3{\scriptsize$\pm$0.3} & 42.4{\scriptsize$\pm$8.3} & -6.5{\scriptsize$\pm$0.3} & 15.0{\scriptsize$\pm$4.0} \\
trpa1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.4{\scriptsize$\pm$0.6} & 43.6{\scriptsize$\pm$7.0} & -6.5{\scriptsize$\pm$0.3} & 23.8{\scriptsize$\pm$6.5} \\
\midrule
% ── Kinase ────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.5} & 1.1{\scriptsize$\pm$0.4} & 3.0{\scriptsize$\pm$0.7} & 52.0{\scriptsize$\pm$6.8} & -0.5{\scriptsize$\pm$3.5} & 20.4{\scriptsize$\pm$4.5} \\
akt1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.6} & 0.9{\scriptsize$\pm$0.3} & 2.6{\scriptsize$\pm$0.2} & 46.2{\scriptsize$\pm$4.0} & -1.9{\scriptsize$\pm$1.8} & 18.3{\scriptsize$\pm$1.6} \\
akt2 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$1.0} & 1.5{\scriptsize$\pm$0.5} & 4.1{\scriptsize$\pm$0.8} & 58.0{\scriptsize$\pm$6.3} & 2.2{\scriptsize$\pm$3.0} & 28.4{\scriptsize$\pm$5.1} \\
braf & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 2.5{\scriptsize$\pm$0.3} & 48.3{\scriptsize$\pm$7.0} & -5.5{\scriptsize$\pm$0.5} & 18.4{\scriptsize$\pm$2.8} \\
cdk2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.5} & 0.2{\scriptsize$\pm$0.2} & 2.5{\scriptsize$\pm$0.3} & 50.6{\scriptsize$\pm$5.3} & -5.1{\scriptsize$\pm$1.1} & 17.1{\scriptsize$\pm$2.2} \\
csf1r & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.5} & 3.2{\scriptsize$\pm$0.6} & 53.7{\scriptsize$\pm$3.5} & -3.7{\scriptsize$\pm$2.1} & 23.2{\scriptsize$\pm$4.1} \\
egfr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.2{\scriptsize$\pm$0.3} & 2.4{\scriptsize$\pm$0.2} & 51.9{\scriptsize$\pm$4.1} & -5.7{\scriptsize$\pm$0.6} & 15.6{\scriptsize$\pm$1.8} \\
fak1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$1.0} & 0.4{\scriptsize$\pm$0.5} & 4.2{\scriptsize$\pm$1.6} & 54.3{\scriptsize$\pm$12.4} & -0.2{\scriptsize$\pm$4.9} & 27.7{\scriptsize$\pm$8.7} \\
fgfr1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.3} & 2.1{\scriptsize$\pm$0.1} & 39.6{\scriptsize$\pm$2.7} & -5.4{\scriptsize$\pm$0.9} & 13.5{\scriptsize$\pm$1.1} \\
igf1r & 2 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$0.7} & 4.0{\scriptsize$\pm$0.2} & 62.3{\scriptsize$\pm$3.7} & 1.2{\scriptsize$\pm$2.1} & 28.2{\scriptsize$\pm$1.2} \\
jak2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 2.3{\scriptsize$\pm$0.4} & 45.0{\scriptsize$\pm$7.4} & -5.2{\scriptsize$\pm$1.9} & 15.2{\scriptsize$\pm$3.7} \\
kit & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.7} & 2.4{\scriptsize$\pm$0.2} & 43.7{\scriptsize$\pm$1.3} & -3.8{\scriptsize$\pm$2.1} & 17.1{\scriptsize$\pm$1.9} \\
kpcb & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$1.3} & 45.3{\scriptsize$\pm$16.1} & -5.3{\scriptsize$\pm$2.0} & 21.1{\scriptsize$\pm$10.8} \\
lck & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.2} & 2.8{\scriptsize$\pm$0.1} & 54.9{\scriptsize$\pm$2.7} & -3.4{\scriptsize$\pm$0.8} & 20.1{\scriptsize$\pm$0.5} \\
mapk2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.8} & 1.1{\scriptsize$\pm$0.8} & 2.9{\scriptsize$\pm$0.6} & 50.3{\scriptsize$\pm$6.6} & -1.9{\scriptsize$\pm$3.2} & 21.1{\scriptsize$\pm$4.8} \\
met & 2 & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 0.7{\scriptsize$\pm$0.5} & 3.0{\scriptsize$\pm$0.7} & 53.5{\scriptsize$\pm$11.0} & -3.3{\scriptsize$\pm$2.5} & 20.9{\scriptsize$\pm$5.8} \\
mk01 & 2 & 4.6{\scriptsize$\pm$6.4} & 3.5{\scriptsize$\pm$1.4} & 1.8{\scriptsize$\pm$0.7} & 6.3{\scriptsize$\pm$3.2} & 56.1{\scriptsize$\pm$7.2} & 9.1{\scriptsize$\pm$8.7} & 29.1{\scriptsize$\pm$6.9} \\
mk10 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.3} & 43.8{\scriptsize$\pm$6.3} & -5.9{\scriptsize$\pm$0.6} & 16.8{\scriptsize$\pm$4.1} \\
mk14 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 1.1{\scriptsize$\pm$0.8} & 3.5{\scriptsize$\pm$1.0} & 59.4{\scriptsize$\pm$9.3} & -0.8{\scriptsize$\pm$4.2} & 23.5{\scriptsize$\pm$6.6} \\
mp2k1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$1.0} & 1.1{\scriptsize$\pm$0.9} & 2.6{\scriptsize$\pm$0.7} & 40.7{\scriptsize$\pm$9.4} & -2.9{\scriptsize$\pm$3.3} & 17.2{\scriptsize$\pm$6.6} \\
plk1 & 2 & 6.8{\scriptsize$\pm$5.6} & 2.9{\scriptsize$\pm$1.9} & 2.0{\scriptsize$\pm$0.7} & 7.2{\scriptsize$\pm$3.9} & 61.0{\scriptsize$\pm$3.0} & 10.2{\scriptsize$\pm$9.6} & 31.4{\scriptsize$\pm$5.5} \\
rock1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.5} & 2.4{\scriptsize$\pm$0.4} & 44.2{\scriptsize$\pm$6.8} & -5.1{\scriptsize$\pm$2.0} & 17.4{\scriptsize$\pm$4.1} \\
src & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.5} & 0.2{\scriptsize$\pm$0.2} & 2.5{\scriptsize$\pm$0.1} & 51.3{\scriptsize$\pm$1.9} & -4.6{\scriptsize$\pm$1.1} & 17.5{\scriptsize$\pm$0.5} \\
tgfr1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.1{\scriptsize$\pm$0.2} & 54.2{\scriptsize$\pm$1.9} & -6.1{\scriptsize$\pm$0.7} & 24.1{\scriptsize$\pm$2.2} \\
vgfr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.2{\scriptsize$\pm$0.3} & 0.1{\scriptsize$\pm$0.2} & 2.1{\scriptsize$\pm$0.1} & 43.9{\scriptsize$\pm$2.2} & -5.4{\scriptsize$\pm$1.5} & 12.9{\scriptsize$\pm$1.5} \\
wee1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 4.0{\scriptsize$\pm$0.3} & 51.9{\scriptsize$\pm$6.7} & -4.8{\scriptsize$\pm$0.9} & 30.1{\scriptsize$\pm$3.0} \\
% \midrule
% % ── Miscellaneous ────────────────────────────────────────────────────────────
% \multicolumn{9}{c}{\textbf{Miscellaneous}} \\[1pt]
% \midrule
% hs90a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$1.3} & 0.5{\scriptsize$\pm$0.7} & 3.1{\scriptsize$\pm$0.8} & 50.5{\scriptsize$\pm$4.8} & -3.3{\scriptsize$\pm$4.2} & 22.4{\scriptsize$\pm$5.5} \\
% xiap & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 4.3{\scriptsize$\pm$1.3} & 54.7{\scriptsize$\pm$16.4} & -6.6{\scriptsize$\pm$0.2} & 31.5{\scriptsize$\pm$11.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c ccc||cccc}
\toprule
\textbf{Target} & \textbf{Tier}
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
% ── Nuclear Receptor ────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.2{\scriptsize$\pm$0.2} & 44.3{\scriptsize$\pm$4.1} & -6.2{\scriptsize$\pm$0.2} & 15.1{\scriptsize$\pm$1.8} \\
esr1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.2} & 2.4{\scriptsize$\pm$0.2} & 50.4{\scriptsize$\pm$3.8} & -5.0{\scriptsize$\pm$0.8} & 16.5{\scriptsize$\pm$2.3} \\
esr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 2.4{\scriptsize$\pm$0.2} & 47.2{\scriptsize$\pm$4.2} & -5.7{\scriptsize$\pm$1.1} & 16.6{\scriptsize$\pm$2.7} \\
gcr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 3.3{\scriptsize$\pm$0.3} & 60.0{\scriptsize$\pm$3.3} & -4.5{\scriptsize$\pm$1.1} & 24.4{\scriptsize$\pm$1.5} \\
mcr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.3{\scriptsize$\pm$1.1} & 36.0{\scriptsize$\pm$21.2} & -6.6{\scriptsize$\pm$0.1} & 20.8{\scriptsize$\pm$13.2} \\
ppara & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.1} & 44.3{\scriptsize$\pm$2.7} & -6.6{\scriptsize$\pm$0.0} & 16.0{\scriptsize$\pm$1.2} \\
ppard & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$0.4} & 49.9{\scriptsize$\pm$8.3} & -6.2{\scriptsize$\pm$0.1} & 20.4{\scriptsize$\pm$3.6} \\
pparg & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.3{\scriptsize$\pm$0.1} & 46.5{\scriptsize$\pm$2.0} & -5.7{\scriptsize$\pm$0.2} & 15.9{\scriptsize$\pm$1.1} \\
prgr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.5{\scriptsize$\pm$0.3} & 47.4{\scriptsize$\pm$6.4} & -6.1{\scriptsize$\pm$0.3} & 17.1{\scriptsize$\pm$3.0} \\
rxra & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.9{\scriptsize$\pm$0.3} & 49.4{\scriptsize$\pm$5.8} & -6.5{\scriptsize$\pm$0.1} & 21.9{\scriptsize$\pm$2.5} \\
thb & 1 & 0.0{\scriptsize$\pm$0.0} & 2.3{\scriptsize$\pm$1.9} & 4.8{\scriptsize$\pm$2.0} & 9.2{\scriptsize$\pm$2.7} & 74.4{\scriptsize$\pm$9.6} & 11.8{\scriptsize$\pm$5.1} & 53.4{\scriptsize$\pm$10.6} \\
\midrule
% ── Other Enzymes ────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.1{\scriptsize$\pm$0.2} & 2.3{\scriptsize$\pm$0.2} & 47.8{\scriptsize$\pm$3.3} & -5.4{\scriptsize$\pm$0.5} & 15.5{\scriptsize$\pm$1.6} \\
ampc & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$0.8} & 34.3{\scriptsize$\pm$11.2} & -5.4{\scriptsize$\pm$1.8} & 18.0{\scriptsize$\pm$8.7} \\
aofb & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 2.7{\scriptsize$\pm$0.8} & 49.2{\scriptsize$\pm$11.1} & -4.7{\scriptsize$\pm$1.7} & 18.8{\scriptsize$\pm$6.1} \\
cah2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.2{\scriptsize$\pm$0.1} & 42.8{\scriptsize$\pm$2.1} & -6.1{\scriptsize$\pm$0.1} & 15.1{\scriptsize$\pm$0.8} \\
dhi1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.5{\scriptsize$\pm$0.3} & 36.9{\scriptsize$\pm$7.0} & -6.7{\scriptsize$\pm$0.0} & 16.4{\scriptsize$\pm$3.7} \\
dyr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.6{\scriptsize$\pm$0.4} & 39.9{\scriptsize$\pm$5.4} & -6.5{\scriptsize$\pm$0.2} & 17.6{\scriptsize$\pm$4.1} \\
fnta & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.1} & 31.9{\scriptsize$\pm$2.9} & -6.7{\scriptsize$\pm$0.0} & 14.2{\scriptsize$\pm$1.2} \\
glcm & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.1{\scriptsize$\pm$0.5} & 48.0{\scriptsize$\pm$6.3} & -5.7{\scriptsize$\pm$1.0} & 23.1{\scriptsize$\pm$5.1} \\
hdac2 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.8} & 2.0{\scriptsize$\pm$1.6} & 4.7{\scriptsize$\pm$2.1} & 43.9{\scriptsize$\pm$16.0} & 3.3{\scriptsize$\pm$7.2} & 27.2{\scriptsize$\pm$14.7} \\
hdac8 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.1} & 43.1{\scriptsize$\pm$3.0} & -6.5{\scriptsize$\pm$0.1} & 17.1{\scriptsize$\pm$1.2} \\
hivint & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.5} & 2.2{\scriptsize$\pm$0.3} & 39.9{\scriptsize$\pm$7.0} & -5.7{\scriptsize$\pm$1.4} & 14.5{\scriptsize$\pm$3.9} \\
hivrt & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.9{\scriptsize$\pm$0.1} & 36.0{\scriptsize$\pm$3.0} & -6.6{\scriptsize$\pm$0.1} & 10.9{\scriptsize$\pm$0.9} \\
hmdh & 1 & 13.7{\scriptsize$\pm$19.3} & 2.7{\scriptsize$\pm$3.9} & 1.5{\scriptsize$\pm$2.1} & 19.7{\scriptsize$\pm$22.8} & 51.5{\scriptsize$\pm$12.3} & 13.5{\scriptsize$\pm$28.0} & 35.6{\scriptsize$\pm$16.8} \\
hxk4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 4.5{\scriptsize$\pm$2.3} & 46.0{\scriptsize$\pm$18.5} & -3.9{\scriptsize$\pm$4.0} & 28.7{\scriptsize$\pm$17.3} \\
inha & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 2.1{\scriptsize$\pm$1.5} & 5.7{\scriptsize$\pm$1.8} & 54.8{\scriptsize$\pm$10.9} & 2.9{\scriptsize$\pm$7.0} & 36.9{\scriptsize$\pm$10.7} \\
nos1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 3.8{\scriptsize$\pm$1.2} & 55.5{\scriptsize$\pm$11.2} & -3.8{\scriptsize$\pm$2.8} & 28.7{\scriptsize$\pm$9.4} \\
parp1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.1} & 41.4{\scriptsize$\pm$5.9} & -6.2{\scriptsize$\pm$0.4} & 18.8{\scriptsize$\pm$1.7} \\
pde5a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.2{\scriptsize$\pm$0.2} & 3.8{\scriptsize$\pm$0.7} & 59.7{\scriptsize$\pm$3.1} & -4.0{\scriptsize$\pm$1.7} & 27.9{\scriptsize$\pm$4.0} \\
pgh1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$0.1} & 37.4{\scriptsize$\pm$3.7} & -6.2{\scriptsize$\pm$0.2} & 13.2{\scriptsize$\pm$1.3} \\
pgh2 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.3{\scriptsize$\pm$0.2} & 28.9{\scriptsize$\pm$9.8} & -6.7{\scriptsize$\pm$0.0} & 11.9{\scriptsize$\pm$4.3} \\
ptn1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$0.2} & 38.8{\scriptsize$\pm$5.8} & -5.9{\scriptsize$\pm$0.5} & 13.5{\scriptsize$\pm$2.2} \\
pygm & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.9{\scriptsize$\pm$0.4} & 38.4{\scriptsize$\pm$8.0} & -6.7{\scriptsize$\pm$0.0} & 18.6{\scriptsize$\pm$4.8} \\
pyrd & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$0.3} & 33.0{\scriptsize$\pm$7.5} & -6.6{\scriptsize$\pm$0.2} & 12.3{\scriptsize$\pm$4.0} \\
tysy & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.3{\scriptsize$\pm$0.1} & 22.2{\scriptsize$\pm$3.4} & -6.7{\scriptsize$\pm$0.0} & 10.0{\scriptsize$\pm$2.5} \\
\midrule
% ── Protease ────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 4.3{\scriptsize$\pm$1.4} & 54.3{\scriptsize$\pm$12.2} & -6.1{\scriptsize$\pm$0.9} & 31.2{\scriptsize$\pm$12.0} \\
ada17 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.8{\scriptsize$\pm$1.4} & 52.2{\scriptsize$\pm$13.4} & -5.3{\scriptsize$\pm$2.1} & 28.0{\scriptsize$\pm$11.1} \\
bace1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 0.3{\scriptsize$\pm$0.4} & 2.7{\scriptsize$\pm$0.1} & 52.1{\scriptsize$\pm$2.9} & -4.4{\scriptsize$\pm$2.7} & 19.6{\scriptsize$\pm$1.2} \\
dpp4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.5{\scriptsize$\pm$0.2} & 45.5{\scriptsize$\pm$4.7} & -6.7{\scriptsize$\pm$0.0} & 17.4{\scriptsize$\pm$2.3} \\
fa10 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.3} & 44.3{\scriptsize$\pm$4.9} & -5.7{\scriptsize$\pm$0.8} & 17.2{\scriptsize$\pm$3.1} \\
hivpr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.1{\scriptsize$\pm$0.7} & 51.4{\scriptsize$\pm$10.2} & -6.1{\scriptsize$\pm$0.6} & 22.9{\scriptsize$\pm$6.1} \\
mmp13 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$1.0} & 39.7{\scriptsize$\pm$13.2} & -5.9{\scriptsize$\pm$1.0} & 19.2{\scriptsize$\pm$9.2} \\
thrb & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 0.2{\scriptsize$\pm$0.2} & 2.4{\scriptsize$\pm$0.1} & 50.2{\scriptsize$\pm$2.7} & -5.0{\scriptsize$\pm$1.1} & 16.2{\scriptsize$\pm$1.3} \\
try1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$0.5} & 41.9{\scriptsize$\pm$10.5} & -6.7{\scriptsize$\pm$0.0} & 18.8{\scriptsize$\pm$6.1} \\
urok & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.9{\scriptsize$\pm$1.1} & 59.9{\scriptsize$\pm$9.6} & -5.8{\scriptsize$\pm$0.9} & 29.2{\scriptsize$\pm$7.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c ccc||cccc}
\toprule
\textbf{Target} & \textbf{Tier}
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
% ── Cytochrome P450 ────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2 & 2 & 0.5{\scriptsize$\pm$0.7} & 1.0{\scriptsize$\pm$0.9} & 0.7{\scriptsize$\pm$0.5} & 2.5{\scriptsize$\pm$0.2} & 48.3{\scriptsize$\pm$1.4} & -2.1{\scriptsize$\pm$2.8} & 16.4{\scriptsize$\pm$1.7} \\
cp2c9 & 2 & 2.7{\scriptsize$\pm$1.9} & 1.4{\scriptsize$\pm$0.4} & 1.7{\scriptsize$\pm$0.6} & 4.1{\scriptsize$\pm$0.9} & 60.1{\scriptsize$\pm$2.7} & 3.5{\scriptsize$\pm$2.9} & 24.3{\scriptsize$\pm$3.0} \\
cp2d6 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$0.3} & 1.2{\scriptsize$\pm$0.7} & 3.0{\scriptsize$\pm$0.4} & 52.5{\scriptsize$\pm$2.2} & 1.4{\scriptsize$\pm$3.1} & 19.9{\scriptsize$\pm$1.8} \\
cp3a4 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.8} & 1.0{\scriptsize$\pm$0.7} & 3.0{\scriptsize$\pm$0.5} & 54.6{\scriptsize$\pm$2.7} & -0.4{\scriptsize$\pm$4.5} & 19.4{\scriptsize$\pm$2.6} \\
\midrule
% ── GPCR ────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{GPCR}} \\[1pt]
\midrule
5ht6r & 1 & 2.7{\scriptsize$\pm$3.9} & 2.0{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$0.5} & 3.8{\scriptsize$\pm$0.5} & 45.4{\scriptsize$\pm$3.6} & 3.8{\scriptsize$\pm$1.4} & 23.5{\scriptsize$\pm$1.3} \\
aa2ar & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.4} & 0.7{\scriptsize$\pm$0.2} & 2.8{\scriptsize$\pm$0.1} & 54.5{\scriptsize$\pm$1.1} & -2.2{\scriptsize$\pm$1.0} & 19.2{\scriptsize$\pm$0.6} \\
aa3r & 2 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.8} & 1.0{\scriptsize$\pm$0.9} & 2.7{\scriptsize$\pm$0.5} & 46.3{\scriptsize$\pm$4.8} & 0.0{\scriptsize$\pm$4.3} & 17.8{\scriptsize$\pm$3.4} \\
adrb1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 0.3{\scriptsize$\pm$0.4} & 2.5{\scriptsize$\pm$0.5} & 46.9{\scriptsize$\pm$10.2} & -3.9{\scriptsize$\pm$2.1} & 18.0{\scriptsize$\pm$4.8} \\
adrb2 & 2 & 1.5{\scriptsize$\pm$2.1} & 0.6{\scriptsize$\pm$0.9} & 0.9{\scriptsize$\pm$0.8} & 4.5{\scriptsize$\pm$2.2} & 53.5{\scriptsize$\pm$6.5} & -0.3{\scriptsize$\pm$4.3} & 20.5{\scriptsize$\pm$4.6} \\
cnr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 1.2{\scriptsize$\pm$0.4} & 3.1{\scriptsize$\pm$0.4} & 53.0{\scriptsize$\pm$4.8} & -1.3{\scriptsize$\pm$2.7} & 22.3{\scriptsize$\pm$3.1} \\
cxcr4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$0.6} & 44.6{\scriptsize$\pm$11.9} & -6.6{\scriptsize$\pm$0.2} & 20.3{\scriptsize$\pm$7.4} \\
drd2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 0.6{\scriptsize$\pm$0.5} & 2.5{\scriptsize$\pm$0.2} & 49.9{\scriptsize$\pm$2.7} & -3.3{\scriptsize$\pm$1.8} & 17.5{\scriptsize$\pm$2.1} \\
drd3 & 2 & 3.4{\scriptsize$\pm$2.4} & 1.5{\scriptsize$\pm$0.5} & 0.9{\scriptsize$\pm$0.3} & 3.7{\scriptsize$\pm$0.8} & 53.8{\scriptsize$\pm$3.0} & 2.0{\scriptsize$\pm$2.7} & 22.5{\scriptsize$\pm$2.8} \\
hrh3 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 1.5{\scriptsize$\pm$0.6} & 4.3{\scriptsize$\pm$0.8} & 62.3{\scriptsize$\pm$4.6} & 2.0{\scriptsize$\pm$2.3} & 28.8{\scriptsize$\pm$3.5} \\
oprd & 2 & 1.5{\scriptsize$\pm$2.1} & 0.9{\scriptsize$\pm$0.8} & 1.4{\scriptsize$\pm$0.4} & 3.3{\scriptsize$\pm$0.7} & 52.4{\scriptsize$\pm$5.7} & 2.0{\scriptsize$\pm$3.8} & 21.3{\scriptsize$\pm$2.9} \\
oprk & 2 & 2.0{\scriptsize$\pm$2.8} & 2.3{\scriptsize$\pm$2.5} & 1.6{\scriptsize$\pm$1.5} & 5.4{\scriptsize$\pm$4.2} & 54.5{\scriptsize$\pm$11.4} & 5.2{\scriptsize$\pm$12.7} & 24.2{\scriptsize$\pm$11.7} \\
oprm & 2 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.7} & 0.9{\scriptsize$\pm$0.4} & 2.7{\scriptsize$\pm$0.8} & 48.3{\scriptsize$\pm$11.4} & -1.4{\scriptsize$\pm$2.8} & 17.8{\scriptsize$\pm$5.6} \\
\midrule
% ── Ion Channel ────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a & 1 & 2.7{\scriptsize$\pm$3.9} & 2.6{\scriptsize$\pm$0.9} & 1.7{\scriptsize$\pm$0.5} & 5.7{\scriptsize$\pm$3.0} & 54.4{\scriptsize$\pm$5.3} & 7.7{\scriptsize$\pm$6.2} & 28.3{\scriptsize$\pm$5.6} \\
cac1h & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.8} & 3.2{\scriptsize$\pm$1.1} & 47.7{\scriptsize$\pm$13.7} & -3.8{\scriptsize$\pm$2.4} & 22.1{\scriptsize$\pm$9.5} \\
kcnh2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$0.6} & 0.9{\scriptsize$\pm$0.2} & 2.4{\scriptsize$\pm$0.5} & 47.5{\scriptsize$\pm$5.9} & -1.3{\scriptsize$\pm$2.7} & 14.3{\scriptsize$\pm$3.0} \\
scn5a & 1 & 3.4{\scriptsize$\pm$4.8} & 1.6{\scriptsize$\pm$1.1} & 1.2{\scriptsize$\pm$0.0} & 7.3{\scriptsize$\pm$5.5} & 52.3{\scriptsize$\pm$7.3} & 3.5{\scriptsize$\pm$4.8} & 25.8{\scriptsize$\pm$3.7} \\
trpa1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.1{\scriptsize$\pm$0.6} & 39.6{\scriptsize$\pm$11.4} & -6.7{\scriptsize$\pm$0.0} & 20.5{\scriptsize$\pm$6.3} \\
\midrule
% ── Kinase ────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1 & 2 & 1.7{\scriptsize$\pm$2.4} & 0.7{\scriptsize$\pm$0.5} & 1.1{\scriptsize$\pm$0.7} & 3.5{\scriptsize$\pm$0.9} & 47.2{\scriptsize$\pm$6.3} & -0.4{\scriptsize$\pm$2.6} & 18.5{\scriptsize$\pm$2.8} \\
akt1 & 2 & 3.9{\scriptsize$\pm$2.8} & 2.6{\scriptsize$\pm$1.1} & 2.0{\scriptsize$\pm$0.9} & 6.6{\scriptsize$\pm$2.2} & 56.2{\scriptsize$\pm$8.2} & 8.0{\scriptsize$\pm$5.1} & 27.1{\scriptsize$\pm$6.1} \\
akt2 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$2.0} & 1.5{\scriptsize$\pm$0.5} & 4.2{\scriptsize$\pm$1.9} & 56.9{\scriptsize$\pm$9.3} & 2.2{\scriptsize$\pm$7.4} & 27.6{\scriptsize$\pm$9.1} \\
braf & 2 & 2.7{\scriptsize$\pm$3.9} & 1.8{\scriptsize$\pm$1.5} & 1.8{\scriptsize$\pm$1.3} & 4.6{\scriptsize$\pm$1.5} & 56.3{\scriptsize$\pm$0.6} & 4.8{\scriptsize$\pm$8.5} & 27.4{\scriptsize$\pm$5.4} \\
cdk2 & 2 & 1.7{\scriptsize$\pm$2.4} & 0.7{\scriptsize$\pm$0.5} & 0.9{\scriptsize$\pm$0.5} & 2.9{\scriptsize$\pm$0.7} & 51.2{\scriptsize$\pm$5.5} & -1.4{\scriptsize$\pm$3.5} & 19.6{\scriptsize$\pm$3.9} \\
csf1r & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$1.0} & 0.7{\scriptsize$\pm$1.0} & 3.5{\scriptsize$\pm$1.3} & 52.7{\scriptsize$\pm$12.5} & -1.4{\scriptsize$\pm$5.1} & 24.1{\scriptsize$\pm$9.1} \\
egfr & 2 & 0.1{\scriptsize$\pm$0.2} & 1.0{\scriptsize$\pm$0.7} & 1.1{\scriptsize$\pm$0.7} & 2.8{\scriptsize$\pm$0.8} & 51.5{\scriptsize$\pm$11.1} & -0.5{\scriptsize$\pm$3.7} & 18.0{\scriptsize$\pm$5.9} \\
fak1 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$2.0} & 0.7{\scriptsize$\pm$1.0} & 2.8{\scriptsize$\pm$1.1} & 41.4{\scriptsize$\pm$10.0} & -1.6{\scriptsize$\pm$6.4} & 17.8{\scriptsize$\pm$7.5} \\
fgfr1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.6} & 1.1{\scriptsize$\pm$1.1} & 3.0{\scriptsize$\pm$1.0} & 50.4{\scriptsize$\pm$9.3} & -1.3{\scriptsize$\pm$4.8} & 20.4{\scriptsize$\pm$6.6} \\
igf1r & 2 & 6.8{\scriptsize$\pm$0.0} & 2.5{\scriptsize$\pm$0.7} & 2.3{\scriptsize$\pm$0.6} & 5.5{\scriptsize$\pm$1.2} & 56.2{\scriptsize$\pm$3.2} & 9.2{\scriptsize$\pm$4.4} & 29.0{\scriptsize$\pm$3.5} \\
jak2 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$0.6} & 2.9{\scriptsize$\pm$0.8} & 51.4{\scriptsize$\pm$5.8} & -0.3{\scriptsize$\pm$3.8} & 20.0{\scriptsize$\pm$4.6} \\
kit & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 0.3{\scriptsize$\pm$0.4} & 2.6{\scriptsize$\pm$0.3} & 50.0{\scriptsize$\pm$2.1} & -4.4{\scriptsize$\pm$2.9} & 18.8{\scriptsize$\pm$2.7} \\
kpcb & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.2} & 38.6{\scriptsize$\pm$4.6} & -6.5{\scriptsize$\pm$0.2} & 16.0{\scriptsize$\pm$3.2} \\
lck & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.5} & 1.2{\scriptsize$\pm$0.7} & 2.9{\scriptsize$\pm$0.5} & 50.6{\scriptsize$\pm$5.0} & -0.6{\scriptsize$\pm$3.5} & 20.1{\scriptsize$\pm$3.5} \\
mapk2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.8} & 1.4{\scriptsize$\pm$0.4} & 3.3{\scriptsize$\pm$0.1} & 57.1{\scriptsize$\pm$4.3} & -2.2{\scriptsize$\pm$2.0} & 23.9{\scriptsize$\pm$0.6} \\
met & 2 & 2.0{\scriptsize$\pm$2.8} & 0.9{\scriptsize$\pm$0.6} & 0.9{\scriptsize$\pm$0.6} & 4.9{\scriptsize$\pm$3.1} & 47.2{\scriptsize$\pm$11.4} & -0.5{\scriptsize$\pm$4.7} & 19.2{\scriptsize$\pm$7.3} \\
mk01 & 2 & 2.3{\scriptsize$\pm$3.2} & 0.5{\scriptsize$\pm$0.7} & 0.8{\scriptsize$\pm$0.0} & 3.6{\scriptsize$\pm$1.8} & 43.1{\scriptsize$\pm$6.3} & -1.2{\scriptsize$\pm$3.2} & 17.8{\scriptsize$\pm$3.3} \\
mk10 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.3} & 49.9{\scriptsize$\pm$4.2} & -6.2{\scriptsize$\pm$0.3} & 19.5{\scriptsize$\pm$2.5} \\
mk14 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 0.4{\scriptsize$\pm$0.6} & 2.3{\scriptsize$\pm$0.7} & 37.2{\scriptsize$\pm$6.7} & -2.7{\scriptsize$\pm$4.9} & 13.3{\scriptsize$\pm$4.8} \\
mp2k1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.5} & 2.5{\scriptsize$\pm$0.7} & 41.5{\scriptsize$\pm$11.4} & -4.4{\scriptsize$\pm$1.5} & 17.3{\scriptsize$\pm$6.3} \\
plk1 & 2 & 2.3{\scriptsize$\pm$3.2} & 2.0{\scriptsize$\pm$0.7} & 1.8{\scriptsize$\pm$0.7} & 4.4{\scriptsize$\pm$0.4} & 58.3{\scriptsize$\pm$2.8} & 5.2{\scriptsize$\pm$2.5} & 27.4{\scriptsize$\pm$2.2} \\
rock1 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$1.0} & 0.7{\scriptsize$\pm$0.5} & 3.1{\scriptsize$\pm$0.3} & 45.0{\scriptsize$\pm$9.3} & -0.3{\scriptsize$\pm$2.4} & 21.0{\scriptsize$\pm$3.6} \\
src & 2 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.9} & 1.4{\scriptsize$\pm$0.7} & 2.9{\scriptsize$\pm$0.6} & 51.8{\scriptsize$\pm$5.5} & -0.5{\scriptsize$\pm$3.8} & 20.0{\scriptsize$\pm$4.0} \\
tgfr1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.9} & 3.8{\scriptsize$\pm$0.7} & 60.8{\scriptsize$\pm$6.0} & -4.0{\scriptsize$\pm$1.8} & 29.5{\scriptsize$\pm$5.4} \\
vgfr2 & 2 & 1.0{\scriptsize$\pm$1.4} & 1.2{\scriptsize$\pm$1.2} & 0.9{\scriptsize$\pm$0.8} & 2.9{\scriptsize$\pm$0.4} & 50.7{\scriptsize$\pm$4.0} & 0.2{\scriptsize$\pm$4.7} & 18.4{\scriptsize$\pm$1.6} \\
wee1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.5{\scriptsize$\pm$0.5} & 48.5{\scriptsize$\pm$5.3} & -5.4{\scriptsize$\pm$1.3} & 25.8{\scriptsize$\pm$5.3} \\
%\midrule
% % ── Miscellaneous ────────────────────────────────────────────────────────────
% \multicolumn{9}{c}{\textbf{Miscellaneous}} \\[1pt]
% \midrule
% hs90a & 1 & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$2.2} & 1.4{\scriptsize$\pm$1.2} & 4.9{\scriptsize$\pm$2.5} & 53.2{\scriptsize$\pm$9.6} & 4.0{\scriptsize$\pm$9.7} & 28.4{\scriptsize$\pm$8.9} \\
% xiap & 1 & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$3.9} & 1.5{\scriptsize$\pm$2.1} & 7.7{\scriptsize$\pm$5.0} & 60.4{\scriptsize$\pm$13.6} & 3.0{\scriptsize$\pm$13.5} & 41.1{\scriptsize$\pm$17.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c ccc||cccc}
\toprule
\textbf{Target} & \textbf{Tier}
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
% ── Nuclear Receptor ────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 0.8{\scriptsize$\pm$0.6} & 2.7{\scriptsize$\pm$0.2} & 49.8{\scriptsize$\pm$0.8} & -3.3{\scriptsize$\pm$3.3} & 18.8{\scriptsize$\pm$1.7} \\
esr1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.4} & 1.0{\scriptsize$\pm$0.7} & 3.0{\scriptsize$\pm$0.3} & 57.4{\scriptsize$\pm$2.3} & -2.0{\scriptsize$\pm$3.1} & 20.4{\scriptsize$\pm$2.3} \\
esr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 1.5{\scriptsize$\pm$0.8} & 3.6{\scriptsize$\pm$1.8} & 49.5{\scriptsize$\pm$12.7} & 1.0{\scriptsize$\pm$5.8} & 23.4{\scriptsize$\pm$9.6} \\
gcr & 2 & 2.7{\scriptsize$\pm$3.9} & 1.2{\scriptsize$\pm$0.8} & 0.9{\scriptsize$\pm$0.7} & 4.0{\scriptsize$\pm$2.5} & 44.9{\scriptsize$\pm$8.3} & 0.2{\scriptsize$\pm$6.4} & 19.4{\scriptsize$\pm$6.3} \\
mcr & 1 & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$3.9} & 1.5{\scriptsize$\pm$2.1} & 6.4{\scriptsize$\pm$4.1} & 38.8{\scriptsize$\pm$25.6} & 2.1{\scriptsize$\pm$9.8} & 32.2{\scriptsize$\pm$23.2} \\
ppara & 1 & 6.8{\scriptsize$\pm$4.8} & 2.4{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$0.6} & 7.2{\scriptsize$\pm$1.4} & 56.5{\scriptsize$\pm$8.1} & 9.4{\scriptsize$\pm$2.9} & 31.4{\scriptsize$\pm$3.5} \\
ppard & 1 & 9.1{\scriptsize$\pm$6.4} & 1.8{\scriptsize$\pm$1.3} & 1.4{\scriptsize$\pm$0.0} & 6.4{\scriptsize$\pm$2.8} & 40.6{\scriptsize$\pm$5.8} & 6.9{\scriptsize$\pm$5.9} & 23.4{\scriptsize$\pm$5.4} \\
pparg & 2 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.6} & 1.5{\scriptsize$\pm$0.6} & 3.0{\scriptsize$\pm$0.4} & 50.4{\scriptsize$\pm$4.0} & 0.6{\scriptsize$\pm$2.1} & 21.6{\scriptsize$\pm$2.8} \\
prgr & 2 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$0.8} & 0.9{\scriptsize$\pm$0.7} & 3.1{\scriptsize$\pm$0.5} & 51.0{\scriptsize$\pm$4.8} & -1.1{\scriptsize$\pm$4.1} & 21.9{\scriptsize$\pm$4.0} \\
rxra & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 3.0{\scriptsize$\pm$0.6} & 47.2{\scriptsize$\pm$4.0} & -5.0{\scriptsize$\pm$2.3} & 22.1{\scriptsize$\pm$4.8} \\
thb & 1 & 13.7{\scriptsize$\pm$19.3} & 3.0{\scriptsize$\pm$4.3} & 1.6{\scriptsize$\pm$2.3} & 19.7{\scriptsize$\pm$23.9} & 56.9{\scriptsize$\pm$21.3} & 13.8{\scriptsize$\pm$27.9} & 35.4{\scriptsize$\pm$23.6} \\
\midrule
% ── Other Enzymes ────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces & 2 & 2.7{\scriptsize$\pm$3.9} & 0.9{\scriptsize$\pm$0.7} & 1.0{\scriptsize$\pm$0.5} & 3.3{\scriptsize$\pm$0.9} & 49.4{\scriptsize$\pm$3.5} & 0.6{\scriptsize$\pm$4.7} & 19.3{\scriptsize$\pm$2.7} \\
ampc & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 2.1{\scriptsize$\pm$1.5} & 7.1{\scriptsize$\pm$4.5} & 46.3{\scriptsize$\pm$7.8} & 7.0{\scriptsize$\pm$12.4} & 31.2{\scriptsize$\pm$11.4} \\
aofb & 2 & 2.3{\scriptsize$\pm$3.2} & 0.5{\scriptsize$\pm$0.7} & 0.3{\scriptsize$\pm$0.4} & 2.9{\scriptsize$\pm$1.0} & 49.0{\scriptsize$\pm$7.2} & -3.0{\scriptsize$\pm$4.4} & 18.6{\scriptsize$\pm$5.4} \\
cah2 & 2 & 2.3{\scriptsize$\pm$3.2} & 1.5{\scriptsize$\pm$2.1} & 1.3{\scriptsize$\pm$0.7} & 5.2{\scriptsize$\pm$3.6} & 54.2{\scriptsize$\pm$8.6} & 3.9{\scriptsize$\pm$10.1} & 25.2{\scriptsize$\pm$8.6} \\
dhi1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.7{\scriptsize$\pm$0.8} & 51.9{\scriptsize$\pm$3.6} & -5.4{\scriptsize$\pm$1.7} & 27.5{\scriptsize$\pm$6.2} \\
dyr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.2{\scriptsize$\pm$0.5} & 48.5{\scriptsize$\pm$6.2} & -5.4{\scriptsize$\pm$0.9} & 23.8{\scriptsize$\pm$4.9} \\
fnta & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 4.2{\scriptsize$\pm$1.5} & 53.8{\scriptsize$\pm$7.9} & -4.6{\scriptsize$\pm$3.0} & 30.0{\scriptsize$\pm$10.1} \\
glcm & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 3.2{\scriptsize$\pm$0.3} & 48.8{\scriptsize$\pm$6.5} & -4.9{\scriptsize$\pm$1.9} & 23.7{\scriptsize$\pm$3.3} \\
hdac2 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.9} & 3.3{\scriptsize$\pm$0.9} & 47.1{\scriptsize$\pm$13.7} & -3.6{\scriptsize$\pm$3.5} & 22.7{\scriptsize$\pm$8.1} \\
hdac8 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.8} & 3.2{\scriptsize$\pm$0.8} & 53.9{\scriptsize$\pm$10.6} & -5.0{\scriptsize$\pm$1.6} & 24.2{\scriptsize$\pm$6.8} \\
hivint & 1 & 0.0{\scriptsize$\pm$0.0} & 2.2{\scriptsize$\pm$1.8} & 1.1{\scriptsize$\pm$0.9} & 3.6{\scriptsize$\pm$1.3} & 47.2{\scriptsize$\pm$12.6} & 2.5{\scriptsize$\pm$6.0} & 23.8{\scriptsize$\pm$8.8} \\
hivrt & 2 & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 1.3{\scriptsize$\pm$0.5} & 2.7{\scriptsize$\pm$0.6} & 45.9{\scriptsize$\pm$7.9} & -1.0{\scriptsize$\pm$2.5} & 18.9{\scriptsize$\pm$4.2} \\
hmdh & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 5.6{\scriptsize$\pm$2.5} & 57.1{\scriptsize$\pm$17.7} & -5.0{\scriptsize$\pm$1.6} & 38.7{\scriptsize$\pm$16.7} \\
hxk4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 4.6{\scriptsize$\pm$3.7} & 25.6{\scriptsize$\pm$24.0} & -0.9{\scriptsize$\pm$8.3} & 20.8{\scriptsize$\pm$24.2} \\
inha & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$0.6} & 33.2{\scriptsize$\pm$11.7} & -5.9{\scriptsize$\pm$0.8} & 17.7{\scriptsize$\pm$8.4} \\
nos1 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 0.8{\scriptsize$\pm$1.1} & 3.9{\scriptsize$\pm$1.5} & 44.4{\scriptsize$\pm$12.0} & -0.9{\scriptsize$\pm$5.8} & 25.5{\scriptsize$\pm$11.1} \\
parp1 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 1.6{\scriptsize$\pm$1.1} & 3.9{\scriptsize$\pm$1.5} & 44.4{\scriptsize$\pm$17.7} & 0.0{\scriptsize$\pm$5.0} & 24.8{\scriptsize$\pm$13.2} \\
pde5a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$1.2} & 4.7{\scriptsize$\pm$1.5} & 66.5{\scriptsize$\pm$10.6} & -1.2{\scriptsize$\pm$2.9} & 33.2{\scriptsize$\pm$8.0} \\
pgh1 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$0.4} & 3.5{\scriptsize$\pm$0.5} & 53.5{\scriptsize$\pm$7.7} & 2.1{\scriptsize$\pm$1.6} & 24.4{\scriptsize$\pm$3.5} \\
pgh2 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$1.5} & 5.6{\scriptsize$\pm$1.5} & 56.6{\scriptsize$\pm$7.1} & 1.8{\scriptsize$\pm$5.6} & 37.6{\scriptsize$\pm$7.9} \\
ptn1 & 2 & 2.3{\scriptsize$\pm$3.2} & 2.0{\scriptsize$\pm$1.9} & 1.3{\scriptsize$\pm$0.9} & 4.6{\scriptsize$\pm$3.3} & 44.4{\scriptsize$\pm$12.7} & 3.5{\scriptsize$\pm$9.3} & 21.1{\scriptsize$\pm$10.5} \\
pygm & 1 & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$3.9} & 1.5{\scriptsize$\pm$2.1} & 7.0{\scriptsize$\pm$3.5} & 55.4{\scriptsize$\pm$14.8} & 1.2{\scriptsize$\pm$10.3} & 39.9{\scriptsize$\pm$16.0} \\
pyrd & 1 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.8} & 1.3{\scriptsize$\pm$0.9} & 4.3{\scriptsize$\pm$2.4} & 45.7{\scriptsize$\pm$10.0} & 1.1{\scriptsize$\pm$8.4} & 23.4{\scriptsize$\pm$10.1} \\
tysy & 1 & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$3.9} & 1.5{\scriptsize$\pm$2.1} & 7.5{\scriptsize$\pm$6.3} & 55.4{\scriptsize$\pm$21.3} & 2.9{\scriptsize$\pm$13.7} & 37.4{\scriptsize$\pm$25.2} \\
\midrule
% ── Protease ────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.4{\scriptsize$\pm$0.5} & 46.0{\scriptsize$\pm$8.7} & -6.7{\scriptsize$\pm$0.1} & 24.2{\scriptsize$\pm$6.3} \\
ada17 & 1 & 0.0{\scriptsize$\pm$0.0} & 3.9{\scriptsize$\pm$5.5} & 3.2{\scriptsize$\pm$2.6} & 8.9{\scriptsize$\pm$6.2} & 60.4{\scriptsize$\pm$15.0} & 9.7{\scriptsize$\pm$15.4} & 45.6{\scriptsize$\pm$20.3} \\
bace1 & 2 & 2.7{\scriptsize$\pm$3.9} & 0.6{\scriptsize$\pm$0.8} & 0.6{\scriptsize$\pm$0.4} & 4.0{\scriptsize$\pm$2.0} & 46.4{\scriptsize$\pm$7.3} & -0.5{\scriptsize$\pm$5.1} & 19.8{\scriptsize$\pm$5.0} \\
dpp4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.3} & 47.1{\scriptsize$\pm$6.2} & -5.7{\scriptsize$\pm$1.0} & 20.1{\scriptsize$\pm$3.6} \\
fa10 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 0.4{\scriptsize$\pm$0.6} & 3.0{\scriptsize$\pm$0.9} & 49.3{\scriptsize$\pm$13.5} & -3.3{\scriptsize$\pm$3.8} & 21.3{\scriptsize$\pm$8.3} \\
hivpr & 1 & 0.0{\scriptsize$\pm$0.0} & 2.5{\scriptsize$\pm$1.8} & 2.0{\scriptsize$\pm$0.0} & 5.3{\scriptsize$\pm$1.5} & 54.3{\scriptsize$\pm$7.4} & 6.2{\scriptsize$\pm$5.4} & 31.9{\scriptsize$\pm$6.3} \\
mmp13 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.5{\scriptsize$\pm$0.7} & 55.1{\scriptsize$\pm$8.2} & -5.9{\scriptsize$\pm$0.6} & 27.0{\scriptsize$\pm$6.1} \\
thrb & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.4} & 0.5{\scriptsize$\pm$0.0} & 2.2{\scriptsize$\pm$0.3} & 43.0{\scriptsize$\pm$7.8} & -3.9{\scriptsize$\pm$0.8} & 14.1{\scriptsize$\pm$2.8} \\
try1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.5{\scriptsize$\pm$0.2} & 48.4{\scriptsize$\pm$6.2} & -5.2{\scriptsize$\pm$1.5} & 26.2{\scriptsize$\pm$1.2} \\
urok & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 0.8{\scriptsize$\pm$1.1} & 4.3{\scriptsize$\pm$1.8} & 50.2{\scriptsize$\pm$9.2} & -0.2{\scriptsize$\pm$7.1} & 28.6{\scriptsize$\pm$9.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c ccc||cccc}
\toprule
\textbf{Target} & \textbf{Tier} & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%} & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
% ── Cytochrome P450 ───────────────────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2 & 2 & 1.1{\scriptsize$\pm$1.6} & 1.5{\scriptsize$\pm$0.6} & 1.1{\scriptsize$\pm$0.3} & 2.6{\scriptsize$\pm$0.4} & 46.7{\scriptsize$\pm$3.1} & 0.0{\scriptsize$\pm$2.4} & 17.0{\scriptsize$\pm$2.4} \\
cp2c9 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 0.7{\scriptsize$\pm$0.2} & 2.3{\scriptsize$\pm$0.1} & 45.7{\scriptsize$\pm$2.2} & -3.1{\scriptsize$\pm$1.3} & 16.0{\scriptsize$\pm$0.9} \\
cp2d6 & 2 & 1.1{\scriptsize$\pm$1.6} & 1.2{\scriptsize$\pm$0.3} & 1.1{\scriptsize$\pm$0.3} & 2.6{\scriptsize$\pm$0.4} & 42.1{\scriptsize$\pm$1.7} & 0.2{\scriptsize$\pm$1.9} & 15.6{\scriptsize$\pm$1.4} \\
cp3a4 & 2 & 2.1{\scriptsize$\pm$1.5} & 1.1{\scriptsize$\pm$0.8} & 1.0{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$0.3} & 47.2{\scriptsize$\pm$6.6} & 0.2{\scriptsize$\pm$2.2} & 17.4{\scriptsize$\pm$1.7} \\
\midrule
% ── GPCR ───────────────────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{GPCR}} \\[1pt]
\midrule
5ht6r & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.9} & 0.7{\scriptsize$\pm$0.9} & 2.7{\scriptsize$\pm$0.6} & 45.5{\scriptsize$\pm$5.8} & -2.3{\scriptsize$\pm$4.1} & 19.5{\scriptsize$\pm$3.8} \\
aa2ar & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.2} & 2.1{\scriptsize$\pm$0.2} & 42.0{\scriptsize$\pm$3.9} & -4.7{\scriptsize$\pm$0.7} & 13.5{\scriptsize$\pm$2.1} \\
aa3r & 2 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$0.7} & 0.7{\scriptsize$\pm$0.4} & 2.1{\scriptsize$\pm$0.3} & 39.0{\scriptsize$\pm$3.6} & -2.4{\scriptsize$\pm$2.6} & 13.0{\scriptsize$\pm$2.5} \\
adrb1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 0.3{\scriptsize$\pm$0.4} & 2.2{\scriptsize$\pm$0.2} & 41.9{\scriptsize$\pm$1.9} & -4.4{\scriptsize$\pm$2.3} & 14.6{\scriptsize$\pm$1.3} \\
adrb2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.4} & 0.6{\scriptsize$\pm$0.4} & 2.8{\scriptsize$\pm$0.4} & 52.9{\scriptsize$\pm$6.6} & -2.0{\scriptsize$\pm$1.1} & 19.6{\scriptsize$\pm$2.7} \\
cnr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$0.1} & 41.2{\scriptsize$\pm$2.7} & -6.3{\scriptsize$\pm$0.3} & 14.0{\scriptsize$\pm$1.2} \\
cxcr4 & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$1.5} & 5.3{\scriptsize$\pm$3.0} & 49.5{\scriptsize$\pm$17.9} & 1.3{\scriptsize$\pm$8.1} & 32.7{\scriptsize$\pm$17.8} \\
drd2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.4} & 0.3{\scriptsize$\pm$0.2} & 2.5{\scriptsize$\pm$0.5} & 46.2{\scriptsize$\pm$10.1} & -3.3{\scriptsize$\pm$1.0} & 16.0{\scriptsize$\pm$3.9} \\
drd3 & 2 & 3.4{\scriptsize$\pm$2.4} & 2.2{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.0} & 4.1{\scriptsize$\pm$0.4} & 53.0{\scriptsize$\pm$2.3} & 5.2{\scriptsize$\pm$0.5} & 23.9{\scriptsize$\pm$0.9} \\
hrh3 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$0.7} & 0.8{\scriptsize$\pm$0.0} & 3.4{\scriptsize$\pm$0.4} & 59.5{\scriptsize$\pm$4.7} & -1.1{\scriptsize$\pm$2.4} & 24.6{\scriptsize$\pm$2.7} \\
oprd & 2 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$1.3} & 0.8{\scriptsize$\pm$0.8} & 3.1{\scriptsize$\pm$0.5} & 54.4{\scriptsize$\pm$4.1} & -1.2{\scriptsize$\pm$5.6} & 20.4{\scriptsize$\pm$3.2} \\
oprk & 2 & 3.9{\scriptsize$\pm$2.8} & 2.0{\scriptsize$\pm$2.0} & 1.4{\scriptsize$\pm$1.5} & 6.3{\scriptsize$\pm$5.4} & 50.4{\scriptsize$\pm$12.4} & 5.4{\scriptsize$\pm$11.8} & 23.2{\scriptsize$\pm$11.2} \\
oprm & 2 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.4} & 1.4{\scriptsize$\pm$0.4} & 3.4{\scriptsize$\pm$0.5} & 57.3{\scriptsize$\pm$5.3} & 1.2{\scriptsize$\pm$2.8} & 22.8{\scriptsize$\pm$2.9} \\
\midrule
% ── Ion Channel ───────────────────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a & 1 & 2.7{\scriptsize$\pm$3.9} & 1.3{\scriptsize$\pm$1.8} & 1.0{\scriptsize$\pm$0.8} & 4.0{\scriptsize$\pm$1.6} & 56.3{\scriptsize$\pm$6.9} & 1.1{\scriptsize$\pm$7.6} & 25.9{\scriptsize$\pm$6.8} \\
cac1h & 1 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$1.5} & 0.5{\scriptsize$\pm$0.8} & 3.3{\scriptsize$\pm$0.3} & 46.6{\scriptsize$\pm$6.1} & -1.6{\scriptsize$\pm$3.8} & 23.4{\scriptsize$\pm$2.2} \\
kcnh2 & 2 & 0.5{\scriptsize$\pm$0.6} & 0.7{\scriptsize$\pm$0.1} & 0.8{\scriptsize$\pm$0.2} & 2.3{\scriptsize$\pm$0.1} & 45.2{\scriptsize$\pm$0.6} & -1.1{\scriptsize$\pm$0.9} & 13.6{\scriptsize$\pm$0.5} \\
scn5a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 2.6{\scriptsize$\pm$0.3} & 46.2{\scriptsize$\pm$4.5} & -4.3{\scriptsize$\pm$2.0} & 18.7{\scriptsize$\pm$4.1} \\
trpa1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.9{\scriptsize$\pm$1.6} & 41.7{\scriptsize$\pm$19.8} & -5.8{\scriptsize$\pm$1.1} & 25.9{\scriptsize$\pm$15.2} \\
\midrule
% ── Kinase ───────────────────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.5} & 0.5{\scriptsize$\pm$0.4} & 2.3{\scriptsize$\pm$0.3} & 42.4{\scriptsize$\pm$6.9} & -3.2{\scriptsize$\pm$2.1} & 15.2{\scriptsize$\pm$2.8} \\
akt1 & 2 & 2.0{\scriptsize$\pm$2.8} & 1.3{\scriptsize$\pm$1.1} & 1.3{\scriptsize$\pm$0.5} & 4.3{\scriptsize$\pm$1.5} & 48.4{\scriptsize$\pm$3.5} & 2.9{\scriptsize$\pm$4.9} & 22.4{\scriptsize$\pm$1.1} \\
akt2 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.5} & 3.0{\scriptsize$\pm$0.2} & 54.3{\scriptsize$\pm$1.9} & -4.4{\scriptsize$\pm$1.4} & 22.4{\scriptsize$\pm$1.8} \\
braf & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 0.3{\scriptsize$\pm$0.4} & 2.5{\scriptsize$\pm$0.5} & 42.2{\scriptsize$\pm$7.3} & -4.2{\scriptsize$\pm$3.2} & 16.8{\scriptsize$\pm$4.6} \\
cdk2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.2{\scriptsize$\pm$0.2} & 2.0{\scriptsize$\pm$0.1} & 39.6{\scriptsize$\pm$3.1} & -5.9{\scriptsize$\pm$0.4} & 12.4{\scriptsize$\pm$1.1} \\
csf1r & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$1.0} & 0.4{\scriptsize$\pm$0.5} & 2.5{\scriptsize$\pm$0.3} & 42.5{\scriptsize$\pm$2.2} & -3.6{\scriptsize$\pm$2.9} & 17.3{\scriptsize$\pm$2.4} \\
egfr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.3} & 0.6{\scriptsize$\pm$0.5} & 2.4{\scriptsize$\pm$0.5} & 47.6{\scriptsize$\pm$7.7} & -3.2{\scriptsize$\pm$2.2} & 15.8{\scriptsize$\pm$3.8} \\
fak1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.5} & 2.7{\scriptsize$\pm$0.0} & 46.0{\scriptsize$\pm$3.3} & -2.9{\scriptsize$\pm$1.6} & 20.0{\scriptsize$\pm$0.1} \\
fgfr1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.3} & 2.1{\scriptsize$\pm$0.4} & 35.8{\scriptsize$\pm$7.1} & -4.2{\scriptsize$\pm$1.6} & 13.1{\scriptsize$\pm$3.8} \\
igf1r & 2 & 2.3{\scriptsize$\pm$3.2} & 0.5{\scriptsize$\pm$0.7} & 1.3{\scriptsize$\pm$0.4} & 3.1{\scriptsize$\pm$0.7} & 48.3{\scriptsize$\pm$5.2} & -0.3{\scriptsize$\pm$3.3} & 20.7{\scriptsize$\pm$3.0} \\
jak2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 0.4{\scriptsize$\pm$0.3} & 2.3{\scriptsize$\pm$0.1} & 46.1{\scriptsize$\pm$2.5} & -4.2{\scriptsize$\pm$1.4} & 15.6{\scriptsize$\pm$1.1} \\
kit & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 2.0{\scriptsize$\pm$0.4} & 34.4{\scriptsize$\pm$12.3} & -5.9{\scriptsize$\pm$0.8} & 12.2{\scriptsize$\pm$5.5} \\
kpcb & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.9} & 2.9{\scriptsize$\pm$0.4} & 45.8{\scriptsize$\pm$5.9} & -4.9{\scriptsize$\pm$1.8} & 21.7{\scriptsize$\pm$3.9} \\
lck & 2 & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$1.3} & 0.9{\scriptsize$\pm$0.5} & 2.7{\scriptsize$\pm$0.8} & 44.6{\scriptsize$\pm$5.5} & 0.1{\scriptsize$\pm$4.7} & 17.5{\scriptsize$\pm$4.5} \\
mapk2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$0.0} & 2.5{\scriptsize$\pm$0.4} & 47.7{\scriptsize$\pm$7.0} & -3.7{\scriptsize$\pm$0.4} & 18.3{\scriptsize$\pm$3.1} \\
met & 2 & 0.0{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$1.1} & 0.9{\scriptsize$\pm$0.3} & 3.2{\scriptsize$\pm$0.7} & 53.3{\scriptsize$\pm$7.6} & -0.2{\scriptsize$\pm$2.6} & 22.5{\scriptsize$\pm$4.6} \\
mk01 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$1.2} & 1.3{\scriptsize$\pm$0.4} & 3.6{\scriptsize$\pm$0.7} & 56.6{\scriptsize$\pm$6.1} & 1.4{\scriptsize$\pm$3.5} & 25.3{\scriptsize$\pm$3.8} \\
mk10 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 0.8{\scriptsize$\pm$0.6} & 3.3{\scriptsize$\pm$1.1} & 43.0{\scriptsize$\pm$11.6} & -0.6{\scriptsize$\pm$4.7} & 20.7{\scriptsize$\pm$8.7} \\
mk14 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.3} & 2.3{\scriptsize$\pm$0.7} & 42.6{\scriptsize$\pm$13.2} & -5.0{\scriptsize$\pm$0.7} & 15.3{\scriptsize$\pm$5.8} \\
mp2k1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$1.0} & 0.7{\scriptsize$\pm$1.0} & 2.9{\scriptsize$\pm$1.2} & 41.0{\scriptsize$\pm$9.4} & -1.6{\scriptsize$\pm$7.1} & 17.9{\scriptsize$\pm$8.2} \\
plk1 & 2 & 2.3{\scriptsize$\pm$3.2} & 1.0{\scriptsize$\pm$1.4} & 1.0{\scriptsize$\pm$1.4} & 3.2{\scriptsize$\pm$1.5} & 47.4{\scriptsize$\pm$6.6} & -0.4{\scriptsize$\pm$8.0} & 20.2{\scriptsize$\pm$7.4} \\
rock1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.5} & 3.4{\scriptsize$\pm$1.3} & 49.1{\scriptsize$\pm$15.1} & -2.8{\scriptsize$\pm$3.0} & 22.8{\scriptsize$\pm$10.0} \\
src & 2 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$0.2} & 3.0{\scriptsize$\pm$0.3} & 50.5{\scriptsize$\pm$3.0} & 1.3{\scriptsize$\pm$0.7} & 20.6{\scriptsize$\pm$1.6} \\
tgfr1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.9} & 3.0{\scriptsize$\pm$0.7} & 49.1{\scriptsize$\pm$11.2} & -5.1{\scriptsize$\pm$1.7} & 22.3{\scriptsize$\pm$6.7} \\
vgfr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.6} & 1.1{\scriptsize$\pm$0.8} & 2.8{\scriptsize$\pm$0.5} & 50.6{\scriptsize$\pm$3.1} & -1.1{\scriptsize$\pm$4.3} & 18.1{\scriptsize$\pm$3.1} \\
wee1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.4{\scriptsize$\pm$0.5} & 51.8{\scriptsize$\pm$6.7} & -6.5{\scriptsize$\pm$0.2} & 25.4{\scriptsize$\pm$4.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c ccc||cccc}
\toprule
\textbf{Target} & \textbf{Tier} & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%} & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
% ── Nuclear Receptor ───────────────────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr & 2 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$1.2} & 0.8{\scriptsize$\pm$0.6} & 2.8{\scriptsize$\pm$0.2} & 45.8{\scriptsize$\pm$4.9} & -0.6{\scriptsize$\pm$3.4} & 19.2{\scriptsize$\pm$1.7} \\
esr1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 0.3{\scriptsize$\pm$0.4} & 2.2{\scriptsize$\pm$0.4} & 41.8{\scriptsize$\pm$5.5} & -3.8{\scriptsize$\pm$2.8} & 14.2{\scriptsize$\pm$3.2} \\
esr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$0.1} & 35.3{\scriptsize$\pm$3.7} & -5.6{\scriptsize$\pm$0.2} & 12.7{\scriptsize$\pm$1.7} \\
gcr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 0.9{\scriptsize$\pm$0.0} & 2.9{\scriptsize$\pm$0.3} & 50.9{\scriptsize$\pm$5.1} & -2.3{\scriptsize$\pm$1.3} & 21.2{\scriptsize$\pm$2.1} \\
mcr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.3{\scriptsize$\pm$0.4} & 21.0{\scriptsize$\pm$13.5} & -6.7{\scriptsize$\pm$0.0} & 9.3{\scriptsize$\pm$6.5} \\
ppara & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 2.7{\scriptsize$\pm$0.6} & 45.4{\scriptsize$\pm$7.0} & -4.9{\scriptsize$\pm$2.0} & 18.8{\scriptsize$\pm$5.4} \\
ppard & 1 & 4.6{\scriptsize$\pm$6.4} & 1.8{\scriptsize$\pm$2.6} & 1.9{\scriptsize$\pm$1.8} & 5.5{\scriptsize$\pm$4.2} & 42.7{\scriptsize$\pm$8.0} & 6.0{\scriptsize$\pm$13.8} & 24.8{\scriptsize$\pm$12.0} \\
pparg & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 2.3{\scriptsize$\pm$0.5} & 43.6{\scriptsize$\pm$9.1} & -5.0{\scriptsize$\pm$1.5} & 15.2{\scriptsize$\pm$4.6} \\
prgr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 2.7{\scriptsize$\pm$0.1} & 51.0{\scriptsize$\pm$1.7} & -5.4{\scriptsize$\pm$0.7} & 19.7{\scriptsize$\pm$0.8} \\
rxra & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.3{\scriptsize$\pm$0.3} & 35.5{\scriptsize$\pm$6.3} & -6.7{\scriptsize$\pm$0.0} & 14.4{\scriptsize$\pm$3.8} \\
thb & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 1.6{\scriptsize$\pm$2.3} & 6.1{\scriptsize$\pm$4.9} & 55.3{\scriptsize$\pm$20.2} & 3.0{\scriptsize$\pm$13.4} & 32.4{\scriptsize$\pm$20.4} \\
\midrule
% ── Other Enzymes ───────────────────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 0.4{\scriptsize$\pm$0.4} & 2.3{\scriptsize$\pm$0.3} & 44.3{\scriptsize$\pm$3.4} & -3.2{\scriptsize$\pm$3.3} & 15.0{\scriptsize$\pm$2.2} \\
ampc & 1 & 6.8{\scriptsize$\pm$9.7} & 5.9{\scriptsize$\pm$4.8} & 3.2{\scriptsize$\pm$2.6} & 15.9{\scriptsize$\pm$11.7} & 71.9{\scriptsize$\pm$15.8} & 20.0{\scriptsize$\pm$23.4} & 54.1{\scriptsize$\pm$22.9} \\
aofb & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 2.5{\scriptsize$\pm$0.4} & 47.2{\scriptsize$\pm$5.8} & -4.7{\scriptsize$\pm$1.2} & 17.3{\scriptsize$\pm$3.4} \\
cah2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 1.0{\scriptsize$\pm$0.9} & 3.1{\scriptsize$\pm$1.3} & 50.0{\scriptsize$\pm$10.7} & -1.7{\scriptsize$\pm$5.5} & 20.5{\scriptsize$\pm$7.8} \\
dhi1 & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$1.5} & 4.7{\scriptsize$\pm$2.5} & 48.1{\scriptsize$\pm$8.0} & -0.3{\scriptsize$\pm$8.6} & 30.1{\scriptsize$\pm$12.1} \\
dyr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.5{\scriptsize$\pm$0.6} & 38.0{\scriptsize$\pm$11.8} & -6.1{\scriptsize$\pm$0.8} & 16.8{\scriptsize$\pm$7.1} \\
fnta & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.2} & 33.6{\scriptsize$\pm$5.6} & -6.7{\scriptsize$\pm$0.0} & 14.7{\scriptsize$\pm$2.2} \\
glcm & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 0.8{\scriptsize$\pm$1.1} & 6.2{\scriptsize$\pm$3.2} & 57.7{\scriptsize$\pm$3.4} & 3.0{\scriptsize$\pm$10.8} & 32.2{\scriptsize$\pm$4.3} \\
hdac2 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.3} & 41.5{\scriptsize$\pm$7.5} & -6.7{\scriptsize$\pm$0.0} & 16.0{\scriptsize$\pm$3.3} \\
hdac8 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.8} & 3.7{\scriptsize$\pm$0.4} & 59.4{\scriptsize$\pm$2.9} & -3.9{\scriptsize$\pm$2.0} & 28.1{\scriptsize$\pm$2.7} \\
hivint & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$1.0} & 1.1{\scriptsize$\pm$0.9} & 3.0{\scriptsize$\pm$1.0} & 42.8{\scriptsize$\pm$3.6} & -1.0{\scriptsize$\pm$5.5} & 19.3{\scriptsize$\pm$5.2} \\
hivrt & 2 & 3.9{\scriptsize$\pm$5.5} & 1.3{\scriptsize$\pm$1.9} & 1.1{\scriptsize$\pm$0.8} & 3.9{\scriptsize$\pm$2.5} & 41.1{\scriptsize$\pm$7.7} & 1.3{\scriptsize$\pm$8.3} & 17.6{\scriptsize$\pm$6.8} \\
hmdh & 1 & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$3.9} & 1.5{\scriptsize$\pm$2.1} & 6.9{\scriptsize$\pm$4.9} & 44.6{\scriptsize$\pm$4.6} & 3.0{\scriptsize$\pm$13.4} & 32.3{\scriptsize$\pm$13.6} \\
hxk4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.9{\scriptsize$\pm$1.0} & 30.8{\scriptsize$\pm$17.7} & -6.6{\scriptsize$\pm$0.3} & 16.4{\scriptsize$\pm$12.0} \\
inha & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$1.5} & 4.2{\scriptsize$\pm$0.7} & 56.6{\scriptsize$\pm$0.7} & -4.2{\scriptsize$\pm$3.1} & 31.3{\scriptsize$\pm$4.0} \\
nos1 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 1.6{\scriptsize$\pm$1.1} & 5.2{\scriptsize$\pm$1.4} & 57.0{\scriptsize$\pm$8.8} & 2.1{\scriptsize$\pm$4.4} & 35.7{\scriptsize$\pm$7.8} \\
parp1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 2.8{\scriptsize$\pm$0.8} & 39.2{\scriptsize$\pm$13.5} & -4.5{\scriptsize$\pm$3.0} & 18.6{\scriptsize$\pm$8.7} \\
pde5a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 3.3{\scriptsize$\pm$0.6} & 57.9{\scriptsize$\pm$8.3} & -4.8{\scriptsize$\pm$0.7} & 25.1{\scriptsize$\pm$4.0} \\
pgh1 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$0.7} & 1.8{\scriptsize$\pm$0.9} & 3.5{\scriptsize$\pm$1.3} & 49.1{\scriptsize$\pm$11.0} & 2.6{\scriptsize$\pm$5.2} & 23.1{\scriptsize$\pm$7.6} \\
pgh2 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$1.5} & 5.5{\scriptsize$\pm$0.6} & 58.5{\scriptsize$\pm$4.9} & -0.2{\scriptsize$\pm$1.1} & 38.9{\scriptsize$\pm$3.8} \\
ptn1 & 2 & 2.3{\scriptsize$\pm$3.2} & 1.5{\scriptsize$\pm$1.2} & 1.0{\scriptsize$\pm$0.4} & 3.2{\scriptsize$\pm$1.4} & 44.0{\scriptsize$\pm$6.9} & 0.5{\scriptsize$\pm$5.8} & 18.9{\scriptsize$\pm$5.3} \\
pygm & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.7{\scriptsize$\pm$1.4} & 41.3{\scriptsize$\pm$15.5} & -5.7{\scriptsize$\pm$1.5} & 24.3{\scriptsize$\pm$13.2} \\
pyrd & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.3{\scriptsize$\pm$0.4} & 33.9{\scriptsize$\pm$8.5} & -5.8{\scriptsize$\pm$1.3} & 14.3{\scriptsize$\pm$5.8} \\
tysy & 1 & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$3.9} & 1.5{\scriptsize$\pm$2.1} & 6.3{\scriptsize$\pm$4.7} & 50.6{\scriptsize$\pm$22.0} & 0.8{\scriptsize$\pm$10.6} & 34.8{\scriptsize$\pm$23.2} \\
\midrule
% ── Protease ───────────────────────────────────────────────────────────────────────────
\multicolumn{9}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.2} & 33.7{\scriptsize$\pm$6.2} & -6.7{\scriptsize$\pm$0.0} & 15.7{\scriptsize$\pm$3.8} \\
ada17 & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$1.5} & 5.4{\scriptsize$\pm$2.6} & 58.1{\scriptsize$\pm$13.5} & -0.5{\scriptsize$\pm$8.7} & 35.0{\scriptsize$\pm$13.8} \\
bace1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 0.3{\scriptsize$\pm$0.4} & 2.5{\scriptsize$\pm$0.4} & 45.2{\scriptsize$\pm$7.2} & -4.0{\scriptsize$\pm$2.7} & 17.4{\scriptsize$\pm$4.3} \\
dpp4 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$1.5} & 1.1{\scriptsize$\pm$1.5} & 3.8{\scriptsize$\pm$1.4} & 53.0{\scriptsize$\pm$6.0} & -1.0{\scriptsize$\pm$6.7} & 26.2{\scriptsize$\pm$7.7} \\
fa10 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$1.1} & 1.7{\scriptsize$\pm$0.6} & 3.9{\scriptsize$\pm$0.3} & 53.7{\scriptsize$\pm$5.4} & 2.2{\scriptsize$\pm$3.7} & 27.2{\scriptsize$\pm$0.3} \\
hivpr & 1 & 0.0{\scriptsize$\pm$0.0} & 2.5{\scriptsize$\pm$1.8} & 2.0{\scriptsize$\pm$0.0} & 4.8{\scriptsize$\pm$0.9} & 54.9{\scriptsize$\pm$5.9} & 3.7{\scriptsize$\pm$4.0} & 32.6{\scriptsize$\pm$4.2} \\
mmp13 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.4} & 40.3{\scriptsize$\pm$5.7} & -5.9{\scriptsize$\pm$0.9} & 18.7{\scriptsize$\pm$4.1} \\
thrb & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 0.2{\scriptsize$\pm$0.2} & 2.2{\scriptsize$\pm$0.4} & 39.5{\scriptsize$\pm$7.3} & -4.2{\scriptsize$\pm$2.2} & 13.3{\scriptsize$\pm$3.6} \\
try1 & 1 & 6.8{\scriptsize$\pm$9.7} & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$1.5} & 7.9{\scriptsize$\pm$7.3} & 40.4{\scriptsize$\pm$5.4} & 5.1{\scriptsize$\pm$16.5} & 24.8{\scriptsize$\pm$9.5} \\
urok & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.2{\scriptsize$\pm$0.5} & 50.5{\scriptsize$\pm$5.8} & -5.8{\scriptsize$\pm$0.6} & 24.5{\scriptsize$\pm$4.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c ccc||cccc}
\toprule
\textbf{Target} & \textbf{Tier}
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
\multicolumn{9}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$0.7} & 0.9{\scriptsize$\pm$0.2} & 2.9{\scriptsize$\pm$0.4} & 53.9{\scriptsize$\pm$6.4} & -0.6{\scriptsize$\pm$2.3} & 19.4{\scriptsize$\pm$2.5} \\
cp2c9 & 2 & 1.4{\scriptsize$\pm$1.9} & 1.9{\scriptsize$\pm$1.0} & 1.5{\scriptsize$\pm$0.5} & 3.6{\scriptsize$\pm$0.4} & 55.9{\scriptsize$\pm$2.7} & 3.3{\scriptsize$\pm$3.4} & 23.1{\scriptsize$\pm$1.7} \\
cp2d6 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.3} & 1.0{\scriptsize$\pm$0.4} & 3.0{\scriptsize$\pm$0.2} & 55.2{\scriptsize$\pm$1.4} & -0.9{\scriptsize$\pm$0.4} & 20.5{\scriptsize$\pm$0.9} \\
cp3a4 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.3} & 1.3{\scriptsize$\pm$0.3} & 3.2{\scriptsize$\pm$0.6} & 56.7{\scriptsize$\pm$7.7} & 2.0{\scriptsize$\pm$1.6} & 21.4{\scriptsize$\pm$3.6} \\
\midrule
\multicolumn{9}{c}{\textbf{GPCR}} \\[1pt]
\midrule
5ht6r & 1 & 2.7{\scriptsize$\pm$3.9} & 2.0{\scriptsize$\pm$1.6} & 2.7{\scriptsize$\pm$0.5} & 5.8{\scriptsize$\pm$0.8} & 60.9{\scriptsize$\pm$11.6} & 8.8{\scriptsize$\pm$2.4} & 33.1{\scriptsize$\pm$5.3} \\
aa2ar & 2 & 1.2{\scriptsize$\pm$1.8} & 0.8{\scriptsize$\pm$0.6} & 0.8{\scriptsize$\pm$0.7} & 3.0{\scriptsize$\pm$0.3} & 54.5{\scriptsize$\pm$3.5} & -1.4{\scriptsize$\pm$3.1} & 19.8{\scriptsize$\pm$2.3} \\
aa3r & 2 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.8} & 1.2{\scriptsize$\pm$0.0} & 3.1{\scriptsize$\pm$0.1} & 50.2{\scriptsize$\pm$4.1} & 1.8{\scriptsize$\pm$2.0} & 20.1{\scriptsize$\pm$1.1} \\
adrb1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$1.3} & 3.5{\scriptsize$\pm$1.1} & 54.8{\scriptsize$\pm$8.1} & 0.5{\scriptsize$\pm$3.7} & 23.9{\scriptsize$\pm$6.0} \\
adrb2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.2} & 3.7{\scriptsize$\pm$0.2} & 64.9{\scriptsize$\pm$2.3} & -0.9{\scriptsize$\pm$0.8} & 25.3{\scriptsize$\pm$1.2} \\
cnr2 & 2 & 2.7{\scriptsize$\pm$3.9} & 1.2{\scriptsize$\pm$0.8} & 1.5{\scriptsize$\pm$0.4} & 3.5{\scriptsize$\pm$0.6} & 48.8{\scriptsize$\pm$3.8} & 2.1{\scriptsize$\pm$1.9} & 22.9{\scriptsize$\pm$1.1} \\
cxcr4 & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 2.1{\scriptsize$\pm$3.0} & 7.4{\scriptsize$\pm$6.6} & 51.6{\scriptsize$\pm$27.9} & 5.0{\scriptsize$\pm$16.4} & 35.5{\scriptsize$\pm$28.0} \\
drd2 & 2 & 1.4{\scriptsize$\pm$1.9} & 1.4{\scriptsize$\pm$0.4} & 1.7{\scriptsize$\pm$0.6} & 3.6{\scriptsize$\pm$0.2} & 59.6{\scriptsize$\pm$0.6} & 2.9{\scriptsize$\pm$2.4} & 24.1{\scriptsize$\pm$1.0} \\
drd3 & 2 & 3.4{\scriptsize$\pm$4.8} & 1.8{\scriptsize$\pm$1.0} & 2.0{\scriptsize$\pm$0.5} & 5.1{\scriptsize$\pm$1.8} & 62.4{\scriptsize$\pm$3.6} & 6.3{\scriptsize$\pm$6.3} & 28.4{\scriptsize$\pm$2.9} \\
hrh3 & 2 & 2.3{\scriptsize$\pm$3.2} & 1.0{\scriptsize$\pm$1.4} & 1.0{\scriptsize$\pm$1.4} & 6.2{\scriptsize$\pm$4.8} & 57.6{\scriptsize$\pm$5.5} & 1.2{\scriptsize$\pm$9.0} & 25.5{\scriptsize$\pm$8.1} \\
oprd & 2 & 1.5{\scriptsize$\pm$2.1} & 0.6{\scriptsize$\pm$0.9} & 0.6{\scriptsize$\pm$0.6} & 3.4{\scriptsize$\pm$0.9} & 57.6{\scriptsize$\pm$5.7} & -0.5{\scriptsize$\pm$4.1} & 22.8{\scriptsize$\pm$4.5} \\
oprk & 2 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.0} & 1.2{\scriptsize$\pm$1.0} & 3.3{\scriptsize$\pm$0.7} & 53.8{\scriptsize$\pm$4.8} & 0.9{\scriptsize$\pm$4.7} & 22.1{\scriptsize$\pm$4.3} \\
oprm & 2 & 1.4{\scriptsize$\pm$1.9} & 0.9{\scriptsize$\pm$1.2} & 1.0{\scriptsize$\pm$0.9} & 3.5{\scriptsize$\pm$1.3} & 56.7{\scriptsize$\pm$8.1} & 0.4{\scriptsize$\pm$7.2} & 21.8{\scriptsize$\pm$6.9} \\
\midrule
\multicolumn{9}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.9} & 0.7{\scriptsize$\pm$0.5} & 3.2{\scriptsize$\pm$0.6} & 50.7{\scriptsize$\pm$2.5} & -1.3{\scriptsize$\pm$3.6} & 22.4{\scriptsize$\pm$2.3} \\
cac1h & 1 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$1.5} & 1.6{\scriptsize$\pm$0.0} & 6.2{\scriptsize$\pm$1.8} & 68.8{\scriptsize$\pm$10.7} & 4.0{\scriptsize$\pm$5.0} & 38.2{\scriptsize$\pm$7.5} \\
kcnh2 & 2 & 0.9{\scriptsize$\pm$0.6} & 1.0{\scriptsize$\pm$0.1} & 1.0{\scriptsize$\pm$0.2} & 2.7{\scriptsize$\pm$0.0} & 52.4{\scriptsize$\pm$1.7} & -1.0{\scriptsize$\pm$1.0} & 20.1{\scriptsize$\pm$5.1} \\
scn5a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 0.4{\scriptsize$\pm$0.6} & 2.6{\scriptsize$\pm$0.2} & 43.0{\scriptsize$\pm$3.5} & -4.2{\scriptsize$\pm$2.7} & 18.6{\scriptsize$\pm$1.9} \\
trpa1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.9{\scriptsize$\pm$0.4} & 34.2{\scriptsize$\pm$6.2} & -6.6{\scriptsize$\pm$0.1} & 18.0{\scriptsize$\pm$5.8} \\
\midrule
\multicolumn{9}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1 & 2 & 3.4{\scriptsize$\pm$2.4} & 1.8{\scriptsize$\pm$1.3} & 1.4{\scriptsize$\pm$1.1} & 4.1{\scriptsize$\pm$1.5} & 54.3{\scriptsize$\pm$9.1} & 3.7{\scriptsize$\pm$7.2} & 23.5{\scriptsize$\pm$7.4} \\
akt1 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$1.1} & 1.1{\scriptsize$\pm$0.3} & 2.8{\scriptsize$\pm$0.5} & 48.3{\scriptsize$\pm$5.3} & -0.2{\scriptsize$\pm$2.3} & 19.7{\scriptsize$\pm$3.2} \\
akt2 & 1 & 6.8{\scriptsize$\pm$4.8} & 2.2{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.0} & 5.7{\scriptsize$\pm$1.9} & 51.5{\scriptsize$\pm$1.8} & 5.7{\scriptsize$\pm$2.1} & 25.5{\scriptsize$\pm$1.7} \\
braf & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.5{\scriptsize$\pm$0.4} & 48.2{\scriptsize$\pm$5.9} & -5.9{\scriptsize$\pm$0.6} & 17.7{\scriptsize$\pm$3.4} \\
cdk2 & 2 & 3.4{\scriptsize$\pm$2.4} & 1.1{\scriptsize$\pm$0.9} & 1.0{\scriptsize$\pm$0.4} & 3.4{\scriptsize$\pm$0.7} & 49.5{\scriptsize$\pm$3.5} & 1.0{\scriptsize$\pm$3.2} & 24.1{\scriptsize$\pm$7.1} \\
csf1r & 1 & 3.4{\scriptsize$\pm$4.8} & 0.7{\scriptsize$\pm$1.0} & 1.1{\scriptsize$\pm$0.0} & 6.8{\scriptsize$\pm$4.9} & 57.0{\scriptsize$\pm$2.9} & 1.2{\scriptsize$\pm$4.9} & 26.1{\scriptsize$\pm$2.1} \\
egfr & 2 & 1.1{\scriptsize$\pm$1.5} & 0.9{\scriptsize$\pm$0.8} & 1.1{\scriptsize$\pm$0.4} & 2.8{\scriptsize$\pm$0.3} & 48.5{\scriptsize$\pm$5.1} & -0.3{\scriptsize$\pm$2.7} & 17.2{\scriptsize$\pm$2.3} \\
fak1 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$1.0} & 1.1{\scriptsize$\pm$0.0} & 2.9{\scriptsize$\pm$0.4} & 39.1{\scriptsize$\pm$3.7} & 0.5{\scriptsize$\pm$2.7} & 18.8{\scriptsize$\pm$1.9} \\
fgfr1 & 2 & 2.0{\scriptsize$\pm$2.8} & 0.9{\scriptsize$\pm$0.6} & 0.7{\scriptsize$\pm$0.5} & 3.4{\scriptsize$\pm$1.1} & 49.7{\scriptsize$\pm$2.9} & -0.4{\scriptsize$\pm$3.6} & 20.6{\scriptsize$\pm$2.3} \\
igf1r & 2 & 2.3{\scriptsize$\pm$3.2} & 1.0{\scriptsize$\pm$0.7} & 1.5{\scriptsize$\pm$1.2} & 3.9{\scriptsize$\pm$0.9} & 54.7{\scriptsize$\pm$4.0} & 2.2{\scriptsize$\pm$5.5} & 24.8{\scriptsize$\pm$4.7} \\
jak2 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.0} & 1.2{\scriptsize$\pm$0.8} & 2.9{\scriptsize$\pm$0.6} & 49.4{\scriptsize$\pm$4.8} & -0.4{\scriptsize$\pm$4.2} & 19.8{\scriptsize$\pm$3.7} \\
kit & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.3{\scriptsize$\pm$0.3} & 44.3{\scriptsize$\pm$4.2} & -5.9{\scriptsize$\pm$1.0} & 15.7{\scriptsize$\pm$3.4} \\
kpcb & 1 & 4.6{\scriptsize$\pm$6.4} & 2.5{\scriptsize$\pm$3.5} & 1.3{\scriptsize$\pm$1.8} & 10.8{\scriptsize$\pm$11.5} & 53.9{\scriptsize$\pm$15.4} & 5.8{\scriptsize$\pm$17.1} & 30.7{\scriptsize$\pm$16.8} \\
lck & 2 & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$0.5} & 1.8{\scriptsize$\pm$0.2} & 3.3{\scriptsize$\pm$0.4} & 52.5{\scriptsize$\pm$2.2} & 2.9{\scriptsize$\pm$2.1} & 22.3{\scriptsize$\pm$1.5} \\
mapk2 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.8} & 0.8{\scriptsize$\pm$0.7} & 2.7{\scriptsize$\pm$0.6} & 42.6{\scriptsize$\pm$3.0} & -1.2{\scriptsize$\pm$3.4} & 17.8{\scriptsize$\pm$3.0} \\
met & 2 & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 1.1{\scriptsize$\pm$0.3} & 2.9{\scriptsize$\pm$0.4} & 49.4{\scriptsize$\pm$6.5} & -1.3{\scriptsize$\pm$2.1} & 20.8{\scriptsize$\pm$3.1} \\
mk01 & 2 & 2.3{\scriptsize$\pm$3.2} & 1.0{\scriptsize$\pm$1.4} & 0.5{\scriptsize$\pm$0.7} & 5.4{\scriptsize$\pm$4.2} & 51.9{\scriptsize$\pm$4.3} & -1.3{\scriptsize$\pm$7.1} & 21.1{\scriptsize$\pm$6.2} \\
mk10 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$2.3} & 0.8{\scriptsize$\pm$1.2} & 4.1{\scriptsize$\pm$2.8} & 49.3{\scriptsize$\pm$14.3} & 1.0{\scriptsize$\pm$10.8} & 23.8{\scriptsize$\pm$14.6} \\
mk14 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 2.2{\scriptsize$\pm$0.2} & 44.0{\scriptsize$\pm$3.4} & -4.8{\scriptsize$\pm$1.4} & 15.0{\scriptsize$\pm$2.0} \\
mp2k1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.5} & 2.5{\scriptsize$\pm$0.2} & 44.2{\scriptsize$\pm$1.3} & -4.0{\scriptsize$\pm$0.8} & 18.5{\scriptsize$\pm$1.3} \\
plk1 & 2 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$1.9} & 1.5{\scriptsize$\pm$0.6} & 3.5{\scriptsize$\pm$1.4} & 45.8{\scriptsize$\pm$6.1} & 3.2{\scriptsize$\pm$7.2} & 21.3{\scriptsize$\pm$5.8} \\
rock1 & 1 & 3.4{\scriptsize$\pm$4.8} & 2.2{\scriptsize$\pm$0.0} & 1.8{\scriptsize$\pm$0.5} & 7.5{\scriptsize$\pm$4.4} & 60.1{\scriptsize$\pm$3.2} & 5.7{\scriptsize$\pm$4.0} & 33.0{\scriptsize$\pm$3.5} \\
src & 2 & 3.4{\scriptsize$\pm$4.8} & 1.4{\scriptsize$\pm$1.3} & 1.6{\scriptsize$\pm$0.4} & 5.6{\scriptsize$\pm$3.3} & 51.9{\scriptsize$\pm$4.6} & 4.5{\scriptsize$\pm$5.3} & 23.4{\scriptsize$\pm$3.0} \\
tgfr1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.9} & 3.9{\scriptsize$\pm$1.3} & 57.8{\scriptsize$\pm$11.6} & -3.1{\scriptsize$\pm$3.9} & 28.3{\scriptsize$\pm$10.2} \\
vgfr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$1.0} & 1.0{\scriptsize$\pm$0.2} & 3.1{\scriptsize$\pm$0.3} & 54.2{\scriptsize$\pm$2.4} & 0.6{\scriptsize$\pm$2.6} & 20.6{\scriptsize$\pm$1.5} \\
wee1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.4} & 40.2{\scriptsize$\pm$9.1} & -6.6{\scriptsize$\pm$0.1} & 18.6{\scriptsize$\pm$5.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c ccc||cccc}
\toprule
\textbf{Target} & \textbf{Tier}
  & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%}
  & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
\multicolumn{9}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 0.8{\scriptsize$\pm$0.6} & 2.8{\scriptsize$\pm$0.6} & 51.3{\scriptsize$\pm$10.3} & -3.4{\scriptsize$\pm$1.9} & 20.2{\scriptsize$\pm$4.9} \\
esr1 & 2 & 1.4{\scriptsize$\pm$1.9} & 1.7{\scriptsize$\pm$0.7} & 1.6{\scriptsize$\pm$0.4} & 3.6{\scriptsize$\pm$1.2} & 55.4{\scriptsize$\pm$8.9} & 2.7{\scriptsize$\pm$4.3} & 23.3{\scriptsize$\pm$5.7} \\
esr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$0.8} & 1.2{\scriptsize$\pm$0.8} & 3.1{\scriptsize$\pm$0.2} & 48.8{\scriptsize$\pm$1.9} & 0.1{\scriptsize$\pm$3.0} & 22.5{\scriptsize$\pm$1.4} \\
gcr & 2 & 0.0{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$0.8} & 2.7{\scriptsize$\pm$0.0} & 4.9{\scriptsize$\pm$0.4} & 61.7{\scriptsize$\pm$5.1} & 7.6{\scriptsize$\pm$0.6} & 31.5{\scriptsize$\pm$2.6} \\
mcr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.4{\scriptsize$\pm$1.6} & 31.5{\scriptsize$\pm$20.4} & -5.7{\scriptsize$\pm$1.5} & 18.7{\scriptsize$\pm$15.9} \\
ppara & 1 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 0.4{\scriptsize$\pm$0.6} & 3.0{\scriptsize$\pm$0.9} & 48.1{\scriptsize$\pm$6.7} & -2.8{\scriptsize$\pm$4.9} & 20.8{\scriptsize$\pm$5.7} \\
ppard & 1 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$1.3} & 0.5{\scriptsize$\pm$0.7} & 3.1{\scriptsize$\pm$1.2} & 43.5{\scriptsize$\pm$10.9} & -1.9{\scriptsize$\pm$5.7} & 19.9{\scriptsize$\pm$7.9} \\
pparg & 2 & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 0.9{\scriptsize$\pm$0.6} & 3.0{\scriptsize$\pm$0.3} & 52.4{\scriptsize$\pm$1.6} & -1.5{\scriptsize$\pm$2.5} & 21.2{\scriptsize$\pm$1.8} \\
prgr & 2 & 0.0{\scriptsize$\pm$0.0} & 1.8{\scriptsize$\pm$1.5} & 1.2{\scriptsize$\pm$0.4} & 4.1{\scriptsize$\pm$0.5} & 62.9{\scriptsize$\pm$2.6} & 1.7{\scriptsize$\pm$3.8} & 28.4{\scriptsize$\pm$2.2} \\
rxra & 1 & 6.8{\scriptsize$\pm$9.7} & 1.5{\scriptsize$\pm$2.1} & 0.8{\scriptsize$\pm$1.1} & 11.7{\scriptsize$\pm$11.2} & 55.3{\scriptsize$\pm$5.2} & 4.5{\scriptsize$\pm$14.7} & 31.6{\scriptsize$\pm$6.2} \\
thb & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 3.0{\scriptsize$\pm$0.6} & 39.1{\scriptsize$\pm$10.1} & -4.1{\scriptsize$\pm$3.3} & 20.3{\scriptsize$\pm$6.2} \\
\midrule
\multicolumn{9}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces & 2 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.7} & 1.0{\scriptsize$\pm$0.5} & 2.7{\scriptsize$\pm$0.4} & 47.5{\scriptsize$\pm$4.9} & 0.2{\scriptsize$\pm$3.4} & 18.7{\scriptsize$\pm$2.3} \\
ampc & 1 & 6.8{\scriptsize$\pm$9.7} & 3.9{\scriptsize$\pm$5.5} & 2.1{\scriptsize$\pm$3.0} & 17.6{\scriptsize$\pm$21.4} & 50.2{\scriptsize$\pm$19.2} & 14.3{\scriptsize$\pm$29.8} & 34.5{\scriptsize$\pm$25.7} \\
aofb & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 0.5{\scriptsize$\pm$0.4} & 2.6{\scriptsize$\pm$0.3} & 49.6{\scriptsize$\pm$2.6} & -3.5{\scriptsize$\pm$2.5} & 18.9{\scriptsize$\pm$2.6} \\
cah2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.4} & 2.5{\scriptsize$\pm$0.1} & 49.8{\scriptsize$\pm$2.2} & -5.0{\scriptsize$\pm$0.8} & 18.1{\scriptsize$\pm$1.0} \\
dhi1 & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$1.5} & 6.2{\scriptsize$\pm$2.3} & 58.3{\scriptsize$\pm$1.2} & 2.0{\scriptsize$\pm$9.4} & 38.2{\scriptsize$\pm$7.7} \\
dyr & 1 & 6.8{\scriptsize$\pm$9.7} & 1.5{\scriptsize$\pm$2.1} & 1.6{\scriptsize$\pm$1.1} & 13.1{\scriptsize$\pm$12.7} & 63.3{\scriptsize$\pm$12.3} & 8.3{\scriptsize$\pm$14.8} & 39.6{\scriptsize$\pm$13.8} \\
fnta & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$0.6} & 43.3{\scriptsize$\pm$7.7} & -6.1{\scriptsize$\pm$0.9} & 21.3{\scriptsize$\pm$6.4} \\
glcm & 1 & 6.8{\scriptsize$\pm$9.7} & 1.5{\scriptsize$\pm$2.1} & 1.6{\scriptsize$\pm$1.1} & 14.2{\scriptsize$\pm$10.7} & 69.4{\scriptsize$\pm$2.6} & 9.8{\scriptsize$\pm$13.3} & 45.7{\scriptsize$\pm$5.4} \\
hdac2 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$0.9} & 3.8{\scriptsize$\pm$1.3} & 51.7{\scriptsize$\pm$10.6} & -2.1{\scriptsize$\pm$3.7} & 26.9{\scriptsize$\pm$8.8} \\
hdac8 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.8} & 3.5{\scriptsize$\pm$0.7} & 53.7{\scriptsize$\pm$11.7} & -2.5{\scriptsize$\pm$2.4} & 26.1{\scriptsize$\pm$5.7} \\
hivint & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.7} & 47.4{\scriptsize$\pm$10.2} & -5.7{\scriptsize$\pm$1.1} & 18.4{\scriptsize$\pm$6.3} \\
hivrt & 2 & 0.0{\scriptsize$\pm$0.0} & 1.8{\scriptsize$\pm$1.6} & 1.8{\scriptsize$\pm$1.1} & 3.3{\scriptsize$\pm$1.1} & 47.9{\scriptsize$\pm$6.6} & 2.6{\scriptsize$\pm$5.7} & 21.4{\scriptsize$\pm$5.4} \\
hmdh & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 7.8{\scriptsize$\pm$4.7} & 61.5{\scriptsize$\pm$19.0} & 1.3{\scriptsize$\pm$8.0} & 47.3{\scriptsize$\pm$24.9} \\
hxk4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.9{\scriptsize$\pm$1.0} & 50.8{\scriptsize$\pm$15.4} & -6.5{\scriptsize$\pm$0.2} & 28.6{\scriptsize$\pm$11.3} \\
inha & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$1.5} & 5.8{\scriptsize$\pm$3.1} & 51.5{\scriptsize$\pm$3.2} & 2.4{\scriptsize$\pm$11.5} & 31.8{\scriptsize$\pm$5.7} \\
nos1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.6{\scriptsize$\pm$0.4} & 52.9{\scriptsize$\pm$7.9} & -5.2{\scriptsize$\pm$0.8} & 27.3{\scriptsize$\pm$3.9} \\
parp1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$0.4} & 44.8{\scriptsize$\pm$6.2} & -6.3{\scriptsize$\pm$0.3} & 20.4{\scriptsize$\pm$4.1} \\
pde5a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.7} & 2.9{\scriptsize$\pm$0.3} & 49.7{\scriptsize$\pm$7.6} & -4.3{\scriptsize$\pm$1.0} & 21.9{\scriptsize$\pm$2.6} \\
pgh1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.4} & 2.4{\scriptsize$\pm$0.5} & 43.8{\scriptsize$\pm$7.5} & -4.0{\scriptsize$\pm$1.5} & 17.1{\scriptsize$\pm$4.2} \\
pgh2 & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$1.5} & 7.3{\scriptsize$\pm$4.2} & 57.1{\scriptsize$\pm$11.8} & 3.7{\scriptsize$\pm$13.8} & 35.5{\scriptsize$\pm$8.1} \\
ptn1 & 2 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$1.4} & 1.0{\scriptsize$\pm$0.7} & 3.7{\scriptsize$\pm$0.9} & 49.8{\scriptsize$\pm$8.0} & 2.4{\scriptsize$\pm$5.8} & 22.5{\scriptsize$\pm$4.6} \\
pygm & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.6{\scriptsize$\pm$0.1} & 31.2{\scriptsize$\pm$3.1} & -6.7{\scriptsize$\pm$0.0} & 14.5{\scriptsize$\pm$1.2} \\
pyrd & 1 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.8} & 2.0{\scriptsize$\pm$1.6} & 4.3{\scriptsize$\pm$1.4} & 48.7{\scriptsize$\pm$6.5} & 2.0{\scriptsize$\pm$5.9} & 28.0{\scriptsize$\pm$8.2} \\
tysy & 1 & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$3.9} & 1.5{\scriptsize$\pm$2.1} & 8.7{\scriptsize$\pm$7.2} & 55.2{\scriptsize$\pm$12.3} & 5.6{\scriptsize$\pm$17.3} & 37.5{\scriptsize$\pm$16.5} \\
\midrule
\multicolumn{9}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace & 1 & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$3.9} & 1.5{\scriptsize$\pm$2.1} & 6.0{\scriptsize$\pm$4.6} & 48.5{\scriptsize$\pm$18.7} & 0.8{\scriptsize$\pm$10.6} & 32.6{\scriptsize$\pm$22.2} \\
ada17 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$1.5} & 5.2{\scriptsize$\pm$2.2} & 57.0{\scriptsize$\pm$18.7} & -2.2{\scriptsize$\pm$3.9} & 35.3{\scriptsize$\pm$15.5} \\
bace1 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.7} & 0.9{\scriptsize$\pm$0.7} & 3.2{\scriptsize$\pm$1.3} & 41.7{\scriptsize$\pm$1.3} & 0.0{\scriptsize$\pm$7.8} & 18.0{\scriptsize$\pm$4.1} \\
dpp4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$1.3} & 3.7{\scriptsize$\pm$1.3} & 53.3{\scriptsize$\pm$13.7} & -1.7{\scriptsize$\pm$3.8} & 26.1{\scriptsize$\pm$10.2} \\
fa10 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 1.7{\scriptsize$\pm$0.6} & 3.3{\scriptsize$\pm$0.6} & 44.9{\scriptsize$\pm$9.9} & 1.0{\scriptsize$\pm$2.7} & 22.7{\scriptsize$\pm$5.0} \\
hivpr & 1 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.8} & 0.7{\scriptsize$\pm$0.9} & 3.3{\scriptsize$\pm$0.7} & 47.2{\scriptsize$\pm$5.6} & -2.9{\scriptsize$\pm$4.8} & 23.4{\scriptsize$\pm$4.6} \\
mmp13 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 1.6{\scriptsize$\pm$2.3} & 4.8{\scriptsize$\pm$2.7} & 50.9{\scriptsize$\pm$20.1} & -0.4{\scriptsize$\pm$8.2} & 29.6{\scriptsize$\pm$17.3} \\
thrb & 2 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.8} & 0.8{\scriptsize$\pm$0.6} & 2.8{\scriptsize$\pm$0.3} & 51.1{\scriptsize$\pm$3.3} & -1.3{\scriptsize$\pm$3.3} & 19.3{\scriptsize$\pm$2.4} \\
try1 & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$1.5} & 6.5{\scriptsize$\pm$4.0} & 59.4{\scriptsize$\pm$9.8} & 2.3{\scriptsize$\pm$12.1} & 37.0{\scriptsize$\pm$13.5} \\
urok & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.4{\scriptsize$\pm$0.4} & 48.1{\scriptsize$\pm$9.8} & -5.0{\scriptsize$\pm$0.6} & 25.1{\scriptsize$\pm$4.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrccccccc}
\toprule
\textbf{Target} & \textbf{Tier} & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%} & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
\multicolumn{9}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2 & 2 & 2.3{\scriptsize$\pm$1.6} & 1.5{\scriptsize$\pm$0.6} & 1.1{\scriptsize$\pm$0.3} & 3.0{\scriptsize$\pm$0.3} & 52.6{\scriptsize$\pm$7.2} & 0.9{\scriptsize$\pm$1.9} & 19.8{\scriptsize$\pm$2.4} \\
cp2c9 & 2 & 2.7{\scriptsize$\pm$1.9} & 0.5{\scriptsize$\pm$0.4} & 0.8{\scriptsize$\pm$0.6} & 3.3{\scriptsize$\pm$0.9} & 48.8{\scriptsize$\pm$6.7} & -0.1{\scriptsize$\pm$3.4} & 19.4{\scriptsize$\pm$4.4} \\
cp2d6 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.6} & 1.0{\scriptsize$\pm$0.3} & 2.3{\scriptsize$\pm$0.1} & 45.6{\scriptsize$\pm$0.6} & -1.9{\scriptsize$\pm$0.9} & 15.6{\scriptsize$\pm$0.3} \\
cp3a4 & 2 & 2.1{\scriptsize$\pm$1.5} & 1.1{\scriptsize$\pm$0.3} & 0.7{\scriptsize$\pm$0.4} & 3.0{\scriptsize$\pm$0.4} & 45.6{\scriptsize$\pm$2.2} & 0.7{\scriptsize$\pm$2.3} & 17.0{\scriptsize$\pm$2.0} \\
\midrule
\multicolumn{9}{c}{\textbf{GPCR}} \\[1pt]
\midrule
5ht6r & 1 & 2.7{\scriptsize$\pm$3.9} & 2.6{\scriptsize$\pm$1.8} & 1.7{\scriptsize$\pm$1.2} & 5.1{\scriptsize$\pm$2.2} & 51.3{\scriptsize$\pm$3.5} & 6.4{\scriptsize$\pm$9.5} & 26.0{\scriptsize$\pm$6.7} \\
aa2ar & 2 & 1.2{\scriptsize$\pm$1.8} & 0.8{\scriptsize$\pm$0.6} & 0.8{\scriptsize$\pm$0.6} & 3.1{\scriptsize$\pm$0.6} & 52.0{\scriptsize$\pm$3.8} & -0.9{\scriptsize$\pm$3.4} & 19.1{\scriptsize$\pm$3.2} \\
aa3r & 2 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$0.7} & 1.0{\scriptsize$\pm$0.2} & 2.4{\scriptsize$\pm$0.2} & 46.1{\scriptsize$\pm$3.5} & -1.8{\scriptsize$\pm$1.5} & 16.6{\scriptsize$\pm$1.6} \\
adrb1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 0.3{\scriptsize$\pm$0.4} & 2.2{\scriptsize$\pm$0.3} & 40.1{\scriptsize$\pm$3.9} & -4.6{\scriptsize$\pm$1.8} & 14.6{\scriptsize$\pm$2.7} \\
adrb2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.8} & 0.9{\scriptsize$\pm$0.4} & 2.5{\scriptsize$\pm$0.5} & 46.5{\scriptsize$\pm$7.2} & -1.3{\scriptsize$\pm$3.1} & 17.2{\scriptsize$\pm$4.1} \\
cnr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$1.3} & 2.8{\scriptsize$\pm$0.7} & 47.2{\scriptsize$\pm$5.2} & -2.6{\scriptsize$\pm$4.1} & 19.7{\scriptsize$\pm$4.7} \\
cxcr4 & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$1.5} & 5.1{\scriptsize$\pm$3.2} & 53.6{\scriptsize$\pm$20.8} & -0.5{\scriptsize$\pm$8.7} & 31.6{\scriptsize$\pm$19.4} \\
drd2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.4} & 0.6{\scriptsize$\pm$0.2} & 2.3{\scriptsize$\pm$0.3} & 45.3{\scriptsize$\pm$6.0} & -3.6{\scriptsize$\pm$0.7} & 15.0{\scriptsize$\pm$2.5} \\
drd3 & 2 & 1.7{\scriptsize$\pm$2.4} & 1.1{\scriptsize$\pm$0.9} & 1.3{\scriptsize$\pm$0.3} & 5.2{\scriptsize$\pm$2.2} & 57.3{\scriptsize$\pm$7.1} & 1.4{\scriptsize$\pm$2.6} & 24.0{\scriptsize$\pm$3.0} \\
hrh3 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$0.7} & 1.3{\scriptsize$\pm$0.4} & 3.2{\scriptsize$\pm$0.1} & 57.2{\scriptsize$\pm$1.6} & -0.8{\scriptsize$\pm$0.6} & 23.3{\scriptsize$\pm$1.0} \\
oprd & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.3} & 49.4{\scriptsize$\pm$5.7} & -5.5{\scriptsize$\pm$0.6} & 16.4{\scriptsize$\pm$2.7} \\
oprk & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.3} & 2.4{\scriptsize$\pm$0.3} & 47.0{\scriptsize$\pm$4.7} & -4.7{\scriptsize$\pm$0.8} & 16.7{\scriptsize$\pm$2.7} \\
oprm & 2 & 1.4{\scriptsize$\pm$1.9} & 0.6{\scriptsize$\pm$0.8} & 1.0{\scriptsize$\pm$0.7} & 2.6{\scriptsize$\pm$0.5} & 46.5{\scriptsize$\pm$3.4} & -1.7{\scriptsize$\pm$3.6} & 16.9{\scriptsize$\pm$3.2} \\
\midrule
\multicolumn{9}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a & 1 & 0.0{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$0.9} & 1.0{\scriptsize$\pm$0.8} & 2.9{\scriptsize$\pm$0.4} & 44.4{\scriptsize$\pm$4.7} & -0.4{\scriptsize$\pm$3.9} & 19.9{\scriptsize$\pm$3.0} \\
cac1h & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.8} & 2.7{\scriptsize$\pm$0.6} & 43.0{\scriptsize$\pm$9.9} & -4.4{\scriptsize$\pm$2.3} & 19.6{\scriptsize$\pm$5.6} \\
kcnh2 & 2 & 0.5{\scriptsize$\pm$0.6} & 1.2{\scriptsize$\pm$0.6} & 1.2{\scriptsize$\pm$0.5} & 2.7{\scriptsize$\pm$0.5} & 52.2{\scriptsize$\pm$5.5} & 0.3{\scriptsize$\pm$2.5} & 16.6{\scriptsize$\pm$2.5} \\
scn5a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 2.5{\scriptsize$\pm$0.1} & 42.3{\scriptsize$\pm$5.2} & -4.1{\scriptsize$\pm$2.3} & 17.8{\scriptsize$\pm$1.1} \\
trpa1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.2{\scriptsize$\pm$0.8} & 31.2{\scriptsize$\pm$13.7} & -6.4{\scriptsize$\pm$0.4} & 19.2{\scriptsize$\pm$10.5} \\
\midrule
\multicolumn{9}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.5} & 0.7{\scriptsize$\pm$0.2} & 2.3{\scriptsize$\pm$0.4} & 44.4{\scriptsize$\pm$9.3} & -3.5{\scriptsize$\pm$1.3} & 15.8{\scriptsize$\pm$3.6} \\
akt1 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$1.1} & 1.3{\scriptsize$\pm$1.1} & 2.8{\scriptsize$\pm$0.6} & 44.5{\scriptsize$\pm$8.4} & 0.3{\scriptsize$\pm$3.9} & 18.6{\scriptsize$\pm$4.4} \\
akt2 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$1.0} & 0.7{\scriptsize$\pm$0.5} & 3.8{\scriptsize$\pm$1.1} & 58.3{\scriptsize$\pm$7.9} & -1.2{\scriptsize$\pm$4.5} & 26.2{\scriptsize$\pm$6.9} \\
braf & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 0.6{\scriptsize$\pm$0.4} & 2.7{\scriptsize$\pm$0.5} & 46.1{\scriptsize$\pm$9.3} & -3.2{\scriptsize$\pm$2.3} & 19.1{\scriptsize$\pm$5.1} \\
cdk2 & 2 & 1.7{\scriptsize$\pm$2.4} & 1.4{\scriptsize$\pm$1.3} & 1.1{\scriptsize$\pm$0.7} & 3.3{\scriptsize$\pm$1.1} & 50.9{\scriptsize$\pm$5.5} & 1.5{\scriptsize$\pm$6.6} & 21.0{\scriptsize$\pm$4.9} \\
csf1r & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.5} & 3.3{\scriptsize$\pm$0.5} & 55.5{\scriptsize$\pm$6.3} & -2.7{\scriptsize$\pm$1.8} & 24.6{\scriptsize$\pm$3.8} \\
egfr & 2 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.6} & 0.9{\scriptsize$\pm$0.3} & 2.5{\scriptsize$\pm$0.4} & 48.0{\scriptsize$\pm$4.1} & -0.0{\scriptsize$\pm$2.1} & 16.6{\scriptsize$\pm$2.1} \\
fak1 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$1.0} & 1.1{\scriptsize$\pm$0.9} & 3.3{\scriptsize$\pm$0.5} & 48.7{\scriptsize$\pm$5.8} & 0.6{\scriptsize$\pm$4.3} & 22.9{\scriptsize$\pm$3.4} \\
fgfr1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 0.7{\scriptsize$\pm$0.9} & 2.5{\scriptsize$\pm$0.6} & 42.1{\scriptsize$\pm$5.5} & -2.5{\scriptsize$\pm$4.4} & 16.8{\scriptsize$\pm$4.8} \\
igf1r & 2 & 0.0{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$0.7} & 0.8{\scriptsize$\pm$0.6} & 3.0{\scriptsize$\pm$0.4} & 51.5{\scriptsize$\pm$5.2} & -1.2{\scriptsize$\pm$2.6} & 21.5{\scriptsize$\pm$3.2} \\
jak2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$0.3} & 2.5{\scriptsize$\pm$0.3} & 48.0{\scriptsize$\pm$4.5} & -3.4{\scriptsize$\pm$0.6} & 17.8{\scriptsize$\pm$2.6} \\
kit & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 0.3{\scriptsize$\pm$0.4} & 2.4{\scriptsize$\pm$0.8} & 37.1{\scriptsize$\pm$14.5} & -3.7{\scriptsize$\pm$3.8} & 14.8{\scriptsize$\pm$7.9} \\
kpcb & 1 & 4.6{\scriptsize$\pm$6.4} & 2.5{\scriptsize$\pm$3.5} & 1.3{\scriptsize$\pm$1.8} & 11.8{\scriptsize$\pm$12.2} & 57.8{\scriptsize$\pm$17.6} & 7.2{\scriptsize$\pm$18.4} & 34.7{\scriptsize$\pm$19.0} \\
lck & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.2} & 2.4{\scriptsize$\pm$0.3} & 47.9{\scriptsize$\pm$4.9} & -3.6{\scriptsize$\pm$1.2} & 16.9{\scriptsize$\pm$2.6} \\
mapk2 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$1.3} & 1.4{\scriptsize$\pm$0.4} & 3.8{\scriptsize$\pm$1.1} & 52.2{\scriptsize$\pm$10.1} & 2.9{\scriptsize$\pm$4.4} & 25.0{\scriptsize$\pm$6.1} \\
met & 2 & 2.0{\scriptsize$\pm$2.8} & 0.9{\scriptsize$\pm$1.2} & 1.1{\scriptsize$\pm$0.3} & 3.6{\scriptsize$\pm$0.8} & 47.6{\scriptsize$\pm$9.8} & 2.5{\scriptsize$\pm$4.1} & 22.3{\scriptsize$\pm$4.1} \\
mk01 & 2 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$0.7} & 1.0{\scriptsize$\pm$0.4} & 3.7{\scriptsize$\pm$1.3} & 55.8{\scriptsize$\pm$9.9} & 1.5{\scriptsize$\pm$4.1} & 25.0{\scriptsize$\pm$7.3} \\
mk10 & 1 & 3.4{\scriptsize$\pm$4.8} & 0.8{\scriptsize$\pm$1.1} & 1.2{\scriptsize$\pm$1.0} & 5.6{\scriptsize$\pm$2.9} & 54.5{\scriptsize$\pm$12.1} & 2.5{\scriptsize$\pm$6.6} & 27.1{\scriptsize$\pm$10.1} \\
mk14 & 2 & 2.0{\scriptsize$\pm$2.8} & 1.6{\scriptsize$\pm$0.6} & 1.6{\scriptsize$\pm$0.6} & 4.2{\scriptsize$\pm$1.5} & 54.8{\scriptsize$\pm$9.2} & 4.8{\scriptsize$\pm$5.1} & 24.7{\scriptsize$\pm$5.8} \\
mp2k1 & 1 & 0.0{\scriptsize$\pm$0.0} & 2.2{\scriptsize$\pm$1.8} & 1.8{\scriptsize$\pm$1.0} & 4.5{\scriptsize$\pm$1.3} & 58.7{\scriptsize$\pm$3.6} & 3.7{\scriptsize$\pm$5.9} & 29.9{\scriptsize$\pm$5.3} \\
plk1 & 2 & 2.3{\scriptsize$\pm$3.2} & 1.0{\scriptsize$\pm$1.4} & 1.0{\scriptsize$\pm$0.4} & 4.0{\scriptsize$\pm$2.2} & 49.4{\scriptsize$\pm$4.9} & 0.2{\scriptsize$\pm$5.5} & 20.9{\scriptsize$\pm$4.6} \\
rock1 & 1 & 0.0{\scriptsize$\pm$0.0} & 2.2{\scriptsize$\pm$0.0} & 1.8{\scriptsize$\pm$0.5} & 5.0{\scriptsize$\pm$1.0} & 58.1{\scriptsize$\pm$3.8} & 6.2{\scriptsize$\pm$2.6} & 30.2{\scriptsize$\pm$3.8} \\
src & 2 & 0.0{\scriptsize$\pm$0.0} & 2.5{\scriptsize$\pm$1.0} & 1.9{\scriptsize$\pm$0.2} & 3.6{\scriptsize$\pm$0.5} & 51.7{\scriptsize$\pm$6.0} & 5.3{\scriptsize$\pm$1.6} & 22.9{\scriptsize$\pm$3.1} \\
tgfr1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.9} & 4.2{\scriptsize$\pm$0.6} & 64.1{\scriptsize$\pm$3.0} & -2.6{\scriptsize$\pm$3.0} & 32.4{\scriptsize$\pm$3.4} \\
vgfr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.3} & 2.4{\scriptsize$\pm$0.2} & 45.8{\scriptsize$\pm$3.8} & -1.7{\scriptsize$\pm$0.2} & 16.3{\scriptsize$\pm$1.8} \\
wee1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.6{\scriptsize$\pm$0.2} & 38.9{\scriptsize$\pm$6.0} & -6.7{\scriptsize$\pm$0.0} & 17.2{\scriptsize$\pm$2.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrccccccc}
\toprule
\textbf{Target} & \textbf{Tier} & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%} & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
\multicolumn{9}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr & 2 & 2.3{\scriptsize$\pm$3.2} & 0.5{\scriptsize$\pm$0.7} & 0.8{\scriptsize$\pm$0.6} & 2.9{\scriptsize$\pm$1.0} & 42.7{\scriptsize$\pm$6.9} & -0.6{\scriptsize$\pm$4.5} & 17.9{\scriptsize$\pm$4.7} \\
esr1 & 2 & 1.4{\scriptsize$\pm$1.9} & 1.1{\scriptsize$\pm$0.4} & 1.2{\scriptsize$\pm$0.5} & 2.8{\scriptsize$\pm$0.3} & 48.0{\scriptsize$\pm$4.1} & -0.1{\scriptsize$\pm$2.1} & 18.2{\scriptsize$\pm$2.2} \\
esr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 2.5{\scriptsize$\pm$0.9} & 43.2{\scriptsize$\pm$13.2} & -4.0{\scriptsize$\pm$3.4} & 16.8{\scriptsize$\pm$7.9} \\
gcr & 2 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$0.8} & 0.9{\scriptsize$\pm$0.0} & 3.1{\scriptsize$\pm$0.6} & 50.2{\scriptsize$\pm$2.8} & -0.6{\scriptsize$\pm$3.3} & 21.9{\scriptsize$\pm$3.2} \\
mcr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.2{\scriptsize$\pm$1.4} & 34.2{\scriptsize$\pm$24.1} & -6.7{\scriptsize$\pm$0.1} & 18.2{\scriptsize$\pm$15.6} \\
ppara & 1 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 0.4{\scriptsize$\pm$0.6} & 2.8{\scriptsize$\pm$0.9} & 44.4{\scriptsize$\pm$7.8} & -3.1{\scriptsize$\pm$3.9} & 19.6{\scriptsize$\pm$6.5} \\
ppard & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.3{\scriptsize$\pm$0.2} & 39.3{\scriptsize$\pm$3.3} & -5.6{\scriptsize$\pm$0.7} & 16.0{\scriptsize$\pm$2.3} \\
pparg & 2 & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 0.7{\scriptsize$\pm$0.5} & 2.5{\scriptsize$\pm$0.2} & 47.8{\scriptsize$\pm$2.0} & -3.2{\scriptsize$\pm$1.7} & 18.1{\scriptsize$\pm$1.5} \\
prgr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 2.8{\scriptsize$\pm$0.3} & 51.0{\scriptsize$\pm$2.0} & -3.8{\scriptsize$\pm$3.5} & 19.7{\scriptsize$\pm$2.7} \\
rxra & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 0.8{\scriptsize$\pm$1.1} & 6.8{\scriptsize$\pm$1.7} & 65.3{\scriptsize$\pm$11.4} & 2.6{\scriptsize$\pm$9.2} & 40.4{\scriptsize$\pm$5.5} \\
thb & 1 & 13.7{\scriptsize$\pm$9.7} & 4.6{\scriptsize$\pm$3.7} & 3.2{\scriptsize$\pm$2.3} & 22.7{\scriptsize$\pm$13.8} & 71.6{\scriptsize$\pm$13.4} & 25.1{\scriptsize$\pm$22.8} & 50.0{\scriptsize$\pm$18.7} \\
\midrule
\multicolumn{9}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces & 2 & 1.4{\scriptsize$\pm$1.9} & 0.3{\scriptsize$\pm$0.4} & 0.7{\scriptsize$\pm$0.2} & 2.6{\scriptsize$\pm$0.4} & 48.1{\scriptsize$\pm$1.7} & -2.8{\scriptsize$\pm$2.9} & 16.9{\scriptsize$\pm$2.2} \\
ampc & 1 & 6.8{\scriptsize$\pm$9.7} & 3.9{\scriptsize$\pm$5.5} & 3.2{\scriptsize$\pm$2.6} & 20.8{\scriptsize$\pm$24.4} & 55.1{\scriptsize$\pm$33.5} & 18.3{\scriptsize$\pm$31.3} & 43.5{\scriptsize$\pm$34.1} \\
aofb & 2 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$1.2} & 1.0{\scriptsize$\pm$0.4} & 3.3{\scriptsize$\pm$0.7} & 54.8{\scriptsize$\pm$6.0} & 0.5{\scriptsize$\pm$3.2} & 23.8{\scriptsize$\pm$4.1} \\
cah2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$1.1} & 3.3{\scriptsize$\pm$0.8} & 53.0{\scriptsize$\pm$7.1} & 0.4{\scriptsize$\pm$4.2} & 23.0{\scriptsize$\pm$5.4} \\
dhi1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$1.5} & 4.5{\scriptsize$\pm$1.5} & 48.4{\scriptsize$\pm$10.6} & -1.5{\scriptsize$\pm$4.0} & 30.9{\scriptsize$\pm$10.9} \\
dyr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.3{\scriptsize$\pm$0.2} & 52.3{\scriptsize$\pm$1.0} & -5.6{\scriptsize$\pm$1.0} & 25.2{\scriptsize$\pm$1.7} \\
fnta & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$0.4} & 42.0{\scriptsize$\pm$7.6} & -6.6{\scriptsize$\pm$0.2} & 19.4{\scriptsize$\pm$5.1} \\
glcm & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.6{\scriptsize$\pm$0.9} & 36.2{\scriptsize$\pm$21.1} & -6.4{\scriptsize$\pm$0.3} & 16.4{\scriptsize$\pm$10.9} \\
hdac2 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.2} & 39.0{\scriptsize$\pm$3.5} & -6.5{\scriptsize$\pm$0.2} & 16.5{\scriptsize$\pm$2.4} \\
hdac8 & 1 & 0.0{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$1.5} & 1.6{\scriptsize$\pm$0.0} & 4.9{\scriptsize$\pm$0.8} & 58.1{\scriptsize$\pm$2.9} & 5.1{\scriptsize$\pm$4.4} & 32.1{\scriptsize$\pm$1.7} \\
hivint & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.9} & 2.9{\scriptsize$\pm$0.4} & 47.0{\scriptsize$\pm$6.9} & -1.5{\scriptsize$\pm$3.1} & 21.0{\scriptsize$\pm$3.0} \\
hivrt & 2 & 3.9{\scriptsize$\pm$2.8} & 0.9{\scriptsize$\pm$0.6} & 1.5{\scriptsize$\pm$0.8} & 4.2{\scriptsize$\pm$1.5} & 50.2{\scriptsize$\pm$6.3} & 2.1{\scriptsize$\pm$4.9} & 21.8{\scriptsize$\pm$5.1} \\
hmdh & 1 & 13.7{\scriptsize$\pm$19.3} & 2.7{\scriptsize$\pm$3.9} & 1.5{\scriptsize$\pm$2.1} & 19.4{\scriptsize$\pm$22.6} & 48.8{\scriptsize$\pm$7.1} & 13.2{\scriptsize$\pm$28.2} & 33.1{\scriptsize$\pm$13.5} \\
hxk4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 4.7{\scriptsize$\pm$1.5} & 57.1{\scriptsize$\pm$18.3} & -6.4{\scriptsize$\pm$0.3} & 33.9{\scriptsize$\pm$14.4} \\
inha & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.1{\scriptsize$\pm$0.2} & 47.5{\scriptsize$\pm$3.4} & -6.6{\scriptsize$\pm$0.1} & 22.9{\scriptsize$\pm$2.0} \\
nos1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 4.0{\scriptsize$\pm$0.3} & 55.6{\scriptsize$\pm$8.2} & -3.5{\scriptsize$\pm$1.9} & 30.5{\scriptsize$\pm$3.3} \\
parp1 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 0.8{\scriptsize$\pm$1.1} & 3.7{\scriptsize$\pm$1.6} & 48.7{\scriptsize$\pm$17.6} & -2.6{\scriptsize$\pm$5.6} & 24.7{\scriptsize$\pm$12.9} \\
pde5a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.5} & 45.6{\scriptsize$\pm$6.0} & -4.3{\scriptsize$\pm$1.1} & 20.2{\scriptsize$\pm$3.9} \\
pgh1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 0.8{\scriptsize$\pm$0.6} & 2.9{\scriptsize$\pm$0.5} & 46.9{\scriptsize$\pm$4.1} & -1.4{\scriptsize$\pm$4.1} & 19.8{\scriptsize$\pm$2.2} \\
pgh2 & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$1.5} & 5.9{\scriptsize$\pm$5.1} & 39.4{\scriptsize$\pm$12.1} & 3.3{\scriptsize$\pm$14.1} & 23.2{\scriptsize$\pm$13.6} \\
ptn1 & 2 & 4.6{\scriptsize$\pm$3.2} & 1.5{\scriptsize$\pm$1.2} & 0.8{\scriptsize$\pm$0.6} & 5.6{\scriptsize$\pm$3.7} & 38.6{\scriptsize$\pm$9.7} & 1.7{\scriptsize$\pm$6.2} & 17.1{\scriptsize$\pm$7.1} \\
pygm & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$0.6} & 32.7{\scriptsize$\pm$14.9} & -6.7{\scriptsize$\pm$0.0} & 16.4{\scriptsize$\pm$8.2} \\
pyrd & 1 & 4.6{\scriptsize$\pm$6.4} & 1.2{\scriptsize$\pm$1.8} & 0.7{\scriptsize$\pm$0.9} & 9.8{\scriptsize$\pm$10.4} & 49.8{\scriptsize$\pm$15.7} & 3.0{\scriptsize$\pm$12.8} & 26.8{\scriptsize$\pm$13.9} \\
tysy & 1 & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$3.9} & 1.5{\scriptsize$\pm$2.1} & 6.3{\scriptsize$\pm$4.1} & 53.1{\scriptsize$\pm$11.1} & 0.8{\scriptsize$\pm$10.6} & 35.6{\scriptsize$\pm$17.4} \\
\midrule
\multicolumn{9}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.4{\scriptsize$\pm$1.1} & 42.3{\scriptsize$\pm$13.3} & -6.3{\scriptsize$\pm$0.6} & 22.9{\scriptsize$\pm$11.0} \\
ada17 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 4.0{\scriptsize$\pm$0.8} & 57.6{\scriptsize$\pm$10.2} & -6.1{\scriptsize$\pm$0.2} & 30.8{\scriptsize$\pm$6.4} \\
bace1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 2.6{\scriptsize$\pm$0.7} & 46.1{\scriptsize$\pm$12.6} & -5.2{\scriptsize$\pm$1.0} & 18.2{\scriptsize$\pm$5.9} \\
dpp4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.4} & 47.1{\scriptsize$\pm$6.5} & -6.2{\scriptsize$\pm$0.4} & 19.5{\scriptsize$\pm$4.2} \\
fa10 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$1.1} & 1.7{\scriptsize$\pm$0.6} & 3.2{\scriptsize$\pm$0.7} & 41.9{\scriptsize$\pm$9.5} & 2.0{\scriptsize$\pm$2.3} & 21.4{\scriptsize$\pm$5.4} \\
hivpr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.9} & 2.8{\scriptsize$\pm$0.5} & 39.2{\scriptsize$\pm$3.1} & -2.8{\scriptsize$\pm$2.9} & 19.9{\scriptsize$\pm$3.4} \\
mmp13 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 0.8{\scriptsize$\pm$1.1} & 4.1{\scriptsize$\pm$2.4} & 46.7{\scriptsize$\pm$13.3} & -1.1{\scriptsize$\pm$8.0} & 25.3{\scriptsize$\pm$14.9} \\
thrb & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.4} & 0.8{\scriptsize$\pm$0.4} & 2.3{\scriptsize$\pm$0.2} & 43.6{\scriptsize$\pm$3.8} & -2.4{\scriptsize$\pm$1.3} & 15.7{\scriptsize$\pm$1.8} \\
try1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$0.5} & 39.0{\scriptsize$\pm$9.7} & -6.3{\scriptsize$\pm$0.5} & 18.6{\scriptsize$\pm$6.3} \\
urok & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.8{\scriptsize$\pm$1.5} & 51.8{\scriptsize$\pm$10.8} & -4.8{\scriptsize$\pm$2.7} & 26.8{\scriptsize$\pm$10.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrccccccc}
\toprule
\textbf{Target} & \textbf{Tier} & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%} & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
\multicolumn{9}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2 & 2 & 2.3{\scriptsize$\pm$1.6} & 2.0{\scriptsize$\pm$0.9} & 1.6{\scriptsize$\pm$0.6} & 4.3{\scriptsize$\pm$0.6} & 62.6{\scriptsize$\pm$1.7} & 5.5{\scriptsize$\pm$4.0} & 25.5{\scriptsize$\pm$2.2} \\
cp2c9 & 2 & 1.4{\scriptsize$\pm$1.9} & 1.1{\scriptsize$\pm$1.0} & 1.1{\scriptsize$\pm$0.9} & 4.4{\scriptsize$\pm$2.7} & 51.3{\scriptsize$\pm$8.3} & 0.7{\scriptsize$\pm$6.3} & 19.7{\scriptsize$\pm$6.7} \\
cp2d6 & 2 & 2.3{\scriptsize$\pm$1.6} & 2.1{\scriptsize$\pm$0.6} & 1.7{\scriptsize$\pm$0.6} & 3.8{\scriptsize$\pm$0.6} & 52.6{\scriptsize$\pm$7.6} & 5.7{\scriptsize$\pm$2.5} & 22.3{\scriptsize$\pm$3.9} \\
cp3a4 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$0.3} & 1.2{\scriptsize$\pm$0.5} & 3.2{\scriptsize$\pm$0.4} & 56.1{\scriptsize$\pm$2.3} & 1.6{\scriptsize$\pm$2.4} & 21.2{\scriptsize$\pm$2.1} \\
\midrule
\multicolumn{9}{c}{\textbf{GPCR}} \\[1pt]
\midrule
5ht6r & 1 & 0.0{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$0.9} & 1.0{\scriptsize$\pm$0.8} & 3.3{\scriptsize$\pm$1.1} & 47.3{\scriptsize$\pm$14.2} & 0.1{\scriptsize$\pm$4.8} & 21.8{\scriptsize$\pm$8.4} \\
aa2ar & 2 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$0.6} & 1.2{\scriptsize$\pm$0.3} & 3.3{\scriptsize$\pm$0.4} & 57.8{\scriptsize$\pm$2.3} & 0.6{\scriptsize$\pm$3.7} & 22.0{\scriptsize$\pm$2.2} \\
aa3r & 2 & 1.4{\scriptsize$\pm$1.9} & 0.8{\scriptsize$\pm$0.7} & 0.7{\scriptsize$\pm$0.2} & 2.6{\scriptsize$\pm$0.4} & 44.0{\scriptsize$\pm$4.8} & -1.2{\scriptsize$\pm$2.2} & 16.2{\scriptsize$\pm$2.0} \\
adrb1 & 2 & 2.3{\scriptsize$\pm$3.2} & 1.0{\scriptsize$\pm$0.7} & 1.3{\scriptsize$\pm$0.7} & 3.8{\scriptsize$\pm$1.0} & 52.4{\scriptsize$\pm$6.4} & 2.2{\scriptsize$\pm$4.3} & 23.3{\scriptsize$\pm$4.0} \\
adrb2 & 2 & 1.5{\scriptsize$\pm$2.1} & 0.3{\scriptsize$\pm$0.4} & 1.4{\scriptsize$\pm$0.8} & 3.1{\scriptsize$\pm$1.1} & 48.5{\scriptsize$\pm$9.0} & -0.1{\scriptsize$\pm$4.0} & 18.9{\scriptsize$\pm$6.0} \\
cnr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.7} & 0.9{\scriptsize$\pm$0.7} & 3.3{\scriptsize$\pm$1.1} & 49.7{\scriptsize$\pm$2.4} & -0.1{\scriptsize$\pm$6.6} & 22.0{\scriptsize$\pm$5.0} \\
cxcr4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.6{\scriptsize$\pm$0.8} & 53.8{\scriptsize$\pm$7.0} & -6.1{\scriptsize$\pm$0.9} & 26.4{\scriptsize$\pm$7.3} \\
drd2 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$1.6} & 0.7{\scriptsize$\pm$0.7} & 2.8{\scriptsize$\pm$0.6} & 49.8{\scriptsize$\pm$2.4} & -1.6{\scriptsize$\pm$5.5} & 18.0{\scriptsize$\pm$3.8} \\
drd3 & 2 & 3.4{\scriptsize$\pm$2.4} & 1.5{\scriptsize$\pm$0.5} & 1.1{\scriptsize$\pm$0.0} & 3.6{\scriptsize$\pm$0.4} & 53.4{\scriptsize$\pm$3.4} & 2.7{\scriptsize$\pm$1.1} & 22.5{\scriptsize$\pm$1.8} \\
hrh3 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 3.4{\scriptsize$\pm$0.5} & 61.7{\scriptsize$\pm$5.5} & -3.9{\scriptsize$\pm$1.4} & 24.6{\scriptsize$\pm$3.1} \\
oprd & 2 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$0.4} & 1.3{\scriptsize$\pm$0.4} & 3.1{\scriptsize$\pm$0.5} & 53.6{\scriptsize$\pm$7.1} & 1.1{\scriptsize$\pm$2.4} & 21.3{\scriptsize$\pm$3.0} \\
oprk & 2 & 2.0{\scriptsize$\pm$2.8} & 1.6{\scriptsize$\pm$1.1} & 1.0{\scriptsize$\pm$0.7} & 3.8{\scriptsize$\pm$1.9} & 47.0{\scriptsize$\pm$8.1} & 1.6{\scriptsize$\pm$5.0} & 20.0{\scriptsize$\pm$5.6} \\
oprm & 2 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$1.2} & 1.6{\scriptsize$\pm$0.5} & 3.2{\scriptsize$\pm$0.2} & 54.5{\scriptsize$\pm$5.1} & 0.6{\scriptsize$\pm$3.3} & 21.3{\scriptsize$\pm$1.0} \\
\midrule
\multicolumn{9}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$0.5} & 3.8{\scriptsize$\pm$0.8} & 51.2{\scriptsize$\pm$5.3} & 3.6{\scriptsize$\pm$2.5} & 24.8{\scriptsize$\pm$3.7} \\
cac1h & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.8} & 3.3{\scriptsize$\pm$1.5} & 47.5{\scriptsize$\pm$18.0} & -3.0{\scriptsize$\pm$3.4} & 22.2{\scriptsize$\pm$12.1} \\
kcnh2 & 2 & 0.5{\scriptsize$\pm$0.6} & 0.7{\scriptsize$\pm$0.6} & 0.9{\scriptsize$\pm$0.5} & 2.4{\scriptsize$\pm$0.5} & 48.6{\scriptsize$\pm$6.0} & -1.9{\scriptsize$\pm$2.8} & 14.3{\scriptsize$\pm$3.1} \\
scn5a & 1 & 3.4{\scriptsize$\pm$4.8} & 3.2{\scriptsize$\pm$1.1} & 2.5{\scriptsize$\pm$1.0} & 9.4{\scriptsize$\pm$6.9} & 54.9{\scriptsize$\pm$11.9} & 12.0{\scriptsize$\pm$6.5} & 33.5{\scriptsize$\pm$9.4} \\
trpa1 & 1 & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$3.9} & 1.5{\scriptsize$\pm$2.1} & 11.1{\scriptsize$\pm$10.8} & 49.8{\scriptsize$\pm$8.3} & 8.9{\scriptsize$\pm$22.1} & 34.2{\scriptsize$\pm$13.5} \\
\midrule
\multicolumn{9}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.9} & 1.2{\scriptsize$\pm$0.2} & 2.8{\scriptsize$\pm$0.5} & 47.2{\scriptsize$\pm$4.1} & 0.2{\scriptsize$\pm$3.4} & 19.0{\scriptsize$\pm$2.9} \\
akt1 & 2 & 5.9{\scriptsize$\pm$4.8} & 1.8{\scriptsize$\pm$0.6} & 1.1{\scriptsize$\pm$0.6} & 5.2{\scriptsize$\pm$2.5} & 54.3{\scriptsize$\pm$6.3} & 4.9{\scriptsize$\pm$5.0} & 25.1{\scriptsize$\pm$4.9} \\
akt2 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$2.0} & 1.5{\scriptsize$\pm$1.4} & 4.6{\scriptsize$\pm$2.3} & 59.1{\scriptsize$\pm$10.6} & 2.8{\scriptsize$\pm$9.6} & 29.1{\scriptsize$\pm$10.4} \\
braf & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 1.2{\scriptsize$\pm$1.1} & 3.0{\scriptsize$\pm$0.3} & 49.2{\scriptsize$\pm$0.3} & -1.3{\scriptsize$\pm$3.5} & 21.5{\scriptsize$\pm$1.7} \\
cdk2 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.2} & 2.6{\scriptsize$\pm$0.2} & 47.9{\scriptsize$\pm$4.4} & -1.5{\scriptsize$\pm$0.6} & 18.1{\scriptsize$\pm$2.0} \\
csf1r & 1 & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$2.0} & 1.8{\scriptsize$\pm$0.5} & 4.5{\scriptsize$\pm$1.0} & 63.5{\scriptsize$\pm$5.2} & 3.1{\scriptsize$\pm$4.4} & 31.4{\scriptsize$\pm$4.2} \\
egfr & 2 & 1.1{\scriptsize$\pm$1.5} & 1.1{\scriptsize$\pm$0.3} & 1.3{\scriptsize$\pm$0.3} & 3.4{\scriptsize$\pm$0.2} & 57.9{\scriptsize$\pm$5.0} & 2.1{\scriptsize$\pm$2.3} & 21.9{\scriptsize$\pm$1.4} \\
fak1 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$1.0} & 1.1{\scriptsize$\pm$0.9} & 3.3{\scriptsize$\pm$0.8} & 45.5{\scriptsize$\pm$6.3} & 1.2{\scriptsize$\pm$4.3} & 22.0{\scriptsize$\pm$4.9} \\
fgfr1 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$1.9} & 1.5{\scriptsize$\pm$0.8} & 3.8{\scriptsize$\pm$1.4} & 56.4{\scriptsize$\pm$5.7} & 2.3{\scriptsize$\pm$7.0} & 24.8{\scriptsize$\pm$5.8} \\
igf1r & 2 & 4.6{\scriptsize$\pm$3.2} & 2.5{\scriptsize$\pm$0.7} & 1.5{\scriptsize$\pm$0.6} & 5.4{\scriptsize$\pm$1.6} & 54.5{\scriptsize$\pm$6.3} & 6.6{\scriptsize$\pm$2.4} & 26.8{\scriptsize$\pm$3.3} \\
jak2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$0.6} & 0.6{\scriptsize$\pm$0.5} & 2.7{\scriptsize$\pm$0.5} & 48.9{\scriptsize$\pm$4.8} & -1.7{\scriptsize$\pm$3.3} & 18.5{\scriptsize$\pm$4.0} \\
kit & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 2.3{\scriptsize$\pm$0.4} & 42.0{\scriptsize$\pm$5.7} & -5.1{\scriptsize$\pm$2.2} & 15.4{\scriptsize$\pm$4.3} \\
kpcb & 1 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.8} & 1.3{\scriptsize$\pm$0.9} & 4.0{\scriptsize$\pm$1.6} & 45.4{\scriptsize$\pm$19.5} & 0.9{\scriptsize$\pm$5.9} & 25.2{\scriptsize$\pm$13.5} \\
lck & 2 & 1.7{\scriptsize$\pm$2.4} & 1.8{\scriptsize$\pm$0.5} & 1.6{\scriptsize$\pm$0.4} & 3.6{\scriptsize$\pm$0.2} & 54.3{\scriptsize$\pm$1.7} & 3.2{\scriptsize$\pm$0.9} & 23.0{\scriptsize$\pm$1.1} \\
mapk2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 2.4{\scriptsize$\pm$0.3} & 46.0{\scriptsize$\pm$3.5} & -5.2{\scriptsize$\pm$1.1} & 16.9{\scriptsize$\pm$3.2} \\
met & 2 & 2.0{\scriptsize$\pm$2.8} & 0.9{\scriptsize$\pm$0.6} & 0.9{\scriptsize$\pm$0.6} & 2.9{\scriptsize$\pm$0.7} & 47.2{\scriptsize$\pm$6.1} & -0.3{\scriptsize$\pm$4.4} & 19.2{\scriptsize$\pm$4.9} \\
mk01 & 2 & 4.6{\scriptsize$\pm$6.4} & 1.5{\scriptsize$\pm$1.2} & 1.5{\scriptsize$\pm$1.1} & 7.4{\scriptsize$\pm$6.1} & 52.8{\scriptsize$\pm$9.0} & 4.5{\scriptsize$\pm$9.0} & 25.1{\scriptsize$\pm$8.2} \\
mk10 & 1 & 3.4{\scriptsize$\pm$4.8} & 1.6{\scriptsize$\pm$1.1} & 1.2{\scriptsize$\pm$1.0} & 5.1{\scriptsize$\pm$2.4} & 59.4{\scriptsize$\pm$13.0} & 4.2{\scriptsize$\pm$7.2} & 30.9{\scriptsize$\pm$9.8} \\
mk14 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 0.6{\scriptsize$\pm$0.5} & 2.9{\scriptsize$\pm$0.4} & 55.3{\scriptsize$\pm$5.2} & -2.8{\scriptsize$\pm$2.5} & 20.7{\scriptsize$\pm$3.1} \\
mp2k1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.9{\scriptsize$\pm$0.1} & 30.8{\scriptsize$\pm$3.8} & -6.4{\scriptsize$\pm$0.2} & 11.0{\scriptsize$\pm$1.9} \\
plk1 & 2 & 2.3{\scriptsize$\pm$3.2} & 2.0{\scriptsize$\pm$1.4} & 1.3{\scriptsize$\pm$0.9} & 4.6{\scriptsize$\pm$1.8} & 57.1{\scriptsize$\pm$7.0} & 3.8{\scriptsize$\pm$7.1} & 26.6{\scriptsize$\pm$6.6} \\
rock1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$1.0} & 0.7{\scriptsize$\pm$1.0} & 3.8{\scriptsize$\pm$1.0} & 56.8{\scriptsize$\pm$5.9} & -0.1{\scriptsize$\pm$5.9} & 26.6{\scriptsize$\pm$5.6} \\
src & 2 & 1.7{\scriptsize$\pm$2.4} & 1.4{\scriptsize$\pm$1.0} & 0.7{\scriptsize$\pm$0.5} & 3.0{\scriptsize$\pm$0.7} & 48.6{\scriptsize$\pm$5.9} & 0.2{\scriptsize$\pm$4.4} & 19.2{\scriptsize$\pm$4.2} \\
tgfr1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.9} & 3.6{\scriptsize$\pm$1.0} & 57.8{\scriptsize$\pm$9.0} & -4.3{\scriptsize$\pm$2.6} & 27.6{\scriptsize$\pm$7.5} \\
vgfr2 & 2 & 1.1{\scriptsize$\pm$1.6} & 1.0{\scriptsize$\pm$0.7} & 1.1{\scriptsize$\pm$0.5} & 3.2{\scriptsize$\pm$0.6} & 56.4{\scriptsize$\pm$3.6} & 0.6{\scriptsize$\pm$3.5} & 21.2{\scriptsize$\pm$3.1} \\
wee1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.3{\scriptsize$\pm$0.8} & 43.2{\scriptsize$\pm$8.9} & -5.0{\scriptsize$\pm$1.3} & 23.5{\scriptsize$\pm$8.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrccccccc}
\toprule
\textbf{Target} & \textbf{Tier} & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%} & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
% hs90a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 2.7{\scriptsize$\pm$0.5} & 46.8{\scriptsize$\pm$5.4} & -5.2{\scriptsize$\pm$1.6} & 20.2{\scriptsize$\pm$4.1} \\
% xiap & 1 & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$3.9} & 3.0{\scriptsize$\pm$2.1} & 13.2{\scriptsize$\pm$10.0} & 53.7{\scriptsize$\pm$14.1} & 14.8{\scriptsize$\pm$19.3} & 42.9{\scriptsize$\pm$19.6} \\
\midrule
\multicolumn{9}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 0.5{\scriptsize$\pm$0.4} & 2.5{\scriptsize$\pm$0.3} & 48.9{\scriptsize$\pm$2.8} & -4.3{\scriptsize$\pm$1.7} & 17.9{\scriptsize$\pm$2.3} \\
esr1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 0.9{\scriptsize$\pm$0.7} & 2.9{\scriptsize$\pm$0.2} & 55.7{\scriptsize$\pm$1.3} & -1.8{\scriptsize$\pm$2.8} & 20.0{\scriptsize$\pm$1.4} \\
esr2 & 2 & 2.7{\scriptsize$\pm$3.9} & 1.2{\scriptsize$\pm$0.8} & 1.2{\scriptsize$\pm$0.8} & 3.8{\scriptsize$\pm$1.3} & 47.6{\scriptsize$\pm$4.3} & 1.4{\scriptsize$\pm$5.4} & 22.1{\scriptsize$\pm$2.5} \\
gcr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 1.2{\scriptsize$\pm$1.1} & 3.9{\scriptsize$\pm$1.4} & 57.2{\scriptsize$\pm$10.9} & 0.5{\scriptsize$\pm$4.9} & 26.2{\scriptsize$\pm$8.5} \\
mcr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.8{\scriptsize$\pm$1.3} & 42.5{\scriptsize$\pm$24.8} & -6.3{\scriptsize$\pm$0.4} & 25.5{\scriptsize$\pm$16.0} \\
ppara & 1 & 3.4{\scriptsize$\pm$4.8} & 1.6{\scriptsize$\pm$1.1} & 1.7{\scriptsize$\pm$0.6} & 5.5{\scriptsize$\pm$2.4} & 54.4{\scriptsize$\pm$6.2} & 3.6{\scriptsize$\pm$3.8} & 27.9{\scriptsize$\pm$3.5} \\
ppard & 1 & 9.1{\scriptsize$\pm$6.4} & 2.7{\scriptsize$\pm$2.2} & 1.9{\scriptsize$\pm$0.7} & 9.8{\scriptsize$\pm$5.3} & 54.1{\scriptsize$\pm$3.4} & 9.3{\scriptsize$\pm$7.5} & 31.0{\scriptsize$\pm$3.1} \\
pparg & 2 & 2.0{\scriptsize$\pm$2.8} & 1.8{\scriptsize$\pm$1.2} & 1.3{\scriptsize$\pm$1.1} & 3.9{\scriptsize$\pm$0.9} & 54.4{\scriptsize$\pm$2.8} & 4.0{\scriptsize$\pm$6.3} & 24.7{\scriptsize$\pm$3.9} \\
prgr & 2 & 2.7{\scriptsize$\pm$3.9} & 1.2{\scriptsize$\pm$0.8} & 1.2{\scriptsize$\pm$0.4} & 5.7{\scriptsize$\pm$4.1} & 49.5{\scriptsize$\pm$3.1} & 0.9{\scriptsize$\pm$3.8} & 21.7{\scriptsize$\pm$2.7} \\
rxra & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 0.8{\scriptsize$\pm$1.1} & 5.1{\scriptsize$\pm$4.1} & 48.2{\scriptsize$\pm$22.3} & 0.9{\scriptsize$\pm$10.7} & 26.7{\scriptsize$\pm$19.1} \\
thb & 1 & 13.7{\scriptsize$\pm$19.3} & 3.0{\scriptsize$\pm$4.3} & 2.4{\scriptsize$\pm$2.0} & 20.6{\scriptsize$\pm$24.3} & 55.5{\scriptsize$\pm$26.8} & 17.3{\scriptsize$\pm$27.0} & 39.7{\scriptsize$\pm$25.0} \\
\midrule
\multicolumn{9}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces & 2 & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$1.1} & 1.3{\scriptsize$\pm$0.7} & 3.1{\scriptsize$\pm$0.5} & 51.9{\scriptsize$\pm$2.5} & 1.8{\scriptsize$\pm$4.1} & 20.4{\scriptsize$\pm$2.9} \\
ampc & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 3.2{\scriptsize$\pm$2.6} & 11.3{\scriptsize$\pm$5.8} & 68.8{\scriptsize$\pm$18.4} & 12.2{\scriptsize$\pm$13.3} & 52.0{\scriptsize$\pm$22.5} \\
aofb & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.4} & 2.6{\scriptsize$\pm$0.3} & 50.9{\scriptsize$\pm$5.3} & -4.3{\scriptsize$\pm$1.2} & 18.9{\scriptsize$\pm$3.0} \\
cah2 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$0.7} & 1.0{\scriptsize$\pm$0.9} & 3.3{\scriptsize$\pm$0.3} & 54.4{\scriptsize$\pm$2.2} & 0.1{\scriptsize$\pm$3.2} & 23.6{\scriptsize$\pm$2.1} \\
dhi1 & 1 & 6.8{\scriptsize$\pm$9.7} & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$1.5} & 13.6{\scriptsize$\pm$15.4} & 45.8{\scriptsize$\pm$7.0} & 7.1{\scriptsize$\pm$19.6} & 25.7{\scriptsize$\pm$11.9} \\
dyr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$1.1} & 4.3{\scriptsize$\pm$1.5} & 54.7{\scriptsize$\pm$11.4} & -1.1{\scriptsize$\pm$4.5} & 30.2{\scriptsize$\pm$10.0} \\
fnta & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$1.5} & 6.2{\scriptsize$\pm$3.4} & 61.1{\scriptsize$\pm$11.9} & 1.0{\scriptsize$\pm$9.7} & 39.1{\scriptsize$\pm$17.0} \\
glcm & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.1} & 42.8{\scriptsize$\pm$3.1} & -6.5{\scriptsize$\pm$0.2} & 19.7{\scriptsize$\pm$1.6} \\
hdac2 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.8} & 0.7{\scriptsize$\pm$0.9} & 4.6{\scriptsize$\pm$1.6} & 57.8{\scriptsize$\pm$11.5} & -0.2{\scriptsize$\pm$6.7} & 30.9{\scriptsize$\pm$9.6} \\
hdac8 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.8} & 3.2{\scriptsize$\pm$0.5} & 50.8{\scriptsize$\pm$5.0} & -3.1{\scriptsize$\pm$2.4} & 23.7{\scriptsize$\pm$3.7} \\
hivint & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$1.0} & 1.1{\scriptsize$\pm$0.0} & 3.9{\scriptsize$\pm$1.1} & 54.4{\scriptsize$\pm$9.7} & 0.4{\scriptsize$\pm$3.5} & 25.7{\scriptsize$\pm$6.8} \\
hivrt & 2 & 5.9{\scriptsize$\pm$0.0} & 2.6{\scriptsize$\pm$1.1} & 2.0{\scriptsize$\pm$0.5} & 6.2{\scriptsize$\pm$1.4} & 57.1{\scriptsize$\pm$2.0} & 10.0{\scriptsize$\pm$3.7} & 28.5{\scriptsize$\pm$2.5} \\
hmdh & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 5.9{\scriptsize$\pm$2.1} & 65.2{\scriptsize$\pm$11.3} & -5.2{\scriptsize$\pm$1.3} & 42.8{\scriptsize$\pm$12.9} \\
hxk4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 4.9{\scriptsize$\pm$3.0} & 50.4{\scriptsize$\pm$22.7} & -5.4{\scriptsize$\pm$1.9} & 31.7{\scriptsize$\pm$21.7} \\
inha & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$1.5} & 5.1{\scriptsize$\pm$3.3} & 38.4{\scriptsize$\pm$23.7} & 2.1{\scriptsize$\pm$9.3} & 26.4{\scriptsize$\pm$18.9} \\
nos1 & 1 & 0.0{\scriptsize$\pm$0.0} & 4.6{\scriptsize$\pm$3.7} & 2.4{\scriptsize$\pm$2.0} & 10.6{\scriptsize$\pm$6.3} & 60.5{\scriptsize$\pm$20.4} & 14.9{\scriptsize$\pm$16.0} & 41.3{\scriptsize$\pm$20.8} \\
parp1 & 1 & 6.8{\scriptsize$\pm$9.7} & 1.5{\scriptsize$\pm$2.1} & 1.6{\scriptsize$\pm$1.1} & 7.1{\scriptsize$\pm$5.6} & 48.0{\scriptsize$\pm$17.4} & 4.3{\scriptsize$\pm$12.2} & 26.8{\scriptsize$\pm$13.0} \\
pde5a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$1.3} & 0.9{\scriptsize$\pm$0.7} & 3.6{\scriptsize$\pm$1.3} & 52.3{\scriptsize$\pm$11.0} & -2.1{\scriptsize$\pm$4.0} & 25.7{\scriptsize$\pm$8.2} \\
pgh1 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$0.7} & 1.5{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$0.4} & 43.8{\scriptsize$\pm$5.9} & 1.0{\scriptsize$\pm$2.1} & 19.4{\scriptsize$\pm$3.2} \\
pgh2 & 1 & 6.8{\scriptsize$\pm$9.7} & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$1.5} & 14.2{\scriptsize$\pm$15.5} & 54.7{\scriptsize$\pm$9.4} & 7.2{\scriptsize$\pm$19.5} & 32.4{\scriptsize$\pm$12.7} \\
ptn1 & 2 & 2.3{\scriptsize$\pm$3.2} & 1.5{\scriptsize$\pm$1.2} & 1.3{\scriptsize$\pm$0.9} & 3.9{\scriptsize$\pm$2.0} & 48.4{\scriptsize$\pm$9.8} & 2.2{\scriptsize$\pm$7.2} & 21.9{\scriptsize$\pm$7.7} \\
pygm & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 4.4{\scriptsize$\pm$1.0} & 54.6{\scriptsize$\pm$11.1} & -6.3{\scriptsize$\pm$0.3} & 32.2{\scriptsize$\pm$9.4} \\
pyrd & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$0.9} & 2.5{\scriptsize$\pm$0.5} & 33.1{\scriptsize$\pm$6.3} & -3.6{\scriptsize$\pm$2.2} & 15.8{\scriptsize$\pm$5.7} \\
tysy & 1 & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$3.9} & 1.5{\scriptsize$\pm$2.1} & 8.5{\scriptsize$\pm$6.9} & 51.7{\scriptsize$\pm$7.5} & 5.7{\scriptsize$\pm$17.2} & 36.5{\scriptsize$\pm$13.3} \\
\midrule
\multicolumn{9}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.4{\scriptsize$\pm$0.6} & 42.5{\scriptsize$\pm$7.4} & -6.6{\scriptsize$\pm$0.2} & 23.3{\scriptsize$\pm$6.4} \\
ada17 & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$1.5} & 5.4{\scriptsize$\pm$2.5} & 51.6{\scriptsize$\pm$10.4} & 1.9{\scriptsize$\pm$9.4} & 32.1{\scriptsize$\pm$10.6} \\
bace1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 0.6{\scriptsize$\pm$0.4} & 2.7{\scriptsize$\pm$0.5} & 46.3{\scriptsize$\pm$5.7} & -3.1{\scriptsize$\pm$3.2} & 19.1{\scriptsize$\pm$4.5} \\
dpp4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.8} & 3.6{\scriptsize$\pm$0.4} & 58.6{\scriptsize$\pm$2.7} & -4.0{\scriptsize$\pm$2.0} & 27.6{\scriptsize$\pm$3.0} \\
fa10 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$1.1} & 1.2{\scriptsize$\pm$1.0} & 3.6{\scriptsize$\pm$1.0} & 49.9{\scriptsize$\pm$9.5} & 0.5{\scriptsize$\pm$5.1} & 24.3{\scriptsize$\pm$7.1} \\
hivpr & 1 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.8} & 1.3{\scriptsize$\pm$0.9} & 3.8{\scriptsize$\pm$1.4} & 50.0{\scriptsize$\pm$11.7} & -0.3{\scriptsize$\pm$4.9} & 27.0{\scriptsize$\pm$9.2} \\
mmp13 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.1} & 38.9{\scriptsize$\pm$2.5} & -5.5{\scriptsize$\pm$1.0} & 18.8{\scriptsize$\pm$1.0} \\
thrb & 2 & 3.0{\scriptsize$\pm$2.1} & 2.2{\scriptsize$\pm$0.9} & 1.3{\scriptsize$\pm$0.2} & 3.3{\scriptsize$\pm$0.5} & 46.7{\scriptsize$\pm$4.8} & 3.9{\scriptsize$\pm$2.9} & 19.8{\scriptsize$\pm$1.8} \\
try1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.1{\scriptsize$\pm$0.2} & 45.7{\scriptsize$\pm$2.7} & -6.2{\scriptsize$\pm$0.6} & 22.8{\scriptsize$\pm$2.1} \\
urok & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 1.6{\scriptsize$\pm$2.3} & 4.8{\scriptsize$\pm$2.3} & 55.1{\scriptsize$\pm$5.1} & 0.2{\scriptsize$\pm$8.8} & 31.7{\scriptsize$\pm$10.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrccccccc}
\toprule
\textbf{Target} & \textbf{Tier} & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%} & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
\multicolumn{9}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2 & 2 & 1.1{\scriptsize$\pm$1.6} & 0.5{\scriptsize$\pm$0.7} & 0.5{\scriptsize$\pm$0.5} & 2.6{\scriptsize$\pm$0.7} & 46.2{\scriptsize$\pm$3.0} & -2.5{\scriptsize$\pm$3.8} & 15.5{\scriptsize$\pm$2.8} \\
cp2c9 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$0.7} & 0.7{\scriptsize$\pm$0.4} & 2.9{\scriptsize$\pm$0.7} & 53.8{\scriptsize$\pm$9.3} & -1.5{\scriptsize$\pm$3.5} & 19.6{\scriptsize$\pm$4.9} \\
cp2d6 & 2 & 2.3{\scriptsize$\pm$1.6} & 0.9{\scriptsize$\pm$0.3} & 0.8{\scriptsize$\pm$0.2} & 2.4{\scriptsize$\pm$0.4} & 39.4{\scriptsize$\pm$2.2} & -0.4{\scriptsize$\pm$2.5} & 14.5{\scriptsize$\pm$2.1} \\
cp3a4 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.2{\scriptsize$\pm$0.3} & 0.6{\scriptsize$\pm$0.3} & 2.0{\scriptsize$\pm$0.1} & 40.0{\scriptsize$\pm$3.5} & -3.7{\scriptsize$\pm$1.4} & 12.8{\scriptsize$\pm$0.8} \\
\midrule
\multicolumn{9}{c}{\textbf{GPCR}} \\[1pt]
\midrule
5ht6r & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.9} & 1.3{\scriptsize$\pm$0.5} & 3.0{\scriptsize$\pm$0.5} & 45.0{\scriptsize$\pm$3.3} & 0.0{\scriptsize$\pm$2.7} & 21.1{\scriptsize$\pm$3.4} \\
aa2ar & 2 & 1.2{\scriptsize$\pm$1.8} & 0.5{\scriptsize$\pm$0.4} & 0.3{\scriptsize$\pm$0.2} & 2.4{\scriptsize$\pm$0.5} & 45.8{\scriptsize$\pm$4.8} & -3.4{\scriptsize$\pm$2.2} & 15.5{\scriptsize$\pm$3.0} \\
aa3r & 2 & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$1.0} & 1.0{\scriptsize$\pm$0.2} & 2.6{\scriptsize$\pm$0.5} & 44.9{\scriptsize$\pm$7.5} & 0.1{\scriptsize$\pm$2.6} & 17.3{\scriptsize$\pm$3.7} \\
adrb1 & 2 & 2.3{\scriptsize$\pm$3.2} & 0.5{\scriptsize$\pm$0.7} & 0.5{\scriptsize$\pm$0.4} & 2.7{\scriptsize$\pm$0.9} & 43.6{\scriptsize$\pm$5.6} & -2.4{\scriptsize$\pm$4.0} & 16.9{\scriptsize$\pm$4.1} \\
adrb2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 0.6{\scriptsize$\pm$0.2} & 2.6{\scriptsize$\pm$0.4} & 50.1{\scriptsize$\pm$7.3} & -2.8{\scriptsize$\pm$1.1} & 17.8{\scriptsize$\pm$3.0} \\
cnr2 & 2 & 2.7{\scriptsize$\pm$3.9} & 0.6{\scriptsize$\pm$0.8} & 0.3{\scriptsize$\pm$0.4} & 3.5{\scriptsize$\pm$1.9} & 37.5{\scriptsize$\pm$8.8} & -2.5{\scriptsize$\pm$5.1} & 15.1{\scriptsize$\pm$3.4} \\
cxcr4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.1{\scriptsize$\pm$0.6} & 46.9{\scriptsize$\pm$12.2} & -6.7{\scriptsize$\pm$0.1} & 21.4{\scriptsize$\pm$7.1} \\
drd2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 0.4{\scriptsize$\pm$0.4} & 2.5{\scriptsize$\pm$0.4} & 47.0{\scriptsize$\pm$8.2} & -3.2{\scriptsize$\pm$0.7} & 16.4{\scriptsize$\pm$3.7} \\
drd3 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.5} & 0.7{\scriptsize$\pm$0.3} & 2.3{\scriptsize$\pm$0.1} & 44.2{\scriptsize$\pm$5.5} & -3.2{\scriptsize$\pm$2.0} & 16.0{\scriptsize$\pm$1.5} \\
hrh3 & 2 & 2.3{\scriptsize$\pm$3.2} & 1.0{\scriptsize$\pm$0.7} & 1.0{\scriptsize$\pm$0.4} & 4.0{\scriptsize$\pm$1.6} & 53.1{\scriptsize$\pm$0.4} & 0.1{\scriptsize$\pm$2.6} & 21.7{\scriptsize$\pm$0.9} \\
oprd & 2 & 1.5{\scriptsize$\pm$2.1} & 1.2{\scriptsize$\pm$1.2} & 1.1{\scriptsize$\pm$0.8} & 3.5{\scriptsize$\pm$0.7} & 56.1{\scriptsize$\pm$5.3} & 0.9{\scriptsize$\pm$5.7} & 22.3{\scriptsize$\pm$3.2} \\
oprk & 2 & 2.0{\scriptsize$\pm$2.8} & 0.8{\scriptsize$\pm$1.1} & 0.6{\scriptsize$\pm$0.8} & 2.7{\scriptsize$\pm$1.1} & 42.4{\scriptsize$\pm$10.2} & -2.1{\scriptsize$\pm$5.7} & 16.0{\scriptsize$\pm$7.0} \\
oprm & 2 & 1.4{\scriptsize$\pm$1.9} & 1.4{\scriptsize$\pm$0.4} & 1.4{\scriptsize$\pm$0.7} & 3.5{\scriptsize$\pm$1.1} & 51.8{\scriptsize$\pm$10.2} & 3.1{\scriptsize$\pm$4.9} & 21.8{\scriptsize$\pm$5.8} \\
\midrule
\multicolumn{9}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a & 1 & 0.0{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$0.9} & 1.3{\scriptsize$\pm$0.5} & 3.4{\scriptsize$\pm$0.3} & 52.4{\scriptsize$\pm$5.7} & 1.1{\scriptsize$\pm$1.7} & 24.1{\scriptsize$\pm$2.4} \\
cac1h & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.8} & 2.9{\scriptsize$\pm$0.4} & 47.8{\scriptsize$\pm$11.6} & -5.1{\scriptsize$\pm$1.1} & 21.6{\scriptsize$\pm$3.9} \\
kcnh2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.3} & 0.7{\scriptsize$\pm$0.3} & 2.5{\scriptsize$\pm$0.5} & 49.7{\scriptsize$\pm$7.7} & -2.2{\scriptsize$\pm$2.0} & 14.9{\scriptsize$\pm$3.2} \\
scn5a & 1 & 3.4{\scriptsize$\pm$4.8} & 0.8{\scriptsize$\pm$1.1} & 0.8{\scriptsize$\pm$0.6} & 6.5{\scriptsize$\pm$5.9} & 42.4{\scriptsize$\pm$7.2} & 0.8{\scriptsize$\pm$6.7} & 19.4{\scriptsize$\pm$4.6} \\
trpa1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 4.0{\scriptsize$\pm$2.1} & 29.6{\scriptsize$\pm$19.7} & -3.9{\scriptsize$\pm$4.0} & 21.7{\scriptsize$\pm$17.2} \\
\midrule
\multicolumn{9}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1 & 2 & 1.7{\scriptsize$\pm$2.4} & 1.1{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.2} & 2.6{\scriptsize$\pm$0.3} & 44.5{\scriptsize$\pm$3.6} & -0.7{\scriptsize$\pm$1.5} & 17.3{\scriptsize$\pm$1.5} \\
akt1 & 2 & 3.9{\scriptsize$\pm$2.8} & 2.2{\scriptsize$\pm$1.6} & 1.5{\scriptsize$\pm$0.6} & 5.7{\scriptsize$\pm$3.6} & 45.4{\scriptsize$\pm$9.6} & 5.7{\scriptsize$\pm$7.2} & 21.7{\scriptsize$\pm$7.1} \\
akt2 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$1.0} & 0.7{\scriptsize$\pm$0.5} & 3.5{\scriptsize$\pm$1.1} & 54.4{\scriptsize$\pm$5.4} & -1.7{\scriptsize$\pm$5.1} & 24.0{\scriptsize$\pm$6.0} \\
braf & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 2.4{\scriptsize$\pm$0.4} & 44.2{\scriptsize$\pm$7.0} & -5.2{\scriptsize$\pm$1.5} & 16.9{\scriptsize$\pm$4.2} \\
cdk2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.5} & 0.2{\scriptsize$\pm$0.2} & 2.4{\scriptsize$\pm$0.3} & 44.6{\scriptsize$\pm$2.8} & -3.5{\scriptsize$\pm$2.4} & 16.0{\scriptsize$\pm$1.9} \\
csf1r & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$1.0} & 0.7{\scriptsize$\pm$0.5} & 4.2{\scriptsize$\pm$1.4} & 60.2{\scriptsize$\pm$11.3} & 0.0{\scriptsize$\pm$4.6} & 28.2{\scriptsize$\pm$8.7} \\
egfr & 2 & 2.1{\scriptsize$\pm$1.5} & 1.1{\scriptsize$\pm$0.3} & 1.0{\scriptsize$\pm$0.5} & 2.8{\scriptsize$\pm$0.5} & 47.0{\scriptsize$\pm$7.3} & 1.0{\scriptsize$\pm$2.7} & 17.2{\scriptsize$\pm$3.9} \\
fak1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$1.0} & 0.7{\scriptsize$\pm$0.5} & 2.8{\scriptsize$\pm$0.3} & 49.9{\scriptsize$\pm$5.2} & -3.3{\scriptsize$\pm$2.0} & 20.6{\scriptsize$\pm$3.0} \\
fgfr1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 0.7{\scriptsize$\pm$0.5} & 2.6{\scriptsize$\pm$0.3} & 44.2{\scriptsize$\pm$6.8} & -2.0{\scriptsize$\pm$1.7} & 17.9{\scriptsize$\pm$3.0} \\
igf1r & 2 & 2.3{\scriptsize$\pm$3.2} & 2.5{\scriptsize$\pm$0.7} & 2.8{\scriptsize$\pm$0.9} & 5.5{\scriptsize$\pm$2.4} & 56.2{\scriptsize$\pm$5.4} & 9.5{\scriptsize$\pm$7.9} & 29.5{\scriptsize$\pm$6.8} \\
jak2 & 2 & 2.0{\scriptsize$\pm$2.8} & 0.8{\scriptsize$\pm$0.6} & 0.6{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$0.5} & 46.6{\scriptsize$\pm$2.9} & -1.8{\scriptsize$\pm$2.4} & 17.3{\scriptsize$\pm$1.5} \\
kit & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 2.3{\scriptsize$\pm$0.6} & 37.3{\scriptsize$\pm$15.3} & -5.0{\scriptsize$\pm$1.3} & 14.5{\scriptsize$\pm$6.9} \\
kpcb & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.6} & 41.0{\scriptsize$\pm$13.0} & -5.5{\scriptsize$\pm$0.9} & 18.7{\scriptsize$\pm$8.1} \\
lck & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.4} & 2.3{\scriptsize$\pm$0.2} & 44.6{\scriptsize$\pm$3.6} & -4.6{\scriptsize$\pm$1.4} & 15.4{\scriptsize$\pm$2.6} \\
mapk2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.4} & 2.4{\scriptsize$\pm$0.3} & 44.8{\scriptsize$\pm$2.6} & -3.4{\scriptsize$\pm$1.3} & 17.5{\scriptsize$\pm$2.3} \\
met & 2 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.6} & 1.5{\scriptsize$\pm$0.3} & 3.5{\scriptsize$\pm$0.1} & 57.1{\scriptsize$\pm$1.0} & 1.0{\scriptsize$\pm$0.8} & 24.7{\scriptsize$\pm$0.6} \\
mk01 & 2 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$0.7} & 1.0{\scriptsize$\pm$0.4} & 3.7{\scriptsize$\pm$1.0} & 54.0{\scriptsize$\pm$9.0} & 2.7{\scriptsize$\pm$3.4} & 24.7{\scriptsize$\pm$5.2} \\
mk10 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$1.1} & 1.7{\scriptsize$\pm$1.2} & 4.8{\scriptsize$\pm$2.4} & 56.4{\scriptsize$\pm$15.8} & 3.9{\scriptsize$\pm$8.0} & 29.4{\scriptsize$\pm$12.6} \\
mk14 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.2{\scriptsize$\pm$0.3} & 2.3{\scriptsize$\pm$0.1} & 45.9{\scriptsize$\pm$1.3} & -5.8{\scriptsize$\pm$1.0} & 15.3{\scriptsize$\pm$1.2} \\
mp2k1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$0.2} & 32.2{\scriptsize$\pm$5.7} & -6.0{\scriptsize$\pm$0.6} & 12.0{\scriptsize$\pm$2.7} \\
plk1 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 1.8{\scriptsize$\pm$0.9} & 3.6{\scriptsize$\pm$1.5} & 47.2{\scriptsize$\pm$6.7} & 3.5{\scriptsize$\pm$7.2} & 22.4{\scriptsize$\pm$6.0} \\
rock1 & 1 & 3.4{\scriptsize$\pm$4.8} & 0.7{\scriptsize$\pm$1.0} & 0.4{\scriptsize$\pm$0.5} & 3.3{\scriptsize$\pm$1.7} & 45.6{\scriptsize$\pm$11.8} & -2.4{\scriptsize$\pm$6.0} & 18.5{\scriptsize$\pm$8.1} \\
src & 2 & 5.1{\scriptsize$\pm$4.2} & 2.1{\scriptsize$\pm$0.9} & 1.2{\scriptsize$\pm$0.2} & 4.2{\scriptsize$\pm$0.9} & 48.4{\scriptsize$\pm$6.1} & 5.6{\scriptsize$\pm$3.2} & 22.1{\scriptsize$\pm$3.4} \\
tgfr1 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.8} & 0.7{\scriptsize$\pm$0.9} & 5.2{\scriptsize$\pm$2.7} & 59.1{\scriptsize$\pm$8.3} & 0.7{\scriptsize$\pm$8.6} & 31.5{\scriptsize$\pm$9.0} \\
vgfr2 & 2 & 1.1{\scriptsize$\pm$1.6} & 0.5{\scriptsize$\pm$0.7} & 0.5{\scriptsize$\pm$0.3} & 2.3{\scriptsize$\pm$0.2} & 41.5{\scriptsize$\pm$5.0} & -2.6{\scriptsize$\pm$2.6} & 14.4{\scriptsize$\pm$1.5} \\
wee1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$1.5} & 3.6{\scriptsize$\pm$1.1} & 45.6{\scriptsize$\pm$5.5} & -3.9{\scriptsize$\pm$3.8} & 24.7{\scriptsize$\pm$8.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrccccccc}
\toprule
\textbf{Target} & \textbf{Tier} & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%} & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
\multicolumn{9}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 0.8{\scriptsize$\pm$0.6} & 2.5{\scriptsize$\pm$0.7} & 39.5{\scriptsize$\pm$10.0} & -2.2{\scriptsize$\pm$4.6} & 15.4{\scriptsize$\pm$5.7} \\
esr1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$0.5} & 39.5{\scriptsize$\pm$9.8} & -5.5{\scriptsize$\pm$0.9} & 12.9{\scriptsize$\pm$4.1} \\
esr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$0.1} & 36.2{\scriptsize$\pm$5.1} & -6.1{\scriptsize$\pm$0.3} & 12.3{\scriptsize$\pm$1.7} \\
gcr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 0.6{\scriptsize$\pm$0.4} & 2.5{\scriptsize$\pm$0.4} & 45.0{\scriptsize$\pm$8.9} & -3.5{\scriptsize$\pm$2.2} & 17.7{\scriptsize$\pm$3.5} \\
mcr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$2.1} & 7.0{\scriptsize$\pm$3.8} & 45.8{\scriptsize$\pm$30.6} & 2.8{\scriptsize$\pm$7.3} & 38.6{\scriptsize$\pm$27.2} \\
ppara & 1 & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$2.0} & 1.7{\scriptsize$\pm$1.2} & 4.2{\scriptsize$\pm$1.8} & 40.4{\scriptsize$\pm$9.0} & 4.8{\scriptsize$\pm$8.4} & 22.2{\scriptsize$\pm$8.9} \\
ppard & 1 & 9.1{\scriptsize$\pm$6.4} & 2.7{\scriptsize$\pm$2.2} & 1.9{\scriptsize$\pm$1.3} & 10.1{\scriptsize$\pm$6.4} & 51.8{\scriptsize$\pm$10.8} & 10.1{\scriptsize$\pm$11.7} & 30.3{\scriptsize$\pm$10.9} \\
pparg & 2 & 2.0{\scriptsize$\pm$2.8} & 1.3{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.0} & 3.8{\scriptsize$\pm$1.4} & 49.9{\scriptsize$\pm$2.0} & 0.7{\scriptsize$\pm$1.7} & 20.6{\scriptsize$\pm$1.3} \\
prgr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 0.9{\scriptsize$\pm$0.7} & 3.0{\scriptsize$\pm$0.6} & 52.4{\scriptsize$\pm$6.0} & -2.6{\scriptsize$\pm$4.1} & 21.3{\scriptsize$\pm$4.8} \\
rxra & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 2.9{\scriptsize$\pm$0.7} & 42.3{\scriptsize$\pm$4.7} & -5.2{\scriptsize$\pm$2.1} & 20.4{\scriptsize$\pm$5.7} \\
thb & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 0.8{\scriptsize$\pm$1.1} & 3.9{\scriptsize$\pm$1.9} & 39.9{\scriptsize$\pm$11.5} & -0.2{\scriptsize$\pm$7.7} & 24.3{\scriptsize$\pm$10.0} \\
\midrule
\multicolumn{9}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 0.9{\scriptsize$\pm$0.9} & 2.4{\scriptsize$\pm$0.7} & 43.5{\scriptsize$\pm$8.7} & -3.2{\scriptsize$\pm$3.8} & 15.1{\scriptsize$\pm$5.1} \\
ampc & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.5{\scriptsize$\pm$0.8} & 48.2{\scriptsize$\pm$6.6} & -5.0{\scriptsize$\pm$2.3} & 25.8{\scriptsize$\pm$6.1} \\
aofb & 2 & 2.3{\scriptsize$\pm$3.2} & 0.5{\scriptsize$\pm$0.7} & 0.8{\scriptsize$\pm$1.1} & 3.6{\scriptsize$\pm$1.2} & 57.8{\scriptsize$\pm$5.4} & -0.5{\scriptsize$\pm$5.9} & 24.3{\scriptsize$\pm$5.6} \\
cah2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$0.6} & 2.9{\scriptsize$\pm$0.5} & 52.2{\scriptsize$\pm$7.2} & -3.6{\scriptsize$\pm$0.9} & 21.1{\scriptsize$\pm$3.2} \\
dhi1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.3{\scriptsize$\pm$0.9} & 45.6{\scriptsize$\pm$13.9} & -5.5{\scriptsize$\pm$1.7} & 23.1{\scriptsize$\pm$9.3} \\
dyr & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 1.6{\scriptsize$\pm$1.1} & 4.3{\scriptsize$\pm$1.6} & 50.9{\scriptsize$\pm$13.0} & 0.3{\scriptsize$\pm$4.6} & 30.0{\scriptsize$\pm$10.4} \\
fnta & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$1.5} & 5.5{\scriptsize$\pm$3.0} & 51.8{\scriptsize$\pm$20.3} & 0.0{\scriptsize$\pm$8.2} & 34.4{\scriptsize$\pm$18.2} \\
glcm & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$0.7} & 45.3{\scriptsize$\pm$11.2} & -5.8{\scriptsize$\pm$0.7} & 22.2{\scriptsize$\pm$7.1} \\
hdac2 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.8} & 0.7{\scriptsize$\pm$0.9} & 3.7{\scriptsize$\pm$1.4} & 47.8{\scriptsize$\pm$9.7} & -0.7{\scriptsize$\pm$6.2} & 24.6{\scriptsize$\pm$9.2} \\
hdac8 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.8} & 4.3{\scriptsize$\pm$1.3} & 59.9{\scriptsize$\pm$12.4} & -0.7{\scriptsize$\pm$2.9} & 30.7{\scriptsize$\pm$8.1} \\
hivint & 1 & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$1.0} & 1.1{\scriptsize$\pm$0.0} & 3.1{\scriptsize$\pm$0.5} & 51.0{\scriptsize$\pm$6.0} & -0.9{\scriptsize$\pm$2.1} & 22.7{\scriptsize$\pm$3.3} \\
hivrt & 2 & 2.0{\scriptsize$\pm$2.8} & 0.9{\scriptsize$\pm$1.2} & 0.9{\scriptsize$\pm$1.2} & 3.7{\scriptsize$\pm$2.3} & 47.7{\scriptsize$\pm$12.1} & -0.7{\scriptsize$\pm$8.1} & 19.6{\scriptsize$\pm$10.0} \\
hmdh & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 6.7{\scriptsize$\pm$2.4} & 57.1{\scriptsize$\pm$18.9} & -3.3{\scriptsize$\pm$0.9} & 44.6{\scriptsize$\pm$14.9} \\
hxk4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.6{\scriptsize$\pm$1.4} & 42.3{\scriptsize$\pm$16.5} & -6.1{\scriptsize$\pm$0.9} & 24.2{\scriptsize$\pm$13.7} \\
inha & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.5{\scriptsize$\pm$0.4} & 29.5{\scriptsize$\pm$5.7} & -6.3{\scriptsize$\pm$0.6} & 14.1{\scriptsize$\pm$5.3} \\
nos1 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 3.2{\scriptsize$\pm$1.1} & 6.4{\scriptsize$\pm$2.6} & 62.8{\scriptsize$\pm$10.8} & 5.3{\scriptsize$\pm$7.7} & 40.6{\scriptsize$\pm$11.2} \\
parp1 & 1 & 6.8{\scriptsize$\pm$9.7} & 3.0{\scriptsize$\pm$2.1} & 1.6{\scriptsize$\pm$1.1} & 7.4{\scriptsize$\pm$5.5} & 48.3{\scriptsize$\pm$16.5} & 6.6{\scriptsize$\pm$11.5} & 28.1{\scriptsize$\pm$13.3} \\
pde5a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$1.3} & 0.5{\scriptsize$\pm$0.7} & 4.0{\scriptsize$\pm$2.0} & 51.9{\scriptsize$\pm$10.6} & -0.9{\scriptsize$\pm$7.3} & 24.0{\scriptsize$\pm$8.6} \\
pgh1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 0.8{\scriptsize$\pm$0.6} & 2.6{\scriptsize$\pm$0.3} & 46.5{\scriptsize$\pm$2.7} & -2.2{\scriptsize$\pm$2.7} & 18.1{\scriptsize$\pm$2.2} \\
pgh2 & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 2.1{\scriptsize$\pm$1.5} & 8.2{\scriptsize$\pm$3.8} & 68.3{\scriptsize$\pm$7.1} & 6.1{\scriptsize$\pm$11.1} & 47.3{\scriptsize$\pm$10.5} \\
ptn1 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 1.0{\scriptsize$\pm$0.9} & 3.3{\scriptsize$\pm$1.4} & 47.9{\scriptsize$\pm$6.7} & 0.7{\scriptsize$\pm$7.3} & 21.0{\scriptsize$\pm$7.0} \\
pygm & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 5.0{\scriptsize$\pm$3.5} & 38.1{\scriptsize$\pm$16.1} & -0.8{\scriptsize$\pm$8.3} & 26.8{\scriptsize$\pm$20.1} \\
pyrd & 1 & 4.6{\scriptsize$\pm$6.4} & 1.2{\scriptsize$\pm$1.8} & 0.7{\scriptsize$\pm$0.9} & 5.5{\scriptsize$\pm$4.4} & 39.9{\scriptsize$\pm$3.1} & 1.1{\scriptsize$\pm$11.0} & 19.1{\scriptsize$\pm$4.5} \\
tysy & 1 & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$3.9} & 1.5{\scriptsize$\pm$2.1} & 8.4{\scriptsize$\pm$7.0} & 48.5{\scriptsize$\pm$10.3} & 5.7{\scriptsize$\pm$17.2} & 34.1{\scriptsize$\pm$15.5} \\
\midrule
\multicolumn{9}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.6{\scriptsize$\pm$0.2} & 30.6{\scriptsize$\pm$5.0} & -6.7{\scriptsize$\pm$0.0} & 13.6{\scriptsize$\pm$2.6} \\
ada17 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 4.6{\scriptsize$\pm$0.3} & 61.1{\scriptsize$\pm$2.6} & -4.0{\scriptsize$\pm$1.4} & 35.3{\scriptsize$\pm$2.1} \\
bace1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 0.6{\scriptsize$\pm$0.8} & 2.7{\scriptsize$\pm$0.7} & 47.1{\scriptsize$\pm$5.9} & -3.0{\scriptsize$\pm$4.7} & 18.9{\scriptsize$\pm$5.5} \\
dpp4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.2{\scriptsize$\pm$0.2} & 37.6{\scriptsize$\pm$5.3} & -6.7{\scriptsize$\pm$0.0} & 13.7{\scriptsize$\pm$2.4} \\
fa10 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 0.8{\scriptsize$\pm$0.6} & 3.0{\scriptsize$\pm$0.3} & 47.8{\scriptsize$\pm$6.3} & -1.3{\scriptsize$\pm$2.9} & 22.1{\scriptsize$\pm$2.5} \\
hivpr & 1 & 4.6{\scriptsize$\pm$6.4} & 2.5{\scriptsize$\pm$1.8} & 1.3{\scriptsize$\pm$0.9} & 6.5{\scriptsize$\pm$4.2} & 48.1{\scriptsize$\pm$4.2} & 5.0{\scriptsize$\pm$9.7} & 27.7{\scriptsize$\pm$4.1} \\
mmp13 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 3.5{\scriptsize$\pm$0.9} & 46.8{\scriptsize$\pm$7.9} & -3.6{\scriptsize$\pm$3.3} & 25.6{\scriptsize$\pm$6.5} \\
thrb & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.2{\scriptsize$\pm$0.2} & 2.1{\scriptsize$\pm$0.1} & 43.4{\scriptsize$\pm$1.7} & -5.6{\scriptsize$\pm$0.7} & 14.2{\scriptsize$\pm$0.4} \\
try1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$1.5} & 4.8{\scriptsize$\pm$1.5} & 52.6{\scriptsize$\pm$8.1} & -0.2{\scriptsize$\pm$5.3} & 33.3{\scriptsize$\pm$8.8} \\
urok & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$2.3} & 4.5{\scriptsize$\pm$1.8} & 56.0{\scriptsize$\pm$6.8} & -1.3{\scriptsize$\pm$6.4} & 31.0{\scriptsize$\pm$9.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c ccc||cccc}
\toprule
\textbf{Target} & \textbf{Tier} & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%} & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

\multicolumn{9}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2 & 2 & 1.1{\scriptsize$\pm$1.6} & 1.5{\scriptsize$\pm$1.0} & 1.6{\scriptsize$\pm$0.3} & 3.8{\scriptsize$\pm$0.9} & 59.1{\scriptsize$\pm$3.4} & 3.6{\scriptsize$\pm$4.3} & 23.5{\scriptsize$\pm$2.9} \\
cp2c9 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$0.7} & 1.1{\scriptsize$\pm$0.5} & 3.7{\scriptsize$\pm$0.5} & 62.3{\scriptsize$\pm$2.6} & 1.6{\scriptsize$\pm$3.1} & 24.3{\scriptsize$\pm$2.5} \\
cp2d6 & 2 & 3.4{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.3} & 2.3{\scriptsize$\pm$0.7} & 5.1{\scriptsize$\pm$1.3} & 66.0{\scriptsize$\pm$6.5} & 8.8{\scriptsize$\pm$4.0} & 28.9{\scriptsize$\pm$4.8} \\
cp3a4 & 2 & 2.1{\scriptsize$\pm$1.5} & 1.1{\scriptsize$\pm$0.3} & 1.6{\scriptsize$\pm$0.7} & 4.2{\scriptsize$\pm$0.7} & 63.9{\scriptsize$\pm$5.4} & 3.7{\scriptsize$\pm$2.9} & 25.4{\scriptsize$\pm$3.4} \\
\midrule

\multicolumn{9}{c}{\textbf{GPCR}} \\[1pt]
\midrule
5ht6r & 1 & 5.5{\scriptsize$\pm$7.7} & 3.9{\scriptsize$\pm$1.6} & 2.7{\scriptsize$\pm$0.5} & 7.9{\scriptsize$\pm$4.2} & 59.8{\scriptsize$\pm$4.6} & 12.7{\scriptsize$\pm$7.2} & 33.9{\scriptsize$\pm$5.6} \\
aa2ar & 2 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.7} & 1.5{\scriptsize$\pm$0.4} & 3.7{\scriptsize$\pm$0.3} & 62.1{\scriptsize$\pm$1.8} & 1.7{\scriptsize$\pm$0.6} & 24.6{\scriptsize$\pm$1.3} \\
aa3r & 2 & 1.4{\scriptsize$\pm$1.9} & 1.1{\scriptsize$\pm$0.8} & 0.8{\scriptsize$\pm$0.6} & 3.6{\scriptsize$\pm$0.2} & 61.2{\scriptsize$\pm$1.7} & 0.7{\scriptsize$\pm$3.7} & 23.6{\scriptsize$\pm$1.3} \\
adrb1 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$0.4} & 4.0{\scriptsize$\pm$0.8} & 59.6{\scriptsize$\pm$7.2} & 2.3{\scriptsize$\pm$2.5} & 27.7{\scriptsize$\pm$4.4} \\
adrb2 & 2 & 3.0{\scriptsize$\pm$4.3} & 2.5{\scriptsize$\pm$0.4} & 2.2{\scriptsize$\pm$0.8} & 5.5{\scriptsize$\pm$2.1} & 67.9{\scriptsize$\pm$4.9} & 8.7{\scriptsize$\pm$6.2} & 30.8{\scriptsize$\pm$6.0} \\
cnr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 0.6{\scriptsize$\pm$0.8} & 2.5{\scriptsize$\pm$0.6} & 41.9{\scriptsize$\pm$2.8} & -3.1{\scriptsize$\pm$5.1} & 16.0{\scriptsize$\pm$3.6} \\
cxcr4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.1{\scriptsize$\pm$0.6} & 40.3{\scriptsize$\pm$8.7} & -5.6{\scriptsize$\pm$0.8} & 22.1{\scriptsize$\pm$6.3} \\
drd2 & 2 & 1.4{\scriptsize$\pm$1.9} & 0.9{\scriptsize$\pm$0.7} & 1.0{\scriptsize$\pm$0.5} & 3.0{\scriptsize$\pm$0.7} & 53.9{\scriptsize$\pm$6.5} & -0.9{\scriptsize$\pm$3.6} & 19.8{\scriptsize$\pm$4.4} \\
drd3 & 2 & 1.7{\scriptsize$\pm$2.4} & 1.1{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.0} & 3.4{\scriptsize$\pm$0.2} & 56.1{\scriptsize$\pm$4.1} & 0.2{\scriptsize$\pm$0.7} & 22.8{\scriptsize$\pm$2.3} \\
hrh3 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$0.7} & 1.0{\scriptsize$\pm$0.7} & 4.4{\scriptsize$\pm$0.6} & 66.9{\scriptsize$\pm$2.1} & 0.9{\scriptsize$\pm$4.4} & 29.6{\scriptsize$\pm$3.1} \\
oprd & 2 & 1.5{\scriptsize$\pm$2.1} & 0.9{\scriptsize$\pm$0.8} & 0.8{\scriptsize$\pm$0.2} & 3.8{\scriptsize$\pm$1.3} & 56.4{\scriptsize$\pm$3.3} & 0.1{\scriptsize$\pm$3.2} & 21.5{\scriptsize$\pm$2.5} \\
oprk & 2 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 1.0{\scriptsize$\pm$0.3} & 2.8{\scriptsize$\pm$0.4} & 51.7{\scriptsize$\pm$5.8} & -1.7{\scriptsize$\pm$2.0} & 19.7{\scriptsize$\pm$3.3} \\
oprm & 2 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$1.1} & 1.3{\scriptsize$\pm$0.4} & 3.6{\scriptsize$\pm$0.5} & 60.7{\scriptsize$\pm$3.6} & 1.8{\scriptsize$\pm$2.0} & 23.8{\scriptsize$\pm$2.4} \\
\midrule

\multicolumn{9}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a & 1 & 0.0{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$0.9} & 1.3{\scriptsize$\pm$0.5} & 3.8{\scriptsize$\pm$0.5} & 59.2{\scriptsize$\pm$5.1} & 1.4{\scriptsize$\pm$3.3} & 27.6{\scriptsize$\pm$2.6} \\
cac1h & 1 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$1.5} & 2.7{\scriptsize$\pm$0.8} & 6.1{\scriptsize$\pm$1.5} & 64.7{\scriptsize$\pm$15.1} & 4.8{\scriptsize$\pm$0.8} & 39.3{\scriptsize$\pm$8.2} \\
kcnh2 & 2 & 2.3{\scriptsize$\pm$1.3} & 2.2{\scriptsize$\pm$0.5} & 1.6{\scriptsize$\pm$0.2} & 4.0{\scriptsize$\pm$0.5} & 61.1{\scriptsize$\pm$1.5} & 5.6{\scriptsize$\pm$1.4} & 21.6{\scriptsize$\pm$1.0} \\
scn5a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 0.4{\scriptsize$\pm$0.6} & 3.0{\scriptsize$\pm$0.9} & 49.3{\scriptsize$\pm$10.6} & -2.5{\scriptsize$\pm$4.4} & 21.1{\scriptsize$\pm$7.2} \\
trpa1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.2{\scriptsize$\pm$0.1} & 19.4{\scriptsize$\pm$5.4} & -6.7{\scriptsize$\pm$0.0} & 8.3{\scriptsize$\pm$2.6} \\
\midrule

\multicolumn{9}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.0} & 2.5{\scriptsize$\pm$0.3} & 49.8{\scriptsize$\pm$5.6} & -2.9{\scriptsize$\pm$0.1} & 17.6{\scriptsize$\pm$2.4} \\
akt1 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.8{\scriptsize$\pm$0.6} & 1.1{\scriptsize$\pm$0.3} & 3.2{\scriptsize$\pm$0.4} & 51.1{\scriptsize$\pm$7.2} & 1.7{\scriptsize$\pm$0.8} & 21.5{\scriptsize$\pm$3.3} \\
akt2 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$2.0} & 1.1{\scriptsize$\pm$0.9} & 4.4{\scriptsize$\pm$2.5} & 51.9{\scriptsize$\pm$8.5} & 2.5{\scriptsize$\pm$9.2} & 26.0{\scriptsize$\pm$9.8} \\
braf & 2 & 2.7{\scriptsize$\pm$3.9} & 1.2{\scriptsize$\pm$1.7} & 1.2{\scriptsize$\pm$1.1} & 6.3{\scriptsize$\pm$5.6} & 46.4{\scriptsize$\pm$10.5} & 2.5{\scriptsize$\pm$10.0} & 21.8{\scriptsize$\pm$9.2} \\
cdk2 & 2 & 1.7{\scriptsize$\pm$2.4} & 0.7{\scriptsize$\pm$1.0} & 1.1{\scriptsize$\pm$0.7} & 4.1{\scriptsize$\pm$1.8} & 57.4{\scriptsize$\pm$4.2} & 0.1{\scriptsize$\pm$6.0} & 22.6{\scriptsize$\pm$4.3} \\
csf1r & 1 & 10.2{\scriptsize$\pm$8.4} & 2.2{\scriptsize$\pm$1.8} & 1.5{\scriptsize$\pm$0.5} & 10.2{\scriptsize$\pm$7.7} & 55.4{\scriptsize$\pm$6.1} & 9.7{\scriptsize$\pm$9.7} & 30.0{\scriptsize$\pm$8.0} \\
egfr & 2 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.6} & 1.2{\scriptsize$\pm$0.5} & 2.9{\scriptsize$\pm$0.4} & 53.8{\scriptsize$\pm$3.5} & 0.0{\scriptsize$\pm$2.8} & 19.3{\scriptsize$\pm$2.3} \\
fak1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$1.0} & 1.8{\scriptsize$\pm$0.5} & 3.7{\scriptsize$\pm$0.1} & 52.8{\scriptsize$\pm$1.2} & 0.6{\scriptsize$\pm$2.0} & 26.4{\scriptsize$\pm$0.3} \\
fgfr1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.6} & 0.7{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.5} & 45.3{\scriptsize$\pm$7.3} & -1.0{\scriptsize$\pm$1.4} & 18.4{\scriptsize$\pm$4.1} \\
igf1r & 2 & 2.3{\scriptsize$\pm$3.2} & 1.5{\scriptsize$\pm$1.2} & 1.5{\scriptsize$\pm$0.0} & 4.6{\scriptsize$\pm$0.1} & 59.4{\scriptsize$\pm$5.5} & 4.0{\scriptsize$\pm$2.3} & 28.5{\scriptsize$\pm$2.3} \\
jak2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$0.6} & 0.8{\scriptsize$\pm$0.3} & 2.4{\scriptsize$\pm$0.3} & 46.3{\scriptsize$\pm$8.3} & -2.9{\scriptsize$\pm$1.2} & 16.9{\scriptsize$\pm$3.2} \\
kit & 2 & 2.7{\scriptsize$\pm$3.9} & 0.6{\scriptsize$\pm$0.8} & 1.5{\scriptsize$\pm$0.4} & 3.9{\scriptsize$\pm$1.1} & 56.1{\scriptsize$\pm$2.1} & 1.9{\scriptsize$\pm$4.8} & 25.9{\scriptsize$\pm$3.6} \\
kpcb & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.5{\scriptsize$\pm$0.2} & 41.1{\scriptsize$\pm$2.8} & -5.9{\scriptsize$\pm$1.1} & 17.5{\scriptsize$\pm$2.5} \\
lck & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.4} & 2.6{\scriptsize$\pm$0.2} & 53.4{\scriptsize$\pm$3.5} & -4.6{\scriptsize$\pm$1.2} & 18.5{\scriptsize$\pm$1.8} \\
mapk2 & 2 & 2.7{\scriptsize$\pm$3.9} & 1.1{\scriptsize$\pm$1.5} & 0.5{\scriptsize$\pm$0.8} & 4.0{\scriptsize$\pm$2.7} & 45.7{\scriptsize$\pm$7.2} & -0.3{\scriptsize$\pm$8.1} & 19.2{\scriptsize$\pm$7.1} \\
met & 2 & 3.9{\scriptsize$\pm$2.8} & 2.2{\scriptsize$\pm$1.2} & 1.3{\scriptsize$\pm$0.5} & 4.5{\scriptsize$\pm$0.7} & 52.8{\scriptsize$\pm$3.9} & 5.1{\scriptsize$\pm$1.9} & 24.6{\scriptsize$\pm$1.9} \\
mk01 & 2 & 6.8{\scriptsize$\pm$5.6} & 3.0{\scriptsize$\pm$2.1} & 2.0{\scriptsize$\pm$0.4} & 7.5{\scriptsize$\pm$2.6} & 66.4{\scriptsize$\pm$2.9} & 9.5{\scriptsize$\pm$7.8} & 33.3{\scriptsize$\pm$4.0} \\
mk10 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 3.5{\scriptsize$\pm$1.0} & 58.3{\scriptsize$\pm$13.0} & -3.8{\scriptsize$\pm$3.1} & 25.3{\scriptsize$\pm$8.6} \\
mk14 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 1.2{\scriptsize$\pm$0.5} & 3.4{\scriptsize$\pm$0.2} & 59.3{\scriptsize$\pm$1.0} & -1.6{\scriptsize$\pm$2.2} & 23.7{\scriptsize$\pm$1.2} \\
mp2k1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.5} & 2.3{\scriptsize$\pm$0.5} & 38.9{\scriptsize$\pm$8.9} & -5.4{\scriptsize$\pm$1.0} & 15.1{\scriptsize$\pm$5.4} \\
plk1 & 2 & 2.3{\scriptsize$\pm$3.2} & 2.0{\scriptsize$\pm$1.4} & 2.0{\scriptsize$\pm$0.9} & 5.9{\scriptsize$\pm$2.2} & 66.5{\scriptsize$\pm$11.5} & 7.3{\scriptsize$\pm$7.0} & 34.4{\scriptsize$\pm$9.0} \\
rock1 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$1.0} & 1.5{\scriptsize$\pm$1.4} & 4.1{\scriptsize$\pm$1.6} & 54.4{\scriptsize$\pm$6.2} & 2.1{\scriptsize$\pm$6.1} & 26.7{\scriptsize$\pm$7.4} \\
src & 2 & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.5} & 0.5{\scriptsize$\pm$0.4} & 2.9{\scriptsize$\pm$0.3} & 54.4{\scriptsize$\pm$4.9} & -3.1{\scriptsize$\pm$1.1} & 20.1{\scriptsize$\pm$1.8} \\
tgfr1 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.8} & 1.3{\scriptsize$\pm$1.8} & 5.1{\scriptsize$\pm$2.3} & 64.9{\scriptsize$\pm$9.2} & 0.3{\scriptsize$\pm$8.5} & 34.8{\scriptsize$\pm$11.6} \\
vgfr2 & 2 & 2.3{\scriptsize$\pm$1.6} & 1.2{\scriptsize$\pm$0.9} & 1.0{\scriptsize$\pm$0.5} & 3.1{\scriptsize$\pm$0.4} & 50.5{\scriptsize$\pm$2.3} & 1.6{\scriptsize$\pm$3.8} & 19.6{\scriptsize$\pm$2.0} \\
wee1 & 1 & 6.8{\scriptsize$\pm$9.7} & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$1.5} & 8.4{\scriptsize$\pm$7.0} & 48.4{\scriptsize$\pm$4.5} & 5.6{\scriptsize$\pm$16.3} & 29.5{\scriptsize$\pm$7.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c ccc||cccc}
\toprule
\textbf{Target} & \textbf{Tier} & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%} & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule

% -- Nuclear Receptor --
\multicolumn{9}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr & 2 & 0.0{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$0.7} & 0.5{\scriptsize$\pm$0.4} & 3.2{\scriptsize$\pm$0.6} & 53.8{\scriptsize$\pm$5.6} & -1.1{\scriptsize$\pm$3.3} & 22.2{\scriptsize$\pm$4.8} \\
esr1 & 2 & 1.4{\scriptsize$\pm$1.9} & 1.7{\scriptsize$\pm$0.7} & 1.7{\scriptsize$\pm$0.7} & 4.2{\scriptsize$\pm$0.8} & 61.8{\scriptsize$\pm$4.0} & 4.0{\scriptsize$\pm$4.0} & 25.7{\scriptsize$\pm$3.7} \\
esr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 0.6{\scriptsize$\pm$0.8} & 3.3{\scriptsize$\pm$0.8} & 53.4{\scriptsize$\pm$1.7} & -1.5{\scriptsize$\pm$6.0} & 22.1{\scriptsize$\pm$3.1} \\
gcr & 2 & 0.0{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$2.2} & 3.3{\scriptsize$\pm$0.4} & 6.4{\scriptsize$\pm$1.7} & 70.0{\scriptsize$\pm$6.6} & 10.5{\scriptsize$\pm$5.8} & 37.4{\scriptsize$\pm$6.2} \\
mcr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.4{\scriptsize$\pm$0.6} & 43.3{\scriptsize$\pm$9.0} & -6.6{\scriptsize$\pm$0.2} & 23.8{\scriptsize$\pm$6.8} \\
ppara & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.4} & 42.1{\scriptsize$\pm$9.1} & -5.7{\scriptsize$\pm$0.8} & 16.3{\scriptsize$\pm$5.1} \\
ppard & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.2{\scriptsize$\pm$0.1} & 38.9{\scriptsize$\pm$2.4} & -6.4{\scriptsize$\pm$0.1} & 15.3{\scriptsize$\pm$1.7} \\
pparg & 2 & 0.0{\scriptsize$\pm$0.0} & 1.3{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.3} & 3.0{\scriptsize$\pm$0.2} & 50.7{\scriptsize$\pm$2.4} & 0.8{\scriptsize$\pm$0.1} & 21.1{\scriptsize$\pm$0.9} \\
prgr & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 3.6{\scriptsize$\pm$0.6} & 62.9{\scriptsize$\pm$2.1} & -2.8{\scriptsize$\pm$4.5} & 25.7{\scriptsize$\pm$3.9} \\
rxra & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 4.1{\scriptsize$\pm$1.6} & 53.8{\scriptsize$\pm$12.9} & -3.7{\scriptsize$\pm$2.3} & 29.1{\scriptsize$\pm$10.7} \\
thb & 1 & 0.0{\scriptsize$\pm$0.0} & 6.1{\scriptsize$\pm$2.1} & 4.8{\scriptsize$\pm$2.0} & 17.5{\scriptsize$\pm$11.0} & 74.8{\scriptsize$\pm$15.3} & 28.2{\scriptsize$\pm$19.0} & 62.0{\scriptsize$\pm$19.6} \\
\midrule

% -- Other Enzymes --
\multicolumn{9}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces & 2 & 1.4{\scriptsize$\pm$1.9} & 1.4{\scriptsize$\pm$0.4} & 1.0{\scriptsize$\pm$0.2} & 3.0{\scriptsize$\pm$0.1} & 53.1{\scriptsize$\pm$1.4} & 0.8{\scriptsize$\pm$0.3} & 19.9{\scriptsize$\pm$0.7} \\
ampc & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$1.5} & 4.3{\scriptsize$\pm$1.1} & 53.2{\scriptsize$\pm$8.1} & -3.5{\scriptsize$\pm$2.5} & 31.7{\scriptsize$\pm$8.6} \\
aofb & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$0.1} & 39.5{\scriptsize$\pm$1.8} & -6.6{\scriptsize$\pm$0.1} & 12.3{\scriptsize$\pm$1.0} \\
cah2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 0.3{\scriptsize$\pm$0.4} & 2.3{\scriptsize$\pm$0.2} & 41.7{\scriptsize$\pm$0.4} & -4.0{\scriptsize$\pm$2.8} & 15.6{\scriptsize$\pm$1.8} \\
dhi1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$0.5} & 39.8{\scriptsize$\pm$7.5} & -6.7{\scriptsize$\pm$0.1} & 17.9{\scriptsize$\pm$5.6} \\
dyr & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 0.8{\scriptsize$\pm$1.1} & 6.0{\scriptsize$\pm$2.9} & 53.2{\scriptsize$\pm$9.2} & 2.1{\scriptsize$\pm$11.3} & 30.3{\scriptsize$\pm$1.2} \\
fnta & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.3{\scriptsize$\pm$0.2} & 32.3{\scriptsize$\pm$6.7} & -6.7{\scriptsize$\pm$0.0} & 13.3{\scriptsize$\pm$3.1} \\
glcm & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 4.3{\scriptsize$\pm$0.7} & 58.9{\scriptsize$\pm$2.6} & -2.5{\scriptsize$\pm$4.6} & 31.5{\scriptsize$\pm$3.2} \\
hdac2 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.5{\scriptsize$\pm$0.5} & 37.6{\scriptsize$\pm$7.4} & -5.8{\scriptsize$\pm$0.7} & 17.2{\scriptsize$\pm$5.3} \\
hdac8 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.8} & 3.1{\scriptsize$\pm$0.6} & 48.8{\scriptsize$\pm$5.4} & -3.4{\scriptsize$\pm$1.8} & 23.5{\scriptsize$\pm$4.2} \\
hivint & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$0.2} & 51.5{\scriptsize$\pm$1.0} & -5.6{\scriptsize$\pm$0.5} & 20.4{\scriptsize$\pm$1.5} \\
hivrt & 2 & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 0.9{\scriptsize$\pm$0.3} & 2.5{\scriptsize$\pm$0.1} & 47.0{\scriptsize$\pm$1.3} & -2.3{\scriptsize$\pm$1.1} & 18.3{\scriptsize$\pm$0.6} \\
hmdh & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 7.4{\scriptsize$\pm$1.4} & 72.7{\scriptsize$\pm$4.6} & -2.2{\scriptsize$\pm$4.5} & 52.0{\scriptsize$\pm$6.9} \\
hxk4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$0.7} & 35.4{\scriptsize$\pm$10.8} & -6.6{\scriptsize$\pm$0.2} & 19.3{\scriptsize$\pm$7.5} \\
inha & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.7{\scriptsize$\pm$0.6} & 39.4{\scriptsize$\pm$12.8} & -6.7{\scriptsize$\pm$0.1} & 17.5{\scriptsize$\pm$7.6} \\
nos1 & 1 & 6.8{\scriptsize$\pm$9.7} & 1.5{\scriptsize$\pm$2.1} & 2.4{\scriptsize$\pm$2.0} & 9.6{\scriptsize$\pm$4.4} & 64.4{\scriptsize$\pm$6.1} & 9.7{\scriptsize$\pm$10.1} & 42.5{\scriptsize$\pm$7.5} \\
parp1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$1.0} & 40.0{\scriptsize$\pm$17.6} & -5.4{\scriptsize$\pm$1.9} & 18.4{\scriptsize$\pm$10.8} \\
pde5a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$1.3} & 0.9{\scriptsize$\pm$0.7} & 4.1{\scriptsize$\pm$1.0} & 61.3{\scriptsize$\pm$5.4} & -0.6{\scriptsize$\pm$5.7} & 29.1{\scriptsize$\pm$5.6} \\
pgh1 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$0.7} & 0.5{\scriptsize$\pm$0.4} & 2.3{\scriptsize$\pm$0.1} & 41.3{\scriptsize$\pm$2.5} & -3.3{\scriptsize$\pm$2.0} & 16.4{\scriptsize$\pm$1.1} \\
pgh2 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$1.5} & 3.6{\scriptsize$\pm$1.2} & 46.9{\scriptsize$\pm$12.7} & -4.6{\scriptsize$\pm$2.7} & 25.9{\scriptsize$\pm$9.3} \\
ptn1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$0.2} & 37.8{\scriptsize$\pm$5.9} & -6.5{\scriptsize$\pm$0.2} & 12.5{\scriptsize$\pm$2.0} \\
pygm & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.7{\scriptsize$\pm$1.9} & 40.0{\scriptsize$\pm$23.0} & -6.6{\scriptsize$\pm$0.2} & 22.3{\scriptsize$\pm$17.2} \\
pyrd & 1 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.8} & 0.7{\scriptsize$\pm$0.9} & 2.9{\scriptsize$\pm$0.9} & 39.0{\scriptsize$\pm$11.1} & -2.9{\scriptsize$\pm$4.9} & 19.0{\scriptsize$\pm$6.6} \\
tysy & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.8{\scriptsize$\pm$0.4} & 34.4{\scriptsize$\pm$11.0} & -6.7{\scriptsize$\pm$0.0} & 16.2{\scriptsize$\pm$6.5} \\
\midrule

% -- Protease --
\multicolumn{9}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.9{\scriptsize$\pm$0.8} & 51.7{\scriptsize$\pm$10.5} & -6.6{\scriptsize$\pm$0.1} & 29.0{\scriptsize$\pm$7.8} \\
ada17 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 4.4{\scriptsize$\pm$0.9} & 62.1{\scriptsize$\pm$6.2} & -5.2{\scriptsize$\pm$2.0} & 33.4{\scriptsize$\pm$6.8} \\
bace1 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.7} & 2.1{\scriptsize$\pm$0.8} & 4.0{\scriptsize$\pm$1.2} & 54.0{\scriptsize$\pm$6.1} & 3.7{\scriptsize$\pm$6.6} & 26.1{\scriptsize$\pm$6.0} \\
dpp4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$0.0} & 3.6{\scriptsize$\pm$0.5} & 54.6{\scriptsize$\pm$6.6} & -1.7{\scriptsize$\pm$0.3} & 27.3{\scriptsize$\pm$3.8} \\
fa10 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 1.2{\scriptsize$\pm$1.0} & 3.6{\scriptsize$\pm$1.0} & 52.0{\scriptsize$\pm$10.4} & 0.2{\scriptsize$\pm$3.5} & 25.8{\scriptsize$\pm$6.8} \\
hivpr & 1 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.8} & 0.7{\scriptsize$\pm$0.9} & 3.4{\scriptsize$\pm$1.3} & 47.1{\scriptsize$\pm$11.1} & -2.2{\scriptsize$\pm$4.8} & 23.9{\scriptsize$\pm$9.6} \\
mmp13 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.4{\scriptsize$\pm$0.7} & 34.8{\scriptsize$\pm$16.3} & -6.6{\scriptsize$\pm$0.2} & 14.1{\scriptsize$\pm$8.6} \\
thrb & 2 & 4.6{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.2} & 4.9{\scriptsize$\pm$2.0} & 53.7{\scriptsize$\pm$5.8} & 2.2{\scriptsize$\pm$0.5} & 22.3{\scriptsize$\pm$2.3} \\
try1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$1.5} & 4.6{\scriptsize$\pm$1.2} & 51.9{\scriptsize$\pm$6.2} & -2.2{\scriptsize$\pm$3.1} & 32.5{\scriptsize$\pm$8.5} \\
urok & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 0.8{\scriptsize$\pm$1.1} & 4.7{\scriptsize$\pm$1.2} & 57.2{\scriptsize$\pm$3.9} & -1.0{\scriptsize$\pm$5.6} & 33.0{\scriptsize$\pm$6.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c ccc||cccc}
\toprule
\textbf{Target} & \textbf{Tier} & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%} & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
\multicolumn{9}{c}{\textbf{Cytochrome P450}} \\[1pt]
\midrule
cp1a2 & 2 & 2.3{\scriptsize$\pm$1.6} & 2.0{\scriptsize$\pm$0.9} & 2.2{\scriptsize$\pm$0.3} & 4.5{\scriptsize$\pm$0.7} & 58.3{\scriptsize$\pm$3.9} & 6.3{\scriptsize$\pm$2.5} & 24.4{\scriptsize$\pm$1.3} \\
cp2c9 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$0.4} & 1.2{\scriptsize$\pm$0.3} & 3.7{\scriptsize$\pm$0.4} & 63.5{\scriptsize$\pm$4.4} & 1.2{\scriptsize$\pm$0.9} & 24.7{\scriptsize$\pm$2.3} \\
cp2d6 & 2 & 3.4{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$0.3} & 4.1{\scriptsize$\pm$0.7} & 60.1{\scriptsize$\pm$6.7} & 5.8{\scriptsize$\pm$1.5} & 25.1{\scriptsize$\pm$3.2} \\
cp3a4 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.8} & 1.4{\scriptsize$\pm$0.4} & 3.7{\scriptsize$\pm$0.3} & 63.7{\scriptsize$\pm$1.2} & 1.4{\scriptsize$\pm$3.7} & 23.9{\scriptsize$\pm$1.9} \\
\midrule
\multicolumn{9}{c}{\textbf{GPCR}} \\[1pt]
\midrule
5ht6r & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.9} & 0.7{\scriptsize$\pm$0.5} & 3.6{\scriptsize$\pm$0.1} & 63.4{\scriptsize$\pm$2.2} & -3.4{\scriptsize$\pm$2.1} & 26.6{\scriptsize$\pm$0.8} \\
aa2ar & 2 & 2.5{\scriptsize$\pm$1.8} & 1.6{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$0.0} & 3.6{\scriptsize$\pm$0.5} & 57.9{\scriptsize$\pm$2.2} & 1.6{\scriptsize$\pm$1.3} & 22.5{\scriptsize$\pm$1.5} \\
aa3r & 2 & 4.1{\scriptsize$\pm$3.3} & 1.4{\scriptsize$\pm$1.4} & 1.2{\scriptsize$\pm$0.6} & 4.0{\scriptsize$\pm$1.5} & 54.2{\scriptsize$\pm$3.1} & 3.5{\scriptsize$\pm$6.7} & 22.3{\scriptsize$\pm$4.3} \\
adrb1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 0.5{\scriptsize$\pm$0.7} & 2.9{\scriptsize$\pm$0.1} & 54.8{\scriptsize$\pm$2.6} & -3.8{\scriptsize$\pm$2.8} & 21.1{\scriptsize$\pm$1.0} \\
adrb2 & 2 & 1.5{\scriptsize$\pm$2.1} & 1.9{\scriptsize$\pm$0.8} & 1.7{\scriptsize$\pm$0.4} & 5.1{\scriptsize$\pm$0.6} & 70.9{\scriptsize$\pm$2.6} & 6.6{\scriptsize$\pm$3.2} & 31.3{\scriptsize$\pm$2.0} \\
cnr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.8} & 0.6{\scriptsize$\pm$0.8} & 3.3{\scriptsize$\pm$0.9} & 52.3{\scriptsize$\pm$3.6} & -1.3{\scriptsize$\pm$5.9} & 22.4{\scriptsize$\pm$4.1} \\
cxcr4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.2{\scriptsize$\pm$0.3} & 27.5{\scriptsize$\pm$7.7} & -6.7{\scriptsize$\pm$0.0} & 10.8{\scriptsize$\pm$3.2} \\
drd2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.7} & 1.2{\scriptsize$\pm$0.2} & 2.9{\scriptsize$\pm$0.3} & 54.0{\scriptsize$\pm$3.5} & -0.3{\scriptsize$\pm$1.1} & 20.4{\scriptsize$\pm$1.8} \\
drd3 & 2 & 3.4{\scriptsize$\pm$2.4} & 2.2{\scriptsize$\pm$1.6} & 1.7{\scriptsize$\pm$0.9} & 4.9{\scriptsize$\pm$1.8} & 59.8{\scriptsize$\pm$1.6} & 6.3{\scriptsize$\pm$6.9} & 26.7{\scriptsize$\pm$4.2} \\
hrh3 & 2 & 2.3{\scriptsize$\pm$3.2} & 1.5{\scriptsize$\pm$1.2} & 1.3{\scriptsize$\pm$1.3} & 5.2{\scriptsize$\pm$1.7} & 63.6{\scriptsize$\pm$4.2} & 2.8{\scriptsize$\pm$6.5} & 28.2{\scriptsize$\pm$5.7} \\
oprd & 2 & 1.5{\scriptsize$\pm$2.1} & 1.9{\scriptsize$\pm$0.8} & 1.1{\scriptsize$\pm$0.2} & 3.3{\scriptsize$\pm$0.1} & 54.8{\scriptsize$\pm$3.6} & 2.4{\scriptsize$\pm$1.7} & 22.4{\scriptsize$\pm$0.7} \\
oprk & 2 & 2.0{\scriptsize$\pm$2.8} & 1.6{\scriptsize$\pm$0.6} & 1.6{\scriptsize$\pm$0.6} & 4.1{\scriptsize$\pm$1.7} & 54.3{\scriptsize$\pm$8.7} & 2.2{\scriptsize$\pm$2.1} & 23.2{\scriptsize$\pm$4.7} \\
oprm & 2 & 2.7{\scriptsize$\pm$1.9} & 1.1{\scriptsize$\pm$0.4} & 0.9{\scriptsize$\pm$0.4} & 3.7{\scriptsize$\pm$0.6} & 60.3{\scriptsize$\pm$1.8} & 1.3{\scriptsize$\pm$3.3} & 23.8{\scriptsize$\pm$2.5} \\
\midrule
\multicolumn{9}{c}{\textbf{Ion Channel}} \\[1pt]
\midrule
5ht3a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.9} & 1.7{\scriptsize$\pm$0.5} & 4.3{\scriptsize$\pm$0.4} & 61.5{\scriptsize$\pm$1.6} & 2.3{\scriptsize$\pm$3.9} & 30.0{\scriptsize$\pm$1.5} \\
cac1h & 1 & 0.0{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$1.5} & 1.1{\scriptsize$\pm$0.8} & 4.4{\scriptsize$\pm$1.4} & 54.3{\scriptsize$\pm$9.3} & 2.8{\scriptsize$\pm$5.9} & 28.4{\scriptsize$\pm$7.8} \\
kcnh2 & 2 & 0.5{\scriptsize$\pm$0.6} & 1.5{\scriptsize$\pm$0.3} & 1.3{\scriptsize$\pm$0.3} & 3.4{\scriptsize$\pm$0.5} & 60.4{\scriptsize$\pm$1.7} & 2.4{\scriptsize$\pm$2.5} & 19.8{\scriptsize$\pm$1.6} \\
scn5a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 1.2{\scriptsize$\pm$1.0} & 3.5{\scriptsize$\pm$1.3} & 50.7{\scriptsize$\pm$9.2} & -0.4{\scriptsize$\pm$5.1} & 24.1{\scriptsize$\pm$7.7} \\
trpa1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 5.8{\scriptsize$\pm$1.5} & 62.5{\scriptsize$\pm$8.4} & -3.7{\scriptsize$\pm$2.6} & 42.6{\scriptsize$\pm$9.0} \\
\midrule
\multicolumn{9}{c}{\textbf{Kinase}} \\[1pt]
\midrule
abl1 & 2 & 3.4{\scriptsize$\pm$4.8} & 1.1{\scriptsize$\pm$0.9} & 0.9{\scriptsize$\pm$0.2} & 3.5{\scriptsize$\pm$1.4} & 48.7{\scriptsize$\pm$3.3} & 0.8{\scriptsize$\pm$5.0} & 20.0{\scriptsize$\pm$3.7} \\
akt1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.6} & 0.9{\scriptsize$\pm$0.3} & 3.0{\scriptsize$\pm$0.7} & 51.8{\scriptsize$\pm$9.2} & -1.1{\scriptsize$\pm$2.7} & 21.1{\scriptsize$\pm$5.4} \\
akt2 & 1 & 0.0{\scriptsize$\pm$0.0} & 2.2{\scriptsize$\pm$1.8} & 1.1{\scriptsize$\pm$0.9} & 4.1{\scriptsize$\pm$0.8} & 62.5{\scriptsize$\pm$2.6} & 0.2{\scriptsize$\pm$5.1} & 29.2{\scriptsize$\pm$3.9} \\
braf & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.0} & 2.6{\scriptsize$\pm$0.2} & 48.2{\scriptsize$\pm$5.0} & -3.8{\scriptsize$\pm$0.8} & 18.7{\scriptsize$\pm$2.0} \\
cdk2 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.8{\scriptsize$\pm$0.5} & 1.9{\scriptsize$\pm$0.2} & 3.6{\scriptsize$\pm$0.3} & 55.5{\scriptsize$\pm$2.9} & 4.5{\scriptsize$\pm$1.6} & 24.1{\scriptsize$\pm$1.5} \\
csf1r & 1 & 6.8{\scriptsize$\pm$4.8} & 2.9{\scriptsize$\pm$1.0} & 1.5{\scriptsize$\pm$0.5} & 6.8{\scriptsize$\pm$3.2} & 44.2{\scriptsize$\pm$12.2} & 8.2{\scriptsize$\pm$6.0} & 24.4{\scriptsize$\pm$8.9} \\
egfr & 2 & 1.1{\scriptsize$\pm$1.5} & 1.5{\scriptsize$\pm$0.3} & 1.1{\scriptsize$\pm$0.3} & 3.0{\scriptsize$\pm$0.5} & 52.5{\scriptsize$\pm$5.3} & 1.8{\scriptsize$\pm$2.3} & 19.5{\scriptsize$\pm$2.6} \\
fak1 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$1.0} & 1.1{\scriptsize$\pm$0.9} & 3.7{\scriptsize$\pm$1.3} & 54.4{\scriptsize$\pm$11.7} & 0.2{\scriptsize$\pm$4.4} & 25.5{\scriptsize$\pm$8.7} \\
fgfr1 & 2 & 2.0{\scriptsize$\pm$2.8} & 1.3{\scriptsize$\pm$1.1} & 0.9{\scriptsize$\pm$0.3} & 3.2{\scriptsize$\pm$0.6} & 49.3{\scriptsize$\pm$3.8} & 0.3{\scriptsize$\pm$3.4} & 20.8{\scriptsize$\pm$2.9} \\
igf1r & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 1.0{\scriptsize$\pm$0.4} & 3.3{\scriptsize$\pm$0.7} & 53.2{\scriptsize$\pm$4.3} & -0.1{\scriptsize$\pm$3.7} & 23.3{\scriptsize$\pm$4.0} \\
jak2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$0.6} & 1.0{\scriptsize$\pm$0.3} & 2.4{\scriptsize$\pm$0.2} & 44.4{\scriptsize$\pm$2.2} & -2.1{\scriptsize$\pm$2.0} & 16.5{\scriptsize$\pm$1.8} \\
kit & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 2.4{\scriptsize$\pm$0.1} & 47.2{\scriptsize$\pm$1.8} & -5.1{\scriptsize$\pm$1.0} & 17.6{\scriptsize$\pm$1.2} \\
kpcb & 1 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.8} & 1.3{\scriptsize$\pm$0.9} & 4.3{\scriptsize$\pm$1.4} & 52.4{\scriptsize$\pm$8.6} & 0.5{\scriptsize$\pm$5.2} & 29.6{\scriptsize$\pm$7.7} \\
lck & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.4} & 2.4{\scriptsize$\pm$0.0} & 47.5{\scriptsize$\pm$3.2} & -4.2{\scriptsize$\pm$0.7} & 16.9{\scriptsize$\pm$0.5} \\
mapk2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.6{\scriptsize$\pm$0.7} & 3.2{\scriptsize$\pm$0.8} & 51.1{\scriptsize$\pm$8.5} & -0.2{\scriptsize$\pm$2.2} & 22.6{\scriptsize$\pm$5.1} \\
met & 2 & 2.0{\scriptsize$\pm$2.8} & 2.2{\scriptsize$\pm$1.6} & 1.1{\scriptsize$\pm$0.8} & 4.1{\scriptsize$\pm$1.6} & 50.5{\scriptsize$\pm$0.9} & 3.6{\scriptsize$\pm$7.3} & 23.0{\scriptsize$\pm$3.7} \\
mk01 & 2 & 2.3{\scriptsize$\pm$3.2} & 1.0{\scriptsize$\pm$1.4} & 1.3{\scriptsize$\pm$0.7} & 5.9{\scriptsize$\pm$4.0} & 56.1{\scriptsize$\pm$2.4} & 1.5{\scriptsize$\pm$6.8} & 25.1{\scriptsize$\pm$4.1} \\
mk10 & 1 & 3.4{\scriptsize$\pm$4.8} & 1.6{\scriptsize$\pm$1.1} & 0.8{\scriptsize$\pm$0.6} & 3.9{\scriptsize$\pm$1.2} & 46.1{\scriptsize$\pm$3.7} & 1.6{\scriptsize$\pm$5.9} & 22.5{\scriptsize$\pm$4.8} \\
mk14 & 2 & 3.9{\scriptsize$\pm$5.5} & 2.3{\scriptsize$\pm$2.5} & 2.5{\scriptsize$\pm$1.9} & 7.9{\scriptsize$\pm$6.8} & 59.8{\scriptsize$\pm$8.1} & 9.6{\scriptsize$\pm$15.0} & 29.9{\scriptsize$\pm$11.4} \\
mp2k1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$1.0} & 0.7{\scriptsize$\pm$0.5} & 3.1{\scriptsize$\pm$0.7} & 49.5{\scriptsize$\pm$11.6} & -1.6{\scriptsize$\pm$2.9} & 22.0{\scriptsize$\pm$5.6} \\
plk1 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.0{\scriptsize$\pm$0.7} & 1.0{\scriptsize$\pm$0.7} & 4.1{\scriptsize$\pm$0.7} & 61.1{\scriptsize$\pm$5.2} & 1.4{\scriptsize$\pm$3.8} & 27.6{\scriptsize$\pm$3.3} \\
rock1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.1{\scriptsize$\pm$0.0} & 2.6{\scriptsize$\pm$0.3} & 41.6{\scriptsize$\pm$9.8} & -2.8{\scriptsize$\pm$1.6} & 17.7{\scriptsize$\pm$3.6} \\
src & 2 & 1.7{\scriptsize$\pm$2.4} & 1.1{\scriptsize$\pm$1.5} & 0.9{\scriptsize$\pm$0.9} & 3.0{\scriptsize$\pm$0.9} & 47.6{\scriptsize$\pm$3.4} & -0.1{\scriptsize$\pm$6.4} & 18.7{\scriptsize$\pm$3.4} \\
tgfr1 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.8} & 0.7{\scriptsize$\pm$0.9} & 4.2{\scriptsize$\pm$2.7} & 44.7{\scriptsize$\pm$13.8} & 0.1{\scriptsize$\pm$8.9} & 22.8{\scriptsize$\pm$11.5} \\
vgfr2 & 2 & 1.1{\scriptsize$\pm$1.6} & 1.7{\scriptsize$\pm$1.2} & 1.2{\scriptsize$\pm$0.6} & 3.1{\scriptsize$\pm$0.9} & 51.1{\scriptsize$\pm$8.3} & 2.0{\scriptsize$\pm$5.3} & 19.8{\scriptsize$\pm$5.3} \\
wee1 & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$1.5} & 6.2{\scriptsize$\pm$4.7} & 45.5{\scriptsize$\pm$2.9} & 3.3{\scriptsize$\pm$14.1} & 27.3{\scriptsize$\pm$8.7} \\

\bottomrule
\end{tabular}
\begin{tabular}{l c ccc||cccc}
\toprule
\textbf{Target} & \textbf{Tier} & \textbf{EF@1\%} & \textbf{EF@5\%} & \textbf{EF@10\%} & \textbf{PR-AUC} & \textbf{ROC-AUC} & \textbf{BEDROC} & \textbf{LogAUC} \\
\midrule
\multicolumn{9}{c}{\textbf{Nuclear Receptor}} \\[1pt]
\midrule
andr & 2 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$1.2} & 1.0{\scriptsize$\pm$0.9} & 3.1{\scriptsize$\pm$0.8} & 45.8{\scriptsize$\pm$3.8} & 0.8{\scriptsize$\pm$5.6} & 20.1{\scriptsize$\pm$4.7} \\
esr1 & 2 & 0.0{\scriptsize$\pm$0.0} & 1.4{\scriptsize$\pm$0.4} & 1.2{\scriptsize$\pm$0.4} & 2.8{\scriptsize$\pm$0.4} & 50.7{\scriptsize$\pm$4.0} & 0.6{\scriptsize$\pm$2.4} & 19.3{\scriptsize$\pm$2.7} \\
esr2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.3{\scriptsize$\pm$0.4} & 2.5{\scriptsize$\pm$0.4} & 46.3{\scriptsize$\pm$7.0} & -4.9{\scriptsize$\pm$1.8} & 17.6{\scriptsize$\pm$4.1} \\
gcr & 2 & 2.7{\scriptsize$\pm$3.9} & 1.2{\scriptsize$\pm$1.7} & 1.5{\scriptsize$\pm$0.8} & 8.0{\scriptsize$\pm$5.5} & 68.8{\scriptsize$\pm$5.4} & 5.0{\scriptsize$\pm$9.1} & 33.9{\scriptsize$\pm$6.5} \\
mcr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 6.4{\scriptsize$\pm$1.5} & 61.5{\scriptsize$\pm$8.2} & -1.5{\scriptsize$\pm$3.4} & 44.8{\scriptsize$\pm$8.7} \\
ppara & 1 & 0.0{\scriptsize$\pm$0.0} & 3.2{\scriptsize$\pm$4.5} & 2.1{\scriptsize$\pm$2.1} & 5.7{\scriptsize$\pm$4.6} & 51.0{\scriptsize$\pm$14.4} & 6.8{\scriptsize$\pm$15.3} & 28.7{\scriptsize$\pm$16.8} \\
ppard & 1 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$1.3} & 1.4{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$0.4} & 43.3{\scriptsize$\pm$4.9} & 0.0{\scriptsize$\pm$2.4} & 21.3{\scriptsize$\pm$3.0} \\
pparg & 2 & 2.0{\scriptsize$\pm$2.8} & 1.3{\scriptsize$\pm$1.9} & 1.5{\scriptsize$\pm$0.8} & 4.0{\scriptsize$\pm$2.5} & 45.8{\scriptsize$\pm$8.3} & 2.4{\scriptsize$\pm$8.1} & 19.8{\scriptsize$\pm$7.0} \\
prgr & 2 & 0.0{\scriptsize$\pm$0.0} & 1.2{\scriptsize$\pm$1.7} & 1.5{\scriptsize$\pm$1.1} & 4.1{\scriptsize$\pm$1.5} & 55.5{\scriptsize$\pm$6.1} & 2.5{\scriptsize$\pm$8.0} & 26.4{\scriptsize$\pm$6.2} \\
rxra & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 0.8{\scriptsize$\pm$1.1} & 4.9{\scriptsize$\pm$2.3} & 46.4{\scriptsize$\pm$16.4} & 1.0{\scriptsize$\pm$10.1} & 26.2{\scriptsize$\pm$9.6} \\
thb & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 0.8{\scriptsize$\pm$1.1} & 6.4{\scriptsize$\pm$2.0} & 70.7{\scriptsize$\pm$7.9} & 1.9{\scriptsize$\pm$7.0} & 43.1{\scriptsize$\pm$8.6} \\
\midrule
\multicolumn{9}{c}{\textbf{Other Enzymes}} \\[1pt]
\midrule
aces & 2 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.7} & 0.9{\scriptsize$\pm$0.4} & 2.8{\scriptsize$\pm$0.3} & 52.8{\scriptsize$\pm$2.9} & -1.5{\scriptsize$\pm$2.3} & 19.5{\scriptsize$\pm$1.8} \\
ampc & 1 & 6.8{\scriptsize$\pm$9.7} & 5.9{\scriptsize$\pm$0.0} & 5.3{\scriptsize$\pm$1.5} & 23.1{\scriptsize$\pm$12.7} & 83.4{\scriptsize$\pm$5.3} & 27.2{\scriptsize$\pm$11.1} & 68.5{\scriptsize$\pm$8.1} \\
aofb & 2 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.1{\scriptsize$\pm$0.0} & 42.3{\scriptsize$\pm$0.6} & -6.2{\scriptsize$\pm$0.4} & 14.5{\scriptsize$\pm$0.6} \\
cah2 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 1.3{\scriptsize$\pm$0.9} & 3.1{\scriptsize$\pm$0.6} & 51.8{\scriptsize$\pm$1.0} & -0.6{\scriptsize$\pm$5.0} & 21.5{\scriptsize$\pm$3.1} \\
dhi1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.8{\scriptsize$\pm$1.2} & 46.7{\scriptsize$\pm$9.4} & -5.2{\scriptsize$\pm$1.2} & 26.6{\scriptsize$\pm$9.8} \\
dyr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 3.6{\scriptsize$\pm$1.5} & 44.6{\scriptsize$\pm$13.0} & -3.9{\scriptsize$\pm$3.7} & 24.1{\scriptsize$\pm$11.3} \\
fnta & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 2.1{\scriptsize$\pm$1.5} & 5.6{\scriptsize$\pm$3.0} & 49.8{\scriptsize$\pm$12.5} & 2.5{\scriptsize$\pm$9.2} & 32.9{\scriptsize$\pm$14.2} \\
glcm & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 1.6{\scriptsize$\pm$2.3} & 5.8{\scriptsize$\pm$4.7} & 49.0{\scriptsize$\pm$20.7} & 2.5{\scriptsize$\pm$13.0} & 29.0{\scriptsize$\pm$20.5} \\
hdac2 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.7{\scriptsize$\pm$0.9} & 3.6{\scriptsize$\pm$0.5} & 55.9{\scriptsize$\pm$4.5} & -4.7{\scriptsize$\pm$1.5} & 27.8{\scriptsize$\pm$4.1} \\
hdac8 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.8} & 4.0{\scriptsize$\pm$2.0} & 54.0{\scriptsize$\pm$19.8} & -3.2{\scriptsize$\pm$2.5} & 26.6{\scriptsize$\pm$13.3} \\
hivint & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.5} & 2.5{\scriptsize$\pm$0.4} & 44.1{\scriptsize$\pm$2.0} & -4.5{\scriptsize$\pm$3.0} & 17.5{\scriptsize$\pm$3.6} \\
hivrt & 2 & 2.0{\scriptsize$\pm$2.8} & 0.9{\scriptsize$\pm$1.2} & 0.4{\scriptsize$\pm$0.6} & 3.6{\scriptsize$\pm$2.0} & 43.4{\scriptsize$\pm$6.3} & -1.0{\scriptsize$\pm$6.3} & 17.7{\scriptsize$\pm$5.2} \\
hmdh & 1 & 13.7{\scriptsize$\pm$19.3} & 2.7{\scriptsize$\pm$3.9} & 1.5{\scriptsize$\pm$2.1} & 20.7{\scriptsize$\pm$23.4} & 63.5{\scriptsize$\pm$16.9} & 13.8{\scriptsize$\pm$27.9} & 44.2{\scriptsize$\pm$21.0} \\
hxk4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 4.2{\scriptsize$\pm$0.3} & 57.7{\scriptsize$\pm$3.0} & -6.7{\scriptsize$\pm$0.0} & 31.2{\scriptsize$\pm$2.7} \\
inha & 1 & 0.0{\scriptsize$\pm$0.0} & 2.0{\scriptsize$\pm$2.8} & 3.2{\scriptsize$\pm$0.0} & 6.5{\scriptsize$\pm$1.2} & 61.0{\scriptsize$\pm$9.1} & 4.9{\scriptsize$\pm$4.8} & 42.1{\scriptsize$\pm$6.0} \\
nos1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.8{\scriptsize$\pm$1.1} & 4.8{\scriptsize$\pm$1.2} & 65.3{\scriptsize$\pm$6.7} & -3.2{\scriptsize$\pm$3.1} & 35.5{\scriptsize$\pm$8.2} \\
parp1 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 0.8{\scriptsize$\pm$1.1} & 4.9{\scriptsize$\pm$2.9} & 47.3{\scriptsize$\pm$10.4} & 1.6{\scriptsize$\pm$9.8} & 27.3{\scriptsize$\pm$10.7} \\
pde5a & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 2.6{\scriptsize$\pm$0.6} & 45.1{\scriptsize$\pm$11.5} & -6.3{\scriptsize$\pm$0.3} & 18.4{\scriptsize$\pm$5.6} \\
pgh1 & 2 & 2.3{\scriptsize$\pm$3.2} & 1.0{\scriptsize$\pm$0.7} & 1.3{\scriptsize$\pm$0.4} & 5.0{\scriptsize$\pm$3.9} & 42.8{\scriptsize$\pm$10.3} & 0.2{\scriptsize$\pm$4.3} & 18.3{\scriptsize$\pm$6.1} \\
pgh2 & 1 & 6.8{\scriptsize$\pm$9.7} & 2.0{\scriptsize$\pm$2.8} & 1.1{\scriptsize$\pm$1.5} & 8.6{\scriptsize$\pm$7.6} & 55.8{\scriptsize$\pm$10.7} & 5.1{\scriptsize$\pm$16.6} & 31.9{\scriptsize$\pm$12.5} \\
ptn1 & 2 & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.7} & 0.8{\scriptsize$\pm$0.6} & 3.0{\scriptsize$\pm$0.3} & 53.2{\scriptsize$\pm$5.8} & -2.4{\scriptsize$\pm$2.4} & 21.1{\scriptsize$\pm$2.2} \\
pygm & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$0.7} & 35.6{\scriptsize$\pm$17.0} & -6.7{\scriptsize$\pm$0.0} & 17.8{\scriptsize$\pm$9.3} \\
pyrd & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$0.1} & 48.8{\scriptsize$\pm$3.5} & -5.3{\scriptsize$\pm$0.8} & 23.2{\scriptsize$\pm$1.4} \\
tysy & 1 & 0.0{\scriptsize$\pm$0.0} & 5.5{\scriptsize$\pm$3.9} & 6.1{\scriptsize$\pm$2.1} & 14.2{\scriptsize$\pm$5.1} & 76.3{\scriptsize$\pm$13.1} & 15.8{\scriptsize$\pm$7.0} & 70.3{\scriptsize$\pm$17.3} \\
\midrule
\multicolumn{9}{c}{\textbf{Protease}} \\[1pt]
\midrule
ace & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.0{\scriptsize$\pm$0.5} & 37.1{\scriptsize$\pm$8.9} & -6.7{\scriptsize$\pm$0.1} & 19.9{\scriptsize$\pm$6.5} \\
ada17 & 1 & 6.8{\scriptsize$\pm$9.7} & 5.9{\scriptsize$\pm$4.8} & 3.2{\scriptsize$\pm$2.6} & 17.8{\scriptsize$\pm$10.9} & 64.1{\scriptsize$\pm$18.8} & 23.9{\scriptsize$\pm$22.6} & 50.6{\scriptsize$\pm$21.9} \\
bace1 & 2 & 2.7{\scriptsize$\pm$3.9} & 1.2{\scriptsize$\pm$0.8} & 1.2{\scriptsize$\pm$1.1} & 3.8{\scriptsize$\pm$1.8} & 46.3{\scriptsize$\pm$12.0} & 2.0{\scriptsize$\pm$6.7} & 21.6{\scriptsize$\pm$8.5} \\
dpp4 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.5{\scriptsize$\pm$0.8} & 3.5{\scriptsize$\pm$0.2} & 55.6{\scriptsize$\pm$3.8} & -4.0{\scriptsize$\pm$1.5} & 26.6{\scriptsize$\pm$1.1} \\
fa10 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.4{\scriptsize$\pm$0.6} & 2.9{\scriptsize$\pm$0.4} & 49.9{\scriptsize$\pm$3.7} & -3.9{\scriptsize$\pm$1.1} & 21.8{\scriptsize$\pm$2.8} \\
hivpr & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 1.9{\scriptsize$\pm$0.0} & 25.6{\scriptsize$\pm$2.3} & -6.7{\scriptsize$\pm$0.0} & 9.6{\scriptsize$\pm$0.8} \\
mmp13 & 1 & 0.0{\scriptsize$\pm$0.0} & 1.5{\scriptsize$\pm$2.1} & 1.6{\scriptsize$\pm$2.3} & 4.8{\scriptsize$\pm$3.0} & 49.7{\scriptsize$\pm$11.2} & 1.3{\scriptsize$\pm$10.3} & 29.8{\scriptsize$\pm$14.0} \\
thrb & 2 & 0.0{\scriptsize$\pm$0.0} & 0.9{\scriptsize$\pm$0.0} & 0.6{\scriptsize$\pm$0.2} & 2.3{\scriptsize$\pm$0.0} & 45.3{\scriptsize$\pm$2.1} & -2.5{\scriptsize$\pm$0.3} & 15.9{\scriptsize$\pm$0.2} \\
try1 & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 3.2{\scriptsize$\pm$0.2} & 41.6{\scriptsize$\pm$9.5} & -5.7{\scriptsize$\pm$0.6} & 23.0{\scriptsize$\pm$3.1} \\
urok & 1 & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 0.0{\scriptsize$\pm$0.0} & 4.0{\scriptsize$\pm$1.4} & 56.7{\scriptsize$\pm$17.8} & -5.3{\scriptsize$\pm$1.1} & 29.1{\scriptsize$\pm$12.2} \\
\bottomrule
\end{tabular}
